Optimizing Gaze Direction in a Visual Navigation Task

Navigation in an unknown environment consists of multiple separable subtasks, such as collecting information about the surroundings and navigating to the current goal. In the case of pure visual navigation, all these subtasks need to utilize the same vision system, and therefore a way to optimally control the direction of focus is needed. We present a case study, where we model the active sensing problem of directing the gaze of a mobile robot with three machine vision cameras as a partially observable Markov decision process (POMDP) using a mutual information (MI) based reward function. The key aspect of the solution is that the cameras are dynamically used either in monocular or stereo configuration. The benefits of using the proposed active sensing implementation are demonstrated with simulations and experiments on a real robot.

==> entropy.tikz <==
\begin{tikzpicture}

\begin{axis}[small,%
%width=0.856\linewidth,
%height=0.675\linewidth,
%at={(0\linewidth,0\linewidth)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=35,
xlabel={Time [s]},
ymin=-25,
ymax=0,
ylabel={Differential entropy [nats]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-1.42091956930944	nan	nan\\
0.05	-2.22925243018808	nan	nan\\
0.1	-2.31884040364948	nan	nan\\
0.15	-2.74228138400608	nan	nan\\
0.2	-3.00963676054196	nan	nan\\
0.25	-3.3327601443763	nan	nan\\
0.3	-3.41084250680619	nan	nan\\
0.35	-3.58294857739583	nan	nan\\
0.4	-3.66179596464631	nan	nan\\
0.45	-3.85216975789369	nan	nan\\
0.5	-3.89960880285862	nan	nan\\
0.55	-4.03620514311748	nan	nan\\
0.6	-4.06517178213338	nan	nan\\
0.65	-4.16957840598559	nan	nan\\
0.7	-4.17710774840757	nan	nan\\
0.75	-4.25750912127144	nan	nan\\
0.8	-4.25275222680358	nan	nan\\
0.85	-4.28891580031725	nan	nan\\
0.9	-4.27724842986286	nan	nan\\
0.95	-4.2685926760126	0.134732749016451	0.134732749016451\\
1	-4.25403003043461	nan	nan\\
1.05	-4.24528823553228	nan	nan\\
1.1	-4.23150973345589	nan	nan\\
1.15	-4.22380460949675	nan	nan\\
1.2	-4.21075561621641	nan	nan\\
1.25	-4.20403115770079	nan	nan\\
1.3	-4.19165342705044	nan	nan\\
1.35	-4.18531280140194	nan	nan\\
1.4	-4.17415437869627	nan	nan\\
1.45	-4.1693260615393	nan	nan\\
1.5	-4.1582022475265	nan	nan\\
1.55	-4.15427251043251	nan	nan\\
1.6	-4.14373310943843	nan	nan\\
1.65	-4.14069013862848	nan	nan\\
1.7	-4.13069506354526	nan	nan\\
1.75	-4.12853153522965	nan	nan\\
1.8	-4.11906811544624	nan	nan\\
1.85	-4.11775816918997	nan	nan\\
1.9	-4.10879178696871	nan	nan\\
1.95	-4.14911890857115	0.0896655416103012	0.0896655416103012\\
2	-4.14019929127538	nan	nan\\
2.05	-4.18401647330951	nan	nan\\
2.1	-4.17504827908118	nan	nan\\
2.15	-4.21748064808515	nan	nan\\
2.2	-4.20845584797885	nan	nan\\
2.25	-4.23943608758308	nan	nan\\
2.3	-4.22989358387263	nan	nan\\
2.35	-4.25987799769977	nan	nan\\
2.4	-4.25114681259805	nan	nan\\
2.45	-4.2790844385363	nan	nan\\
2.5	-4.27051159260048	nan	nan\\
2.55	-4.3027576238771	nan	nan\\
2.6	-4.2942596608906	nan	nan\\
2.65	-4.31966699587889	nan	nan\\
2.7	-4.31138172817984	nan	nan\\
2.75	-4.64138901552929	nan	nan\\
2.8	-4.93230449526982	nan	nan\\
2.85	-5.62624223871172	nan	nan\\
2.9	-5.98200152772346	nan	nan\\
2.95	-7.05343443671774	0.869884533839502	0.869884533839502\\
3	-7.14838755464366	nan	nan\\
3.05	-7.45541791539792	nan	nan\\
3.1	-7.5105273246326	nan	nan\\
3.15	-8.30714601740941	nan	nan\\
3.2	-8.34259359360266	nan	nan\\
3.25	-8.62283324493166	nan	nan\\
3.3	-8.64613790838871	nan	nan\\
3.35	-8.8431291608816	nan	nan\\
3.4	-8.85811263404969	nan	nan\\
3.45	-8.99639279607915	nan	nan\\
3.5	-9.02286172524823	nan	nan\\
3.55	-9.15257768069228	nan	nan\\
3.6	-9.15705794060736	nan	nan\\
3.65	-9.26959893622988	nan	nan\\
3.7	-9.27054669690233	nan	nan\\
3.75	-9.37112094344632	nan	nan\\
3.8	-9.37110902251779	nan	nan\\
3.85	-9.4613694197432	nan	nan\\
3.9	-9.45792303569181	nan	nan\\
3.95	-9.54353972115149	0.111074719235256	0.111074719235256\\
4	-9.53860533696963	nan	nan\\
4.05	-9.59450310550554	nan	nan\\
4.1	-9.5758810159963	nan	nan\\
4.15	-9.60382358134158	nan	nan\\
4.2	-9.57596405826234	nan	nan\\
4.25	-9.58087758464419	nan	nan\\
4.3	-9.55107855803992	nan	nan\\
4.35	-9.54963797177246	nan	nan\\
4.4	-9.52140036206476	nan	nan\\
4.45	-9.49422710939594	nan	nan\\
4.5	-9.46923921324929	nan	nan\\
4.55	-9.44274159802621	nan	nan\\
4.6	-9.41938097769305	nan	nan\\
4.65	-9.3945836736512	nan	nan\\
4.7	-9.37160656692207	nan	nan\\
4.75	-9.34930025343606	nan	nan\\
4.8	-9.32759933879835	nan	nan\\
4.85	-9.30650710448639	nan	nan\\
4.9	-9.28596864674548	nan	nan\\
4.95	-9.26594326980036	0.115720381813722	0.115720381813722\\
5	-9.24641676007267	nan	nan\\
5.05	-9.22736179944298	nan	nan\\
5.1	-9.20873534593266	nan	nan\\
5.15	-9.19053120736689	nan	nan\\
5.2	-9.17270953341068	nan	nan\\
5.25	-9.15523836484724	nan	nan\\
5.3	-9.13807662088238	nan	nan\\
5.35	-9.12120148739136	nan	nan\\
5.4	-9.12158878263532	nan	nan\\
5.45	-9.13939956321184	nan	nan\\
5.5	-9.15356969347608	nan	nan\\
5.55	-9.21592030715256	nan	nan\\
5.6	-9.22368285812309	nan	nan\\
5.65	-9.29119526458576	nan	nan\\
5.7	-9.29295623795524	nan	nan\\
5.75	-9.34668962534204	nan	nan\\
5.8	-9.34594707341644	nan	nan\\
5.85	-9.39083138281433	nan	nan\\
5.9	-9.38716521511144	nan	nan\\
5.95	-9.46180708800512	0.104042583349943	0.104042583349943\\
6	-9.45505871322513	nan	nan\\
6.05	-9.49895972932849	nan	nan\\
6.1	-9.4903452707767	nan	nan\\
6.15	-9.52725898258572	nan	nan\\
6.2	-9.51699688507947	nan	nan\\
6.25	-9.54889043853516	nan	nan\\
6.3	-9.5374154267826	nan	nan\\
6.35	-9.56541590863593	nan	nan\\
6.4	-9.55285954176421	nan	nan\\
6.45	-9.57777090426765	nan	nan\\
6.5	-9.56440750704829	nan	nan\\
6.55	-9.586944846297	nan	nan\\
6.6	-9.57300060662494	nan	nan\\
6.65	-9.59366542512393	nan	nan\\
6.7	-9.57931629206919	nan	nan\\
6.75	-9.5984401831718	nan	nan\\
6.8	-9.58222977706872	nan	nan\\
6.85	-9.61237825213987	nan	nan\\
6.9	-9.59789998194027	nan	nan\\
6.95	-9.63027201643591	0.115365836115544	0.115365836115544\\
7	-9.60049821277477	nan	nan\\
7.05	-9.59232331670007	nan	nan\\
7.1	-9.56513548888064	nan	nan\\
7.15	-9.54896524371515	nan	nan\\
7.2	-9.52426922395322	nan	nan\\
7.25	-9.50780973688035	nan	nan\\
7.3	-9.48278658298275	nan	nan\\
7.35	-9.46827503298087	nan	nan\\
7.4	-9.44452761957228	nan	nan\\
7.45	-9.42589986180818	nan	nan\\
7.5	-9.40157061359488	nan	nan\\
7.55	-9.38293249948803	nan	nan\\
7.6	-9.36073499690785	nan	nan\\
7.65	-9.34318465551577	nan	nan\\
7.7	-9.32184114098338	nan	nan\\
7.75	-9.30534863349394	nan	nan\\
7.8	-9.2836818621944	nan	nan\\
7.85	-9.26924550200574	nan	nan\\
7.9	-9.24937209852348	nan	nan\\
7.95	-9.2347832128074	0.105555187254312	0.105555187254312\\
8	-9.22378130209026	nan	nan\\
8.05	-9.25545135810341	nan	nan\\
8.1	-9.26841676228964	nan	nan\\
8.15	-9.34435586155763	nan	nan\\
8.2	-9.33768729001842	nan	nan\\
8.25	-9.38576810837236	nan	nan\\
8.3	-9.37791080136166	nan	nan\\
8.35	-9.45159227422466	nan	nan\\
8.4	-9.44222572250005	nan	nan\\
8.45	-9.50795504045993	nan	nan\\
8.5	-9.50351402931782	nan	nan\\
8.55	-9.55642461970425	nan	nan\\
8.6	-9.55628611795123	nan	nan\\
8.65	-9.59685922441343	nan	nan\\
8.7	-9.58813027759115	nan	nan\\
8.75	-9.62477204553655	nan	nan\\
8.8	-9.62050989427286	nan	nan\\
8.85	-9.66070836049791	nan	nan\\
8.9	-9.65439888334276	nan	nan\\
8.95	-9.69573932891151	0.0904699721275423	0.0904699721275423\\
9	-9.68771286349173	nan	nan\\
9.05	-9.72606116703035	nan	nan\\
9.1	-9.71218468262352	nan	nan\\
9.15	-9.747869872611	nan	nan\\
9.2	-9.73304950054276	nan	nan\\
9.25	-9.76600947424299	nan	nan\\
9.3	-9.74773063699687	nan	nan\\
9.35	-9.77686498569632	nan	nan\\
9.4	-9.76131755041533	nan	nan\\
9.45	-9.78559999730095	nan	nan\\
9.5	-9.77409637464315	nan	nan\\
9.55	-9.79726059316412	nan	nan\\
9.6	-9.78109828953319	nan	nan\\
9.65	-9.80705871922928	nan	nan\\
9.7	-9.79446240227017	nan	nan\\
9.75	-9.81489523009703	nan	nan\\
9.8	-9.80168395894743	nan	nan\\
9.85	-9.82100056622139	nan	nan\\
9.9	-9.80351675222956	nan	nan\\
9.95	-9.81382658683809	0.0756201015879761	0.0756201015879761\\
10	-9.79516390946594	nan	nan\\
10.05	-9.82085314322661	nan	nan\\
10.1	-9.80064352321324	nan	nan\\
10.15	-9.79091268391905	nan	nan\\
10.2	-9.76489082429498	nan	nan\\
10.25	-9.74548750688526	nan	nan\\
10.3	-9.72202558510206	nan	nan\\
10.35	-9.70293905589921	nan	nan\\
10.4	-9.67930069526424	nan	nan\\
10.45	-9.66310757655708	nan	nan\\
10.5	-9.64054768759328	nan	nan\\
10.55	-9.62587549085711	nan	nan\\
10.6	-9.60431443362494	nan	nan\\
10.65	-9.59115589777315	nan	nan\\
10.7	-9.57056019005747	nan	nan\\
10.75	-9.55887937060154	nan	nan\\
10.8	-9.53918403663947	nan	nan\\
10.85	-9.52899245755409	nan	nan\\
10.9	-9.51015440343375	nan	nan\\
10.95	-9.50256953921965	0.0538383110746751	0.0538383110746751\\
11	-9.48347723225371	nan	nan\\
11.05	-9.47634452175194	nan	nan\\
11.1	-9.46233692068341	nan	nan\\
11.15	-9.47648059313866	nan	nan\\
11.2	-9.46549768249876	nan	nan\\
11.25	-9.47904372560565	nan	nan\\
11.3	-9.46790247657902	nan	nan\\
11.35	-9.4880118964017	nan	nan\\
11.4	-9.47659628175314	nan	nan\\
11.45	-9.49554393353315	nan	nan\\
11.5	-9.48384389621789	nan	nan\\
11.55	-9.49726863592274	nan	nan\\
11.6	-9.48544928677922	nan	nan\\
11.65	-9.49368384733182	nan	nan\\
11.7	-9.47309436489494	nan	nan\\
11.75	-9.47178956692776	nan	nan\\
11.8	-9.45158208190651	nan	nan\\
11.85	-9.44587210788815	nan	nan\\
11.9	-9.426084478431	nan	nan\\
11.95	-9.41597886579956	0.0581840852743018	0.0581840852743018\\
12	-9.39760781184411	nan	nan\\
12.05	-9.37767910588632	nan	nan\\
12.1	-9.35804740034494	nan	nan\\
12.15	-9.34049087255395	nan	nan\\
12.2	-9.32227800752463	nan	nan\\
12.25	-9.30431842419833	nan	nan\\
12.3	-9.28657260287906	nan	nan\\
12.35	-9.26905753809198	nan	nan\\
12.4	-9.25174029424469	nan	nan\\
12.45	-9.23461626037468	nan	nan\\
12.5	-9.21765925129045	nan	nan\\
12.55	-9.20087129451018	nan	nan\\
12.6	-9.18423733682898	nan	nan\\
12.65	-9.16774105655965	nan	nan\\
12.7	-9.15135519617169	nan	nan\\
12.75	-9.13510642603002	nan	nan\\
12.8	-9.11894350562522	nan	nan\\
12.85	-9.10288157572458	nan	nan\\
12.9	-9.08690885729021	nan	nan\\
12.95	-9.07101257133547	0.0452060435187293	0.0452060435187293\\
13	-9.05519927732348	nan	nan\\
13.05	-9.04021864577276	nan	nan\\
13.1	-9.02374342336157	nan	nan\\
13.15	-9.00808693538611	nan	nan\\
13.2	-8.99166317470803	nan	nan\\
13.25	-8.97691780592389	nan	nan\\
13.3	-8.96140483106829	nan	nan\\
13.35	-8.94590988212881	nan	nan\\
13.4	-8.9304601119661	nan	nan\\
13.45	-8.91503164100722	nan	nan\\
13.5	-8.89964400878008	nan	nan\\
13.55	-8.8842652406198	nan	nan\\
13.6	-8.868916453069	nan	nan\\
13.65	-8.85359261808172	nan	nan\\
13.7	-8.83828963135234	nan	nan\\
13.75	-8.82299379753726	nan	nan\\
13.8	-8.80772949809231	nan	nan\\
13.85	-8.79321787905188	nan	nan\\
13.9	-8.77721175013918	nan	nan\\
13.95	-8.7619688426146	0.0388153952281714	0.0388153952281714\\
14	-8.7467395894287	nan	nan\\
14.05	-8.73151045333968	nan	nan\\
14.1	-8.7162742955677	nan	nan\\
14.15	-8.70105098983569	nan	nan\\
14.2	-8.685835712962	nan	nan\\
14.25	-8.67060791541843	nan	nan\\
14.3	-8.65537635403605	nan	nan\\
14.35	-8.9433263271718	nan	nan\\
14.4	-9.23009165974829	nan	nan\\
14.45	-9.29381389683375	nan	nan\\
14.5	-9.35358216754585	nan	nan\\
14.55	-9.40060054485548	nan	nan\\
14.6	-9.43789200560878	nan	nan\\
14.65	-9.88186652868609	nan	nan\\
14.7	-9.90459132313045	nan	nan\\
14.75	-10.2103353899952	nan	nan\\
14.8	-10.2247332934003	nan	nan\\
14.85	-10.3217068607806	nan	nan\\
14.9	-10.3306854484176	nan	nan\\
14.95	-10.3917122833286	1.55343819374357	1.55343819374357\\
15	-10.3969852463456	nan	nan\\
15.05	-10.4402518030218	nan	nan\\
15.1	-10.6910905228618	nan	nan\\
15.15	-10.7228580618659	nan	nan\\
15.2	-10.7460054010588	nan	nan\\
15.25	-10.9352123072395	nan	nan\\
15.3	-11.1460536853177	nan	nan\\
15.35	-11.1749939026278	nan	nan\\
15.4	-11.2223986316952	nan	nan\\
15.45	-11.2342097124248	nan	nan\\
15.5	-11.2846040280607	nan	nan\\
15.55	-11.3071225896891	nan	nan\\
15.6	-11.3319039765338	nan	nan\\
15.65	-11.3269992135268	nan	nan\\
15.7	-11.3323151179348	nan	nan\\
15.75	-11.3250325494173	nan	nan\\
15.8	-11.339619635489	nan	nan\\
15.85	-11.3304852948749	nan	nan\\
15.9	-11.3284666404771	nan	nan\\
15.95	-11.3179745378847	2.25648659567924	2.25648659567924\\
16	-11.3325662504729	nan	nan\\
16.05	-11.3301837338889	nan	nan\\
16.1	-11.3228707377504	nan	nan\\
16.15	-11.3089248287412	nan	nan\\
16.2	-11.300999222186	nan	nan\\
16.25	-11.2782663168484	nan	nan\\
16.3	-11.2685864121251	nan	nan\\
16.35	-11.2459074748583	nan	nan\\
16.4	-11.2217810625376	nan	nan\\
16.45	-11.1995418041948	nan	nan\\
16.5	-11.1757809073659	nan	nan\\
16.55	-11.1539398170472	nan	nan\\
16.6	-11.1304954419225	nan	nan\\
16.65	-11.1107243791126	nan	nan\\
16.7	-11.085856699857	nan	nan\\
16.75	-11.064674548121	nan	nan\\
16.8	-11.0418497754081	nan	nan\\
16.85	-11.0209845581722	nan	nan\\
16.9	-10.9984043262729	nan	nan\\
16.95	-10.9778414289555	2.24583504437036	2.24583504437036\\
17	-10.955503372669	nan	nan\\
17.05	-10.9351357567885	nan	nan\\
17.1	-10.9130427772298	nan	nan\\
17.15	-10.8930170001832	nan	nan\\
17.2	-10.8711608612348	nan	nan\\
17.25	-10.8513839247279	nan	nan\\
17.3	-10.8297405573526	nan	nan\\
17.35	-11.4994244224642	nan	nan\\
17.4	-11.4773942503793	nan	nan\\
17.45	-12.334186641041	nan	nan\\
17.5	-12.3117398628963	nan	nan\\
17.55	-12.7164436284147	nan	nan\\
17.6	-12.6938055820052	nan	nan\\
17.65	-12.9767412761797	nan	nan\\
17.7	-12.9537531190917	nan	nan\\
17.75	-13.0634711584908	nan	nan\\
17.8	-13.0403307819082	nan	nan\\
17.85	-13.1145904984938	nan	nan\\
17.9	-13.0913192372547	nan	nan\\
17.95	-13.1545214315892	0.615995756530794	0.615995756530794\\
18	-13.1310922015895	nan	nan\\
18.05	-13.1759913846511	nan	nan\\
18.1	-13.152566242351	nan	nan\\
18.15	-13.1900065119585	nan	nan\\
18.2	-13.1775312884737	nan	nan\\
18.25	-13.226798226954	nan	nan\\
18.3	-13.2129004920093	nan	nan\\
18.35	-13.3396628748824	nan	nan\\
18.4	-13.3338933980711	nan	nan\\
18.45	-13.4511624519455	nan	nan\\
18.5	-13.4428679516658	nan	nan\\
18.55	-13.567662591913	nan	nan\\
18.6	-13.5569282736672	nan	nan\\
18.65	-13.6913438087659	nan	nan\\
18.7	-13.6783445396698	nan	nan\\
18.75	-13.7673272362969	nan	nan\\
18.8	-13.7526055584424	nan	nan\\
18.85	-13.8212102771921	nan	nan\\
18.9	-13.805221388135	nan	nan\\
18.95	-13.8628346607265	0.16843515389613	0.16843515389613\\
19	-13.8440435169888	nan	nan\\
19.05	-13.8911831113212	nan	nan\\
19.1	-13.8731459238241	nan	nan\\
19.15	-13.9135881549173	nan	nan\\
19.2	-13.8946796902714	nan	nan\\
19.25	-13.9298906455361	nan	nan\\
19.3	-13.9102431637522	nan	nan\\
19.35	-13.9421515055061	nan	nan\\
19.4	-13.9164704909516	nan	nan\\
19.45	-13.9326589185703	nan	nan\\
19.5	-13.9052871206819	nan	nan\\
19.55	-13.9039226512682	nan	nan\\
19.6	-13.8769545447282	nan	nan\\
19.65	-13.8891965220031	nan	nan\\
19.7	-13.8638478425605	nan	nan\\
19.75	-13.8737038471493	nan	nan\\
19.8	-13.8483691717191	nan	nan\\
19.85	-13.8497214636987	nan	nan\\
19.9	-13.8246594244442	nan	nan\\
19.95	-13.8308136858994	0.180361973761062	0.180361973761062\\
20	-13.8058849457205	nan	nan\\
20.05	-13.8051456874252	nan	nan\\
20.1	-13.7805768836536	nan	nan\\
20.15	-13.7849629880905	nan	nan\\
20.2	-13.7605376923183	nan	nan\\
20.25	-13.7640454790961	nan	nan\\
20.3	-13.739776405561	nan	nan\\
20.35	-13.7386362547279	nan	nan\\
20.4	-13.7194210087896	nan	nan\\
20.45	-13.727566996192	nan	nan\\
20.5	-13.7090644770304	nan	nan\\
20.55	-13.7254484943046	nan	nan\\
20.6	-13.7108086874449	nan	nan\\
20.65	-13.7118539435649	nan	nan\\
20.7	-13.7027873286937	nan	nan\\
20.75	-13.7071938626003	nan	nan\\
20.8	-13.6964998757066	nan	nan\\
20.85	-13.6973884867067	nan	nan\\
20.9	-13.6803499366456	nan	nan\\
20.95	-13.6803297197308	0.272342773218895	0.272342773218895\\
21	-13.6681017022285	nan	nan\\
21.05	-13.6646297817576	nan	nan\\
21.1	-13.6481205395648	nan	nan\\
21.15	-13.6567734050751	nan	nan\\
21.2	-13.6389449166113	nan	nan\\
21.25	-13.6566026590019	nan	nan\\
21.3	-13.8115781328509	nan	nan\\
21.35	-14.1659871355432	nan	nan\\
21.4	-14.2336385612912	nan	nan\\
21.45	-14.576425910943	nan	nan\\
21.5	-14.7633244669273	nan	nan\\
21.55	-14.9337266010592	nan	nan\\
21.6	-15.0198908026886	nan	nan\\
21.65	-15.1003132800666	nan	nan\\
21.7	-15.1215728699846	nan	nan\\
21.75	-15.1817821808976	nan	nan\\
21.8	-15.1843567584312	nan	nan\\
21.85	-15.2274735868808	nan	nan\\
21.9	-15.2232178566943	nan	nan\\
21.95	-15.2583825448826	1.23929312389838	1.23929312389838\\
22	-15.250143881799	nan	nan\\
22.05	-15.2834955168552	nan	nan\\
22.1	-15.2725669274842	nan	nan\\
22.15	-15.2996220440564	nan	nan\\
22.2	-15.2869053033085	nan	nan\\
22.25	-15.3087201487718	nan	nan\\
22.3	-15.4683944035568	nan	nan\\
22.35	-15.846014746857	nan	nan\\
22.4	-15.8828628521015	nan	nan\\
22.45	-16.363019666563	nan	nan\\
22.5	-16.3763897381934	nan	nan\\
22.55	-16.5794464814279	nan	nan\\
22.6	-16.7457820305729	nan	nan\\
22.65	-16.8485568087656	nan	nan\\
22.7	-16.896230914009	nan	nan\\
22.75	-16.965451199434	nan	nan\\
22.8	-16.9883669117217	nan	nan\\
22.85	-17.0177232589155	nan	nan\\
22.9	-17.0292124543528	nan	nan\\
22.95	-17.0494913187543	2.24086079602605	2.24086079602605\\
23	-17.0539359036221	nan	nan\\
23.05	-17.0679494128253	nan	nan\\
23.1	-17.067683824457	nan	nan\\
23.15	-17.0770722307317	nan	nan\\
23.2	-17.0718519352053	nan	nan\\
23.25	-17.0802257960724	nan	nan\\
23.3	-17.0744432526788	nan	nan\\
23.35	-17.0625221130482	nan	nan\\
23.4	-17.0640173107567	nan	nan\\
23.45	-17.0684429598312	nan	nan\\
23.5	-17.0550191662769	nan	nan\\
23.55	-17.7601635364218	nan	nan\\
23.6	-17.7552506124915	nan	nan\\
23.65	-18.4287818846201	nan	nan\\
23.7	-18.4298601668888	nan	nan\\
23.75	-18.5450900905855	nan	nan\\
23.8	-18.5329425021227	nan	nan\\
23.85	-18.7782714125216	nan	nan\\
23.9	-18.7721144017192	nan	nan\\
23.95	-18.8985779575119	1.77694070117344	1.77694070117344\\
24	-18.8767467935702	nan	nan\\
24.05	-18.9136112463221	nan	nan\\
24.1	-18.8982289086754	nan	nan\\
24.15	-18.9270848931899	nan	nan\\
24.2	-18.9069340756938	nan	nan\\
24.25	-18.9248424198914	nan	nan\\
24.3	-18.9120593732098	nan	nan\\
24.35	-18.9363401261738	nan	nan\\
24.4	-18.92148533078	nan	nan\\
24.45	-18.9544645562754	nan	nan\\
24.5	-18.9323763728292	nan	nan\\
24.55	-18.9599822331567	nan	nan\\
24.6	-18.932550475544	nan	nan\\
24.65	-19.2334444485646	nan	nan\\
24.7	-19.2107752697021	nan	nan\\
24.75	-19.2865246460773	nan	nan\\
24.8	-19.2629126483313	nan	nan\\
24.85	-19.3148761499827	nan	nan\\
24.9	-19.2925529568387	nan	nan\\
24.95	-19.3714853288622	1.61955953840364	1.61955953840364\\
25	-19.3429668341402	nan	nan\\
25.05	-19.3997974923708	nan	nan\\
25.1	-19.3686848720425	nan	nan\\
25.15	-19.4102677705509	nan	nan\\
25.2	-19.3833899504765	nan	nan\\
25.25	-19.4121098432808	nan	nan\\
25.3	-19.3895069832056	nan	nan\\
25.35	-19.4125471920391	nan	nan\\
25.4	-19.384473844684	nan	nan\\
25.45	-19.5732578851839	nan	nan\\
25.5	-19.5428485458372	nan	nan\\
25.55	-19.6519655640194	nan	nan\\
25.6	-19.6183215962678	nan	nan\\
25.65	-19.6725293739474	nan	nan\\
25.7	-19.6434400299811	nan	nan\\
25.75	-19.6854887159917	nan	nan\\
25.8	-19.6534925775035	nan	nan\\
25.85	-19.6864887246992	nan	nan\\
25.9	-19.6576107645207	nan	nan\\
25.95	-19.68376972628	0.907991125824825	0.907991125824825\\
26	-19.658394382009	nan	nan\\
26.05	-19.6718968096643	nan	nan\\
26.1	-19.6419722719928	nan	nan\\
26.15	-19.6462883599336	nan	nan\\
26.2	-19.6206578680328	nan	nan\\
26.25	-19.6304204567686	nan	nan\\
26.3	-19.600450655914	nan	nan\\
26.35	-19.6037808643664	nan	nan\\
26.4	-19.5781034358346	nan	nan\\
26.45	-19.5758966186607	nan	nan\\
26.5	-19.5500086369985	nan	nan\\
26.55	-19.7311220868098	nan	nan\\
26.6	-19.6977103392431	nan	nan\\
26.65	-19.7741214688851	nan	nan\\
26.7	-19.7429180262691	nan	nan\\
26.75	-19.7958876744314	nan	nan\\
26.8	-19.765625450441	nan	nan\\
26.85	-19.8037027190108	nan	nan\\
26.9	-19.7748814062254	nan	nan\\
26.95	-19.8106998692483	0.163109893710967	0.163109893710967\\
27	-19.7835190239293	nan	nan\\
27.05	-19.8251161456044	nan	nan\\
27.1	-19.7931084638178	nan	nan\\
27.15	-19.8352678701063	nan	nan\\
27.2	-19.8026222990355	nan	nan\\
27.25	-19.8198300946602	nan	nan\\
27.3	-19.79112684138	nan	nan\\
27.35	-19.8157837723022	nan	nan\\
27.4	-19.7827530138431	nan	nan\\
27.45	-19.8010857259073	nan	nan\\
27.5	-19.7678833966031	nan	nan\\
27.55	-19.7811380648958	nan	nan\\
27.6	-19.7479691133524	nan	nan\\
27.65	-19.7507327652723	nan	nan\\
27.7	-19.7215729413457	nan	nan\\
27.75	-19.7257170732967	nan	nan\\
27.8	-19.6963371686534	nan	nan\\
27.85	-19.7040326638183	nan	nan\\
27.9	-19.6743562863896	nan	nan\\
27.95	-19.6756498073858	0.12298039551418	0.12298039551418\\
28	-19.639512673739	nan	nan\\
28.05	-19.6342182885323	nan	nan\\
28.1	-19.6021010159932	nan	nan\\
28.15	-19.5980234428832	nan	nan\\
28.2	-19.5661411661979	nan	nan\\
28.25	-19.5613885862725	nan	nan\\
28.3	-19.529603672976	nan	nan\\
28.35	-19.5396868694352	nan	nan\\
28.4	-19.5111184028445	nan	nan\\
28.45	-19.5091792318339	nan	nan\\
28.5	-19.4755739641638	nan	nan\\
28.55	-19.5092148193085	nan	nan\\
28.6	-19.4803932410718	nan	nan\\
28.65	-19.4827397571256	nan	nan\\
28.7	-19.4509800020845	nan	nan\\
28.75	-19.4560296498813	nan	nan\\
28.8	-19.421464462991	nan	nan\\
28.85	-19.4277247277398	nan	nan\\
28.9	-19.3966404432313	nan	nan\\
28.95	-19.3980880079156	0.135101282588392	0.135101282588392\\
29	-19.3642689918138	nan	nan\\
29.05	-19.3698421025645	nan	nan\\
29.1	-19.3332949568926	nan	nan\\
29.15	-19.3369255263309	nan	nan\\
29.2	-19.2975942336145	nan	nan\\
29.25	-19.2888497082121	nan	nan\\
29.3	-19.2501095772612	nan	nan\\
29.35	-19.2542866975017	nan	nan\\
29.4	-19.2158739689294	nan	nan\\
29.45	-19.2109217254199	nan	nan\\
29.5	-19.1747593652919	nan	nan\\
29.55	-19.168875879472	nan	nan\\
29.6	-19.1332419817909	nan	nan\\
29.65	-19.1345319927424	nan	nan\\
29.7	-19.1073636416738	nan	nan\\
29.75	-19.1133173991977	nan	nan\\
29.8	-19.0927205719935	nan	nan\\
29.85	-19.0918231232304	nan	nan\\
29.9	-19.0715389999947	nan	nan\\
29.95	-19.0780124452124	0.232056734011088	0.232056734011088\\
30	-19.0578545845592	nan	nan\\
30.05	-19.0674783512645	nan	nan\\
30.1	-19.0474033010974	nan	nan\\
30.15	-19.0466022271934	nan	nan\\
30.2	-19.0268344326025	nan	nan\\
30.25	-19.0295347711475	nan	nan\\
30.3	-19.0099600810965	nan	nan\\
30.35	-19.0209356693029	nan	nan\\
30.4	-19.001386932073	nan	nan\\
30.45	-19.0079831926596	nan	nan\\
30.5	-18.9885296605759	nan	nan\\
30.55	-18.9989059185109	nan	nan\\
30.6	-18.9794994376265	nan	nan\\
30.65	-18.9825622243308	nan	nan\\
30.7	-18.9633409786558	nan	nan\\
30.75	-18.969646303404	nan	nan\\
30.8	-18.9505722488021	nan	nan\\
30.85	-18.9596366666163	nan	nan\\
30.9	-18.9406163088715	nan	nan\\
30.95	-18.948931259035	0.167017836596841	0.167017836596841\\
31	-18.9299867742266	nan	nan\\
31.05	-18.9341323143265	nan	nan\\
31.1	-18.9153343967395	nan	nan\\
31.15	-18.9132608906472	nan	nan\\
31.2	-18.8963267899976	nan	nan\\
31.25	-18.8981382844304	nan	nan\\
31.3	-18.8830076535127	nan	nan\\
31.35	-18.884660042831	nan	nan\\
31.4	-18.8697205742108	nan	nan\\
31.45	-18.8652101835089	nan	nan\\
31.5	-18.8505640208943	nan	nan\\
31.55	-18.8429213905641	nan	nan\\
31.6	-18.8306643961484	nan	nan\\
31.65	-18.8211322600184	nan	nan\\
31.7	-18.8071395804422	nan	nan\\
31.75	-18.7998213661645	nan	nan\\
31.8	-18.7860868981945	nan	nan\\
31.85	-18.7819558638276	nan	nan\\
31.9	-18.7714924459252	nan	nan\\
31.95	-18.7674199570436	0.129223545685821	0.129223545685821\\
32	-18.7601003113231	nan	nan\\
32.05	-18.7560248336345	nan	nan\\
32.1	-18.7520127574806	nan	nan\\
32.15	-18.7542674682607	nan	nan\\
32.2	-18.750261469256	nan	nan\\
32.25	-18.7494150546565	nan	nan\\
32.3	-18.7454916526246	nan	nan\\
32.35	-18.7447684784176	nan	nan\\
32.4	-18.7409249168533	nan	nan\\
32.45	-18.7403138236729	nan	nan\\
32.5	-18.7365485432925	nan	nan\\
32.55	-18.7391077717302	nan	nan\\
32.6	-18.7353435717312	nan	nan\\
32.65	-18.7347571513278	nan	nan\\
32.7	-18.7310619814949	nan	nan\\
32.75	-18.7274292502093	nan	nan\\
32.8	-18.7238600488373	nan	nan\\
32.85	-18.7203478121759	nan	nan\\
32.9	-18.7168932788087	nan	nan\\
32.95	-18.7134910080446	0.0628530358132437	0.0628530358132437\\
33	-18.7101403770161	nan	nan\\
33.05	-18.7068375573762	nan	nan\\
33.1	-18.7035754995628	nan	nan\\
33.15	-18.7003633364277	nan	nan\\
33.2	-18.6971875874232	nan	nan\\
33.25	-18.6956160705794	nan	nan\\
33.3	-18.6909551797814	nan	nan\\
33.35	-18.6878962090491	nan	nan\\
33.4	-18.6878962090491	nan	nan\\
33.45	-18.6878962090491	nan	nan\\
33.5	-18.6878962090491	nan	nan\\
33.55	-18.6878962090491	nan	nan\\
33.6	-18.6878962090491	nan	nan\\
33.65	-18.6878962090491	nan	nan\\
33.7	-18.6878962090491	nan	nan\\
33.75	-18.6878962090491	nan	nan\\
33.8	-18.6878962090491	nan	nan\\
33.85	-18.6878962090491	nan	nan\\
33.9	-18.6878962090491	nan	nan\\
33.95	-18.6878962090491	0.0720778966324268	0.0720778966324268\\
34	-18.6878962090491	nan	nan\\
34.05	-18.6878962090491	nan	nan\\
34.1	-18.6878962090491	nan	nan\\
34.15	-18.6878962090491	nan	nan\\
34.2	-18.6878962090491	nan	nan\\
34.25	-18.6878962090491	nan	nan\\
34.3	-18.6878962090491	nan	nan\\
34.35	-18.6878962090491	nan	nan\\
34.4	-18.6878962090491	nan	nan\\
34.45	-18.6878962090491	nan	nan\\
34.5	-18.6878962090491	nan	nan\\
34.55	-18.6878962090491	nan	nan\\
34.6	-18.6878962090491	nan	nan\\
34.65	-18.6878962090491	nan	nan\\
34.7	-18.6878962090491	nan	nan\\
34.75	-18.6878962090491	nan	nan\\
34.8	-18.6878962090491	nan	nan\\
34.85	-18.6878962090491	nan	nan\\
34.9	-18.6878962090491	nan	nan\\
34.95	-18.6878962090491	0.0720778966324268	0.0720778966324268\\
35	-18.6878962090491	nan	nan\\
35.05	-18.6878962090491	nan	nan\\
35.1	-18.6878962090491	nan	nan\\
35.15	-18.6878962090491	nan	nan\\
35.2	-18.6878962090491	nan	nan\\
35.25	-18.6878962090491	nan	nan\\
35.3	-18.6878962090491	nan	nan\\
35.35	-18.6878962090491	nan	nan\\
35.4	-18.6878962090491	nan	nan\\
35.45	-18.6878962090491	nan	nan\\
35.5	-18.6878962090491	nan	nan\\
35.55	-18.6878962090491	nan	nan\\
35.6	-18.6878962090491	nan	nan\\
35.65	-18.6878962090491	nan	nan\\
};
\addlegendentry{\footnotesize Proposed active sensing};

\addplot [color=red,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-2.18343789359437	nan	nan\\
0.05	-2.36120529666884	nan	nan\\
0.1	-2.80066164201384	nan	nan\\
0.15	-2.92835661807759	nan	nan\\
0.2	-3.25885776161143	nan	nan\\
0.25	-3.33619384153048	nan	nan\\
0.3	-3.54179333574278	nan	nan\\
0.35	-3.60443148416754	nan	nan\\
0.4	-3.80583212288533	nan	nan\\
0.45	-3.83833257437642	nan	nan\\
0.5	-3.98957849121871	nan	nan\\
0.55	-4.04420152371597	nan	nan\\
0.6	-4.16038270228392	nan	nan\\
0.65	-4.20749495217858	nan	nan\\
0.7	-4.3120257271827	nan	nan\\
0.75	-4.35062518810281	nan	nan\\
0.8	-4.42743473109502	nan	nan\\
0.85	-4.4500182268022	nan	nan\\
0.9	-4.51542500740825	nan	nan\\
0.95	-4.52393233649223	0.136868141173912	0.136868141173912\\
1	-4.59302541539564	nan	nan\\
1.05	-4.60486982600585	nan	nan\\
1.1	-4.65481218568056	nan	nan\\
1.15	-4.66450623440576	nan	nan\\
1.2	-4.71202746910927	nan	nan\\
1.25	-4.71406066600477	nan	nan\\
1.3	-4.75425463646182	nan	nan\\
1.35	-4.76083117754853	nan	nan\\
1.4	-4.8014684571272	nan	nan\\
1.45	-4.80731891723758	nan	nan\\
1.5	-4.83841740180016	nan	nan\\
1.55	-4.8377341176536	nan	nan\\
1.6	-4.8618898597063	nan	nan\\
1.65	-4.85509802013577	nan	nan\\
1.7	-4.87571250864957	nan	nan\\
1.75	-4.86360110726232	nan	nan\\
1.8	-4.8883656606656	nan	nan\\
1.85	-4.87829417190297	nan	nan\\
1.9	-4.90285207551171	nan	nan\\
1.95	-4.89707883057535	0.10215403428398	0.10215403428398\\
2	-4.92267303995998	nan	nan\\
2.05	-4.91502402820758	nan	nan\\
2.1	-4.9343651424508	nan	nan\\
2.15	-4.92448045122089	nan	nan\\
2.2	-4.93717399287685	nan	nan\\
2.25	-4.93155478150925	nan	nan\\
2.3	-4.94418030589183	nan	nan\\
2.35	-4.93866425715928	nan	nan\\
2.4	-4.961026205561	nan	nan\\
2.45	-4.9518021290736	nan	nan\\
2.5	-4.96433949617913	nan	nan\\
2.55	-4.95768051869549	nan	nan\\
2.6	-4.9678428903367	nan	nan\\
2.65	-4.96325835411838	nan	nan\\
2.7	-4.98709525593291	nan	nan\\
2.75	-4.98229348643291	nan	nan\\
2.8	-4.99447704080361	nan	nan\\
2.85	-4.98481280413125	nan	nan\\
2.9	-5.00027761086955	nan	nan\\
2.95	-4.9924145160461	0.0650064439143046	0.0650064439143046\\
3	-5.00956647563872	nan	nan\\
3.05	-5.0020546802818	nan	nan\\
3.1	-5.01568387191735	nan	nan\\
3.15	-5.00891633127046	nan	nan\\
3.2	-5.0298934178931	nan	nan\\
3.25	-5.02672213400298	nan	nan\\
3.3	-5.0469241058857	nan	nan\\
3.35	-5.04005406463036	nan	nan\\
3.4	-5.05268168855022	nan	nan\\
3.45	-5.04614318637785	nan	nan\\
3.5	-5.05766750459258	nan	nan\\
3.55	-5.0560063086008	nan	nan\\
3.6	-5.07915619570469	nan	nan\\
3.65	-5.07625810557164	nan	nan\\
3.7	-5.08483757559372	nan	nan\\
3.75	-5.0824188278747	nan	nan\\
3.8	-5.10171482312206	nan	nan\\
3.85	-5.09981895979427	nan	nan\\
3.9	-5.11908977569318	nan	nan\\
3.95	-5.11980462597545	0.0435789651137573	0.0435789651137573\\
4	-5.14181143915024	nan	nan\\
4.05	-5.13555642612036	nan	nan\\
4.1	-5.15071359610536	nan	nan\\
4.15	-5.14513538690122	nan	nan\\
4.2	-5.15992926629677	nan	nan\\
4.25	-5.15455824643953	nan	nan\\
4.3	-5.159821396741	nan	nan\\
4.35	-5.15160970316662	nan	nan\\
4.4	-5.16090989315438	nan	nan\\
4.45	-5.15327189535637	nan	nan\\
4.5	-5.15894360677298	nan	nan\\
4.55	-5.15280035041544	nan	nan\\
4.6	-5.15310882836423	nan	nan\\
4.65	-5.14987944527788	nan	nan\\
4.7	-5.15071182630852	nan	nan\\
4.75	-5.14758751179004	nan	nan\\
4.8	-5.14519812993874	nan	nan\\
4.85	-5.13604104025211	nan	nan\\
4.9	-5.12735193095793	nan	nan\\
4.95	-5.11896533060946	0.0517532402352304	0.0517532402352304\\
5	-5.10766190070788	nan	nan\\
5.05	-5.10001384431599	nan	nan\\
5.1	-5.08936939856843	nan	nan\\
5.15	-5.08238204992807	nan	nan\\
5.2	-5.07232198958582	nan	nan\\
5.25	-5.06585465349853	nan	nan\\
5.3	-5.05627989329403	nan	nan\\
5.35	-5.0502846202874	nan	nan\\
5.4	-5.04112910406244	nan	nan\\
5.45	-5.03215001130458	nan	nan\\
5.5	-5.02336557453951	nan	nan\\
5.55	-5.01140497636485	nan	nan\\
5.6	-4.99964203254855	nan	nan\\
5.65	-4.98806572716887	nan	nan\\
5.7	-4.97666962371902	nan	nan\\
5.75	-4.96542694822864	nan	nan\\
5.8	-4.95432381257732	nan	nan\\
5.85	-4.94285035379458	nan	nan\\
5.9	-4.93251371353016	nan	nan\\
5.95	-4.92178974579038	0.0720069892965323	0.0720069892965323\\
6	-4.91115972939613	nan	nan\\
6.05	-4.90061850672786	nan	nan\\
6.1	-4.89015217897022	nan	nan\\
6.15	-4.87977613836336	nan	nan\\
6.2	-4.86944640141109	nan	nan\\
6.25	-4.85868922661744	nan	nan\\
6.3	-4.84849845893265	nan	nan\\
6.35	-4.83878823852341	nan	nan\\
6.4	-4.82865697204392	nan	nan\\
6.45	-4.81806902236029	nan	nan\\
6.5	-4.80849374470237	nan	nan\\
6.55	-4.79845822320579	nan	nan\\
6.6	-4.78845212598805	nan	nan\\
6.65	-4.77846535191557	nan	nan\\
6.7	-4.76850989950219	nan	nan\\
6.75	-4.75857365137256	nan	nan\\
6.8	-5.05107056054631	nan	nan\\
6.85	-5.04097323125674	nan	nan\\
6.9	-6.00402229411884	nan	nan\\
6.95	-5.99323472616772	1.10844680528393	1.10844680528393\\
7	-6.22143450115034	nan	nan\\
7.05	-6.51199082568824	nan	nan\\
7.1	-6.95113789497817	nan	nan\\
7.15	-7.00480382598665	nan	nan\\
7.2	-7.166620875318	nan	nan\\
7.25	-7.19279417270838	nan	nan\\
7.3	-7.62591743411294	nan	nan\\
7.35	-7.98145615655614	nan	nan\\
7.4	-8.16009796458495	nan	nan\\
7.45	-8.2254104445103	nan	nan\\
7.5	-8.33914646440355	nan	nan\\
7.55	-8.37485299734117	nan	nan\\
7.6	-8.49200562329687	nan	nan\\
7.65	-8.53593905613231	nan	nan\\
7.7	-8.60339220466477	nan	nan\\
7.75	-8.61452376435338	nan	nan\\
7.8	-8.98195612706682	nan	nan\\
7.85	-8.99563196405756	nan	nan\\
7.9	-9.13433735083526	nan	nan\\
7.95	-9.45130167566468	0.56804962770548	0.56804962770548\\
8	-9.55318657198203	nan	nan\\
8.05	-9.61510972497413	nan	nan\\
8.1	-9.69603187506222	nan	nan\\
8.15	-9.74022761738417	nan	nan\\
8.2	-9.80869755662521	nan	nan\\
8.25	-9.83624450138757	nan	nan\\
8.3	-9.89172386383034	nan	nan\\
8.35	-9.90115640535317	nan	nan\\
8.4	-9.95035886414663	nan	nan\\
8.45	-9.95727100035156	nan	nan\\
8.5	-10.0002520701209	nan	nan\\
8.55	-10.0058663395396	nan	nan\\
8.6	-10.0514135367498	nan	nan\\
8.65	-10.067075148083	nan	nan\\
8.7	-10.091707991666	nan	nan\\
8.75	-10.0957696244174	nan	nan\\
8.8	-10.140759744499	nan	nan\\
8.85	-10.1311463874512	nan	nan\\
8.9	-10.1612088476389	nan	nan\\
8.95	-10.1688214636305	0.13281898009738	0.13281898009738\\
9	-10.205904481569	nan	nan\\
9.05	-10.2055247885844	nan	nan\\
9.1	-10.2125326629305	nan	nan\\
9.15	-10.2076267934861	nan	nan\\
9.2	-10.2414785646557	nan	nan\\
9.25	-10.2244426529642	nan	nan\\
9.3	-10.2428617104838	nan	nan\\
9.35	-10.2305402322811	nan	nan\\
9.4	-10.2505413269651	nan	nan\\
9.45	-10.2417796161933	nan	nan\\
9.5	-10.262132350456	nan	nan\\
9.55	-10.2535425606147	nan	nan\\
9.6	-10.2587569451068	nan	nan\\
9.65	-10.2413251682573	nan	nan\\
9.7	-10.2597660462723	nan	nan\\
9.75	-10.2492756376741	nan	nan\\
9.8	-10.2543253914132	nan	nan\\
9.85	-10.2432621320632	nan	nan\\
9.9	-10.2504877536701	nan	nan\\
9.95	-10.2365398295481	0.0604718325576196	0.0604718325576196\\
10	-10.249049510224	nan	nan\\
10.05	-10.237149961556	nan	nan\\
10.1	-10.2446632982127	nan	nan\\
10.15	-10.2357321768634	nan	nan\\
10.2	-10.2517762249727	nan	nan\\
10.25	-10.2358250023461	nan	nan\\
10.3	-10.2459076925546	nan	nan\\
10.35	-10.2326283754422	nan	nan\\
10.4	-10.2418534366771	nan	nan\\
10.45	-10.2290164860838	nan	nan\\
10.5	-10.2324008792696	nan	nan\\
10.55	-10.2131865447535	nan	nan\\
10.6	-10.2167872435642	nan	nan\\
10.65	-10.2095078173566	nan	nan\\
10.7	-10.2250847350743	nan	nan\\
10.75	-10.2074408013853	nan	nan\\
10.8	-10.2079536852503	nan	nan\\
10.85	-10.1951176900399	nan	nan\\
10.9	-10.1971625492425	nan	nan\\
10.95	-10.1848183485241	0.0628287975931909	0.0628287975931909\\
11	-10.1890002805887	nan	nan\\
11.05	-10.174915234808	nan	nan\\
11.1	-10.1790567418768	nan	nan\\
11.15	-10.1633458613438	nan	nan\\
11.2	-10.1687644722821	nan	nan\\
11.25	-10.1587904156524	nan	nan\\
11.3	-10.1543883305024	nan	nan\\
11.35	-10.1388670281659	nan	nan\\
11.4	-10.1475399338472	nan	nan\\
11.45	-10.1273907869188	nan	nan\\
11.5	-10.139081763709	nan	nan\\
11.55	-10.1223537169109	nan	nan\\
11.6	-10.1335107249759	nan	nan\\
11.65	-10.1207610346623	nan	nan\\
11.7	-10.1242447493045	nan	nan\\
11.75	-10.114750532937	nan	nan\\
11.8	-10.1138221483757	nan	nan\\
11.85	-10.1039149304058	nan	nan\\
11.9	-10.1029513770153	nan	nan\\
11.95	-10.0902402863901	0.0608435624800712	0.0608435624800712\\
12	-10.0946252230662	nan	nan\\
12.05	-10.0788345851382	nan	nan\\
12.1	-10.0767441469567	nan	nan\\
12.15	-10.0645531668469	nan	nan\\
12.2	-10.0597449706353	nan	nan\\
12.25	-10.0477467648664	nan	nan\\
12.3	-10.046657501469	nan	nan\\
12.35	-10.0317818006422	nan	nan\\
12.4	-10.0310436833551	nan	nan\\
12.45	-10.0195536227031	nan	nan\\
12.5	-10.0144553449044	nan	nan\\
12.55	-10.0012877114958	nan	nan\\
12.6	-9.98802284180331	nan	nan\\
12.65	-9.97272266906275	nan	nan\\
12.7	-9.95457377741487	nan	nan\\
12.75	-9.93513197482954	nan	nan\\
12.8	-9.91319139117859	nan	nan\\
12.85	-9.89454689242837	nan	nan\\
12.9	-9.87335027995161	nan	nan\\
12.95	-9.8554381046687	0.108115541461767	0.108115541461767\\
13	-9.8347942132014	nan	nan\\
13.05	-9.81744055106747	nan	nan\\
13.1	-9.79722873479899	nan	nan\\
13.15	-9.77715801514591	nan	nan\\
13.2	-9.75741582433986	nan	nan\\
13.25	-9.73776828234696	nan	nan\\
13.3	-9.71842599984514	nan	nan\\
13.35	-9.6991435772507	nan	nan\\
13.4	-9.68013493915089	nan	nan\\
13.45	-9.66117884341209	nan	nan\\
13.5	-9.64243098065839	nan	nan\\
13.55	-9.62375676758636	nan	nan\\
13.6	-9.60202013598374	nan	nan\\
13.65	-9.58043783848824	nan	nan\\
13.7	-9.55903333033235	nan	nan\\
13.75	-9.53776261066805	nan	nan\\
13.8	-9.51662044046356	nan	nan\\
13.85	-9.49560413188361	nan	nan\\
13.9	-9.47472786759377	nan	nan\\
13.95	-9.45394158496566	0.129939922301876	0.129939922301876\\
14	-9.43329154086012	nan	nan\\
14.05	-9.41273340450942	nan	nan\\
14.1	-9.39227740369799	nan	nan\\
14.15	-9.37192527237307	nan	nan\\
14.2	-9.35166808506526	nan	nan\\
14.25	-9.33150295191409	nan	nan\\
14.3	-9.3114377280105	nan	nan\\
14.35	-9.29145267067761	nan	nan\\
14.4	-9.27153346399733	nan	nan\\
14.45	-9.25171668129251	nan	nan\\
14.5	-9.23296555657701	nan	nan\\
14.55	-9.21329213740546	nan	nan\\
14.6	-9.19371332150963	nan	nan\\
14.65	-9.1741684270541	nan	nan\\
14.7	-9.15471200973174	nan	nan\\
14.75	-9.13531767251363	nan	nan\\
14.8	-9.11597534535086	nan	nan\\
14.85	-9.09670273476618	nan	nan\\
14.9	-9.07645976323448	nan	nan\\
14.95	-9.05830587670179	0.117869609588977	0.117869609588977\\
15	-9.03920031044283	nan	nan\\
15.05	-9.02013042856678	nan	nan\\
15.1	-9.00109675798504	nan	nan\\
15.15	-8.98209956558969	nan	nan\\
15.2	-8.9631410429516	nan	nan\\
15.25	-8.94423819452219	nan	nan\\
15.3	-8.92534283972068	nan	nan\\
15.35	-8.90651295099763	nan	nan\\
15.4	-8.88668441665321	nan	nan\\
15.45	-8.86886253047661	nan	nan\\
15.5	-8.850064017643	nan	nan\\
15.55	-8.83130688700143	nan	nan\\
15.6	-8.81254960581888	nan	nan\\
15.65	-8.792878954863	nan	nan\\
15.7	-8.77506838979828	nan	nan\\
15.75	-8.75541709134695	nan	nan\\
15.8	-8.73762487778527	nan	nan\\
15.85	-8.71890565570938	nan	nan\\
15.9	-8.70019743369345	nan	nan\\
15.95	-8.68147986324312	0.111237750010767	0.111237750010767\\
16	-8.66276364842543	nan	nan\\
16.05	-8.64403308535246	nan	nan\\
16.1	-8.62530734062596	nan	nan\\
16.15	-8.60657352915776	nan	nan\\
16.2	-8.58783304004999	nan	nan\\
16.25	-8.56908383968849	nan	nan\\
16.3	-8.55031233536321	nan	nan\\
16.35	-8.53153526021676	nan	nan\\
16.4	-8.51275406897435	nan	nan\\
16.45	-8.49394947121975	nan	nan\\
16.5	-8.47512867301068	nan	nan\\
16.55	-8.45533929665398	nan	nan\\
16.6	-8.4374357449161	nan	nan\\
16.65	-8.41856478539188	nan	nan\\
16.7	-8.39967811819673	nan	nan\\
16.75	-8.37980937932367	nan	nan\\
16.8	-8.36186653689521	nan	nan\\
16.85	-8.34291821366837	nan	nan\\
16.9	-8.32492509079294	nan	nan\\
16.95	-8.30499550135366	0.107784597872321	0.107784597872321\\
17	-8.28601065353898	nan	nan\\
17.05	-8.26698705857478	nan	nan\\
17.1	-8.24798737575712	nan	nan\\
17.15	-8.22893658025192	nan	nan\\
17.2	-8.20989510032124	nan	nan\\
17.25	-8.190815857862	nan	nan\\
17.3	-8.17174124595211	nan	nan\\
17.35	-8.15167931319963	nan	nan\\
17.4	-8.13354532112087	nan	nan\\
17.45	-8.11442017432991	nan	nan\\
17.5	-8.0952852829863	nan	nan\\
17.55	-8.07615297805527	nan	nan\\
17.6	-8.05700913851438	nan	nan\\
17.65	-8.03784153926282	nan	nan\\
17.7	-8.01868730762375	nan	nan\\
17.75	-7.99951031285126	nan	nan\\
17.8	-7.98035491281325	nan	nan\\
17.85	-7.96117105200316	nan	nan\\
17.9	-7.94198692917974	nan	nan\\
17.95	-7.92279032932392	0.104848780531791	0.104848780531791\\
18	-7.90360030504751	nan	nan\\
18.05	-7.88439500431426	nan	nan\\
18.1	-7.86520280955725	nan	nan\\
18.15	-7.84599985438496	nan	nan\\
18.2	-7.82677984284895	nan	nan\\
18.25	-7.807588828797	nan	nan\\
18.3	-7.78838451698476	nan	nan\\
18.35	-7.76920611934746	nan	nan\\
18.4	-7.75001823196019	nan	nan\\
18.45	-7.73084720096402	nan	nan\\
18.5	-7.71167620658079	nan	nan\\
18.55	-7.69251325938329	nan	nan\\
18.6	-7.67337198866134	nan	nan\\
18.65	-7.65325966012722	nan	nan\\
18.7	-7.63512653736008	nan	nan\\
18.75	-7.61602743580464	nan	nan\\
18.8	-7.59696037738489	nan	nan\\
18.85	-7.57790097142994	nan	nan\\
18.9	-7.55887180776848	nan	nan\\
18.95	-7.53797379213726	0.102496087865237	0.102496087865237\\
19	-7.52087477108454	nan	nan\\
19.05	-7.5019286920948	nan	nan\\
19.1	-7.48299571194459	nan	nan\\
19.15	-7.46409037329242	nan	nan\\
19.2	-7.44522770320515	nan	nan\\
19.25	-7.42547441390621	nan	nan\\
19.3	-7.40759437407588	nan	nan\\
19.35	-7.38883040189587	nan	nan\\
19.4	-7.37011649715406	nan	nan\\
19.45	-7.35143188737502	nan	nan\\
19.5	-7.33278305348345	nan	nan\\
19.55	-7.31419491081671	nan	nan\\
19.6	-7.29565659387613	nan	nan\\
19.65	-7.27714990869941	nan	nan\\
19.7	-7.25869579513434	nan	nan\\
19.75	-7.2402913796101	nan	nan\\
19.8	-7.2219311736457	nan	nan\\
19.85	-7.20363153296457	nan	nan\\
19.9	-7.18538744354732	nan	nan\\
19.95	-7.16719055617256	0.0951635338553486	0.0951635338553486\\
20	-7.1490516916659	nan	nan\\
20.05	-7.13096900809443	nan	nan\\
20.1	-7.11293970534858	nan	nan\\
20.15	-7.09497727389027	nan	nan\\
20.2	-7.07705661108867	nan	nan\\
20.25	-7.05833589350503	nan	nan\\
20.3	-7.04140581149418	nan	nan\\
20.35	-7.02365203739243	nan	nan\\
20.4	-7.00596047620393	nan	nan\\
20.45	-6.9883182861683	nan	nan\\
20.5	-6.97074675745868	nan	nan\\
20.55	-6.9532270423867	nan	nan\\
20.6	-6.9357745703267	nan	nan\\
20.65	-6.91835626448991	nan	nan\\
20.7	-6.90100529322245	nan	nan\\
20.75	-6.88371928617954	nan	nan\\
20.8	-6.86646067454469	nan	nan\\
20.85	-6.8492831409336	nan	nan\\
20.9	-6.83214398899629	nan	nan\\
20.95	-6.81505928847506	0.0880602322266689	0.0880602322266689\\
21	-6.79802229440315	nan	nan\\
21.05	-6.78106428940279	nan	nan\\
21.1	-6.76412296731846	nan	nan\\
21.15	-6.74725683429205	nan	nan\\
21.2	-6.73044379999301	nan	nan\\
21.25	-6.71366389890493	nan	nan\\
21.3	-6.69693618428291	nan	nan\\
21.35	-6.68026729263126	nan	nan\\
21.4	-6.66365675849877	nan	nan\\
21.45	-6.64707892771287	nan	nan\\
21.5	-6.63055578745421	nan	nan\\
21.55	-6.61404662026072	nan	nan\\
21.6	-6.59765045466411	nan	nan\\
21.65	-6.58127565296064	nan	nan\\
21.7	-6.56493085500551	nan	nan\\
21.75	-6.54864512439194	nan	nan\\
21.8	-6.53241015492559	nan	nan\\
21.85	-6.51619585878015	nan	nan\\
21.9	-6.50006411108654	nan	nan\\
21.95	-6.48317266673482	0.0826004097506133	0.0826004097506133\\
22	-6.46788222713249	nan	nan\\
22.05	-6.45186684208324	nan	nan\\
22.1	-6.43589810219332	nan	nan\\
22.15	-6.41996359627592	nan	nan\\
22.2	-6.40408464005811	nan	nan\\
22.25	-6.38823397056922	nan	nan\\
22.3	-6.37242753675022	nan	nan\\
22.35	-6.35666699225128	nan	nan\\
22.4	-6.34094898466417	nan	nan\\
22.45	-6.32526244646779	nan	nan\\
22.5	-6.30962695856628	nan	nan\\
22.55	-6.29403466681207	nan	nan\\
22.6	-6.27847429246865	nan	nan\\
22.65	-6.26296089354948	nan	nan\\
22.7	-6.24744986918106	nan	nan\\
22.75	-6.23201685634435	nan	nan\\
22.8	-6.21662197954706	nan	nan\\
22.85	-6.20126051247293	nan	nan\\
22.9	-6.18593607535441	nan	nan\\
22.95	-6.17064936301852	0.0771523061418583	0.0771523061418583\\
23	-6.15466088008604	nan	nan\\
23.05	-6.14018974281383	nan	nan\\
23.1	-6.12502739074226	nan	nan\\
23.15	-6.10989945797744	nan	nan\\
23.2	-6.09480414082375	nan	nan\\
23.25	-6.0797566022699	nan	nan\\
23.3	-6.06472745084405	nan	nan\\
23.35	-6.04974743265659	nan	nan\\
23.4	-6.03479347946339	nan	nan\\
23.45	-6.01989425420507	nan	nan\\
23.5	-6.00501004039822	nan	nan\\
23.55	-5.99017239803662	nan	nan\\
23.6	-5.97536861050291	nan	nan\\
23.65	-5.96059300022893	nan	nan\\
23.7	-5.945862285345	nan	nan\\
23.75	-5.93116354312014	nan	nan\\
23.8	-5.91649832596442	nan	nan\\
23.85	-5.90185276441711	nan	nan\\
23.9	-5.89082933102532	nan	nan\\
23.95	-5.88053488171227	0.0679744935781795	0.0679744935781795\\
24	-5.87027466286356	nan	nan\\
24.05	-5.86145889856964	nan	nan\\
24.1	-5.85266944130824	nan	nan\\
24.15	-5.84390366802744	nan	nan\\
24.2	-5.83514581838529	nan	nan\\
24.25	-5.82642342196605	nan	nan\\
24.3	-5.81771666052335	nan	nan\\
24.35	-5.80902716906564	nan	nan\\
24.4	-5.80036144580203	nan	nan\\
24.45	-5.79171836695763	nan	nan\\
24.5	-5.78309284472223	nan	nan\\
24.55	-5.77732490935342	nan	nan\\
24.6	-5.77083424417717	nan	nan\\
24.65	-5.76581632935313	nan	nan\\
24.7	-5.75936514758304	nan	nan\\
24.75	-5.75437036483193	nan	nan\\
24.8	-5.74866975870234	nan	nan\\
24.85	-5.74297361755146	nan	nan\\
24.9	-5.73870520833994	nan	nan\\
24.95	-5.73586322978751	0.0602588947107836	0.0602588947107836\\
25	-5.73230903945059	nan	nan\\
25.05	-5.73091477798196	nan	nan\\
25.1	-5.72952286737927	nan	nan\\
25.15	-5.72952286737927	nan	nan\\
25.2	-5.72952286737927	nan	nan\\
25.25	-5.72952286737927	nan	nan\\
25.3	-5.72952286737927	nan	nan\\
25.35	-5.72952286737927	nan	nan\\
25.4	-5.72952286737927	nan	nan\\
25.45	-5.72952286737927	nan	nan\\
25.5	-5.72952286737927	nan	nan\\
25.55	-5.72952286737927	nan	nan\\
25.6	-5.72952286737927	nan	nan\\
25.65	-5.72952286737927	nan	nan\\
25.7	-5.72952286737927	nan	nan\\
25.75	-5.72952286737927	nan	nan\\
25.8	-5.72952286737927	nan	nan\\
25.85	-5.72952286737927	nan	nan\\
25.9	-5.72952286737927	nan	nan\\
25.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
26	-5.72952286737927	nan	nan\\
26.05	-5.72952286737927	nan	nan\\
26.1	-5.72952286737927	nan	nan\\
26.15	-5.72952286737927	nan	nan\\
26.2	-5.72952286737927	nan	nan\\
26.25	-5.72952286737927	nan	nan\\
26.3	-5.72952286737927	nan	nan\\
26.35	-5.72952286737927	nan	nan\\
26.4	-5.72952286737927	nan	nan\\
26.45	-5.72952286737927	nan	nan\\
26.5	-5.72952286737927	nan	nan\\
26.55	-5.72952286737927	nan	nan\\
26.6	-5.72952286737927	nan	nan\\
26.65	-5.72952286737927	nan	nan\\
26.7	-5.72952286737927	nan	nan\\
26.75	-5.72952286737927	nan	nan\\
26.8	-5.72952286737927	nan	nan\\
26.85	-5.72952286737927	nan	nan\\
26.9	-5.72952286737927	nan	nan\\
26.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
27	-5.72952286737927	nan	nan\\
27.05	-5.72952286737927	nan	nan\\
27.1	-5.72952286737927	nan	nan\\
27.15	-5.72952286737927	nan	nan\\
27.2	-5.72952286737927	nan	nan\\
27.25	-5.72952286737927	nan	nan\\
27.3	-5.72952286737927	nan	nan\\
27.35	-5.72952286737927	nan	nan\\
27.4	-5.72952286737927	nan	nan\\
27.45	-5.72952286737927	nan	nan\\
27.5	-5.72952286737927	nan	nan\\
27.55	-5.72952286737927	nan	nan\\
27.6	-5.72952286737927	nan	nan\\
27.65	-5.72952286737927	nan	nan\\
27.7	-5.72952286737927	nan	nan\\
27.75	-5.72952286737927	nan	nan\\
27.8	-5.72952286737927	nan	nan\\
27.85	-5.72952286737927	nan	nan\\
27.9	-5.72952286737927	nan	nan\\
27.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
28	-5.72952286737927	nan	nan\\
28.05	-5.72952286737927	nan	nan\\
28.1	-5.72952286737927	nan	nan\\
28.15	-5.72952286737927	nan	nan\\
28.2	-5.72952286737927	nan	nan\\
28.25	-5.72952286737927	nan	nan\\
28.3	-5.72952286737927	nan	nan\\
28.35	-5.72952286737927	nan	nan\\
28.4	-5.72952286737927	nan	nan\\
28.45	-5.72952286737927	nan	nan\\
28.5	-5.72952286737927	nan	nan\\
28.55	-5.72952286737927	nan	nan\\
28.6	-5.72952286737927	nan	nan\\
28.65	-5.72952286737927	nan	nan\\
28.7	-5.72952286737927	nan	nan\\
28.75	-5.72952286737927	nan	nan\\
28.8	-5.72952286737927	nan	nan\\
28.85	-5.72952286737927	nan	nan\\
28.9	-5.72952286737927	nan	nan\\
28.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
29	-5.72952286737927	nan	nan\\
29.05	-5.72952286737927	nan	nan\\
29.1	-5.72952286737927	nan	nan\\
29.15	-5.72952286737927	nan	nan\\
29.2	-5.72952286737927	nan	nan\\
29.25	-5.72952286737927	nan	nan\\
29.3	-5.72952286737927	nan	nan\\
29.35	-5.72952286737927	nan	nan\\
29.4	-5.72952286737927	nan	nan\\
29.45	-5.72952286737927	nan	nan\\
29.5	-5.72952286737927	nan	nan\\
29.55	-5.72952286737927	nan	nan\\
29.6	-5.72952286737927	nan	nan\\
29.65	-5.72952286737927	nan	nan\\
29.7	-5.72952286737927	nan	nan\\
29.75	-5.72952286737927	nan	nan\\
29.8	-5.72952286737927	nan	nan\\
29.85	-5.72952286737927	nan	nan\\
29.9	-5.72952286737927	nan	nan\\
29.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
30	-5.72952286737927	nan	nan\\
30.05	-5.72952286737927	nan	nan\\
30.1	-5.72952286737927	nan	nan\\
30.15	-5.72952286737927	nan	nan\\
30.2	-5.72952286737927	nan	nan\\
30.25	-5.72952286737927	nan	nan\\
30.3	-5.72952286737927	nan	nan\\
30.35	-5.72952286737927	nan	nan\\
30.4	-5.72952286737927	nan	nan\\
30.45	-5.72952286737927	nan	nan\\
30.5	-5.72952286737927	nan	nan\\
30.55	-5.72952286737927	nan	nan\\
30.6	-5.72952286737927	nan	nan\\
30.65	-5.72952286737927	nan	nan\\
30.7	-5.72952286737927	nan	nan\\
30.75	-5.72952286737927	nan	nan\\
30.8	-5.72952286737927	nan	nan\\
30.85	-5.72952286737927	nan	nan\\
30.9	-5.72952286737927	nan	nan\\
30.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
31	-5.72952286737927	nan	nan\\
31.05	-5.72952286737927	nan	nan\\
31.1	-5.72952286737927	nan	nan\\
31.15	-5.72952286737927	nan	nan\\
31.2	-5.72952286737927	nan	nan\\
31.25	-5.72952286737927	nan	nan\\
31.3	-5.72952286737927	nan	nan\\
31.35	-5.72952286737927	nan	nan\\
31.4	-5.72952286737927	nan	nan\\
31.45	-5.72952286737927	nan	nan\\
31.5	-5.72952286737927	nan	nan\\
31.55	-5.72952286737927	nan	nan\\
31.6	-5.72952286737927	nan	nan\\
31.65	-5.72952286737927	nan	nan\\
31.7	-5.72952286737927	nan	nan\\
31.75	-5.72952286737927	nan	nan\\
31.8	-5.72952286737927	nan	nan\\
31.85	-5.72952286737927	nan	nan\\
31.9	-5.72952286737927	nan	nan\\
31.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
32	-5.72952286737927	nan	nan\\
32.05	-5.72952286737927	nan	nan\\
32.1	-5.72952286737927	nan	nan\\
32.15	-5.72952286737927	nan	nan\\
32.2	-5.72952286737927	nan	nan\\
32.25	-5.72952286737927	nan	nan\\
32.3	-5.72952286737927	nan	nan\\
32.35	-5.72952286737927	nan	nan\\
32.4	-5.72952286737927	nan	nan\\
32.45	-5.72952286737927	nan	nan\\
32.5	-5.72952286737927	nan	nan\\
32.55	-5.72952286737927	nan	nan\\
32.6	-5.72952286737927	nan	nan\\
32.65	-5.72952286737927	nan	nan\\
32.7	-5.72952286737927	nan	nan\\
32.75	-5.72952286737927	nan	nan\\
32.8	-5.72952286737927	nan	nan\\
32.85	-5.72952286737927	nan	nan\\
32.9	-5.72952286737927	nan	nan\\
32.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
33	-5.72952286737927	nan	nan\\
33.05	-5.72952286737927	nan	nan\\
33.1	-5.72952286737927	nan	nan\\
33.15	-5.72952286737927	nan	nan\\
33.2	-5.72952286737927	nan	nan\\
33.25	-5.72952286737927	nan	nan\\
33.3	-5.72952286737927	nan	nan\\
33.35	-5.72952286737927	nan	nan\\
33.4	-5.72952286737927	nan	nan\\
33.45	-5.72952286737927	nan	nan\\
33.5	-5.72952286737927	nan	nan\\
33.55	-5.72952286737927	nan	nan\\
33.6	-5.72952286737927	nan	nan\\
33.65	-5.72952286737927	nan	nan\\
33.7	-5.72952286737927	nan	nan\\
33.75	-5.72952286737927	nan	nan\\
33.8	-5.72952286737927	nan	nan\\
33.85	-5.72952286737927	nan	nan\\
33.9	-5.72952286737927	nan	nan\\
33.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
34	-5.72952286737927	nan	nan\\
34.05	-5.72952286737927	nan	nan\\
34.1	-5.72952286737927	nan	nan\\
34.15	-5.72952286737927	nan	nan\\
34.2	-5.72952286737927	nan	nan\\
34.25	-5.72952286737927	nan	nan\\
34.3	-5.72952286737927	nan	nan\\
34.35	-5.72952286737927	nan	nan\\
34.4	-5.72952286737927	nan	nan\\
34.45	-5.72952286737927	nan	nan\\
34.5	-5.72952286737927	nan	nan\\
34.55	-5.72952286737927	nan	nan\\
34.6	-5.72952286737927	nan	nan\\
34.65	-5.72952286737927	nan	nan\\
34.7	-5.72952286737927	nan	nan\\
34.75	-5.72952286737927	nan	nan\\
34.8	-5.72952286737927	nan	nan\\
34.85	-5.72952286737927	nan	nan\\
34.9	-5.72952286737927	nan	nan\\
34.95	-5.72952286737927	0.0656769577767804	0.0656769577767804\\
35	-5.72952286737927	nan	nan\\
35.05	-5.72952286737927	nan	nan\\
35.1	-5.72952286737927	nan	nan\\
35.15	-5.72952286737927	nan	nan\\
35.2	-5.72952286737927	nan	nan\\
35.25	-5.72952286737927	nan	nan\\
35.3	-5.72952286737927	nan	nan\\
35.35	-5.72952286737927	nan	nan\\
35.4	-5.72952286737927	nan	nan\\
35.45	-5.72952286737927	nan	nan\\
35.5	-5.72952286737927	nan	nan\\
35.55	-5.72952286737927	nan	nan\\
35.6	-5.72952286737927	nan	nan\\
35.65	-5.72952286737927	nan	nan\\
};
\addlegendentry{\footnotesize Fixed cameras};

\end{axis}
\end{tikzpicture}%

==> entropy2.tikz <==
\begin{tikzpicture}

\begin{axis}[small,%
%width=0.856\linewidth,
%height=0.684\linewidth,
%at={(0\linewidth,0\linewidth)},
%scale only axis,
unbounded coords=jump,
xmin=0,
xmax=35,
xlabel={Time [s]},
ymin=-25,
ymax=0,
ylabel={Differential entropy [nats]},
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=white!15!black},
xlabel near ticks,
ylabel near ticks
]
\addplot [color=black,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-2.74310580839022	nan	nan\\
0.05	-3.38341989991177	nan	nan\\
0.1	-3.61100397496362	nan	nan\\
0.15	-3.84607286648937	nan	nan\\
0.2	-4.00731864988422	nan	nan\\
0.25	-4.2761717763581	nan	nan\\
0.3	-4.37800481990817	nan	nan\\
0.35	-4.53239816579362	nan	nan\\
0.4	-4.59725916486442	nan	nan\\
0.45	-4.71308074512406	nan	nan\\
0.5	-4.7739934769698	nan	nan\\
0.55	-4.86587641917814	nan	nan\\
0.6	-4.92507075935564	nan	nan\\
0.65	-5.01527020902835	nan	nan\\
0.7	-5.05721407700576	nan	nan\\
0.75	-5.12795060677744	nan	nan\\
0.8	-5.17336995616702	nan	nan\\
0.85	-5.24270298243153	nan	nan\\
0.9	-5.27394458160062	nan	nan\\
0.95	-5.29534305027583	0.20337903918998	0.20337903918998\\
1	-5.29755774057026	nan	nan\\
1.05	-5.3010455614818	nan	nan\\
1.1	-5.30323451884916	nan	nan\\
1.15	-5.30667965615793	nan	nan\\
1.2	-5.30884349335624	nan	nan\\
1.25	-5.30823098516197	nan	nan\\
1.3	-5.30551130066134	nan	nan\\
1.35	-5.29887442304888	nan	nan\\
1.4	-5.28947080728516	nan	nan\\
1.45	-5.28181351822882	nan	nan\\
1.5	-5.26731201855874	nan	nan\\
1.55	-5.25301728712351	nan	nan\\
1.6	-5.23685202844986	nan	nan\\
1.65	-5.22290663559868	nan	nan\\
1.7	-5.20588417114173	nan	nan\\
1.75	-5.19423289107443	nan	nan\\
1.8	-5.17844598222349	nan	nan\\
1.85	-5.16507527674949	nan	nan\\
1.9	-5.14916092905158	nan	nan\\
1.95	-5.18745009420781	0.128527867643973	0.128527867643973\\
2	-5.20390107852699	nan	nan\\
2.05	-5.22827960275019	nan	nan\\
2.1	-5.24117533922294	nan	nan\\
2.15	-5.26471747221689	nan	nan\\
2.2	-5.27260356754657	nan	nan\\
2.25	-5.29786082096981	nan	nan\\
2.3	-5.31079251650978	nan	nan\\
2.35	-5.34241342787362	nan	nan\\
2.4	-5.34596576152358	nan	nan\\
2.45	-5.3767247985277	nan	nan\\
2.5	-5.38158265688657	nan	nan\\
2.55	-5.40100916846341	nan	nan\\
2.6	-5.40608306013972	nan	nan\\
2.65	-5.43680655303164	nan	nan\\
2.7	-5.44463665037832	nan	nan\\
2.75	-5.46825582783824	nan	nan\\
2.8	-5.47510854646242	nan	nan\\
2.85	-5.49086270892519	nan	nan\\
2.9	-5.49905384164735	nan	nan\\
2.95	-5.50709105743927	0.0719073027930668	0.0719073027930668\\
3	-5.50074857555236	nan	nan\\
3.05	-5.49192691127185	nan	nan\\
3.1	-5.47749395631068	nan	nan\\
3.15	-5.46468604899822	nan	nan\\
3.2	-5.45234709527505	nan	nan\\
3.25	-5.74112856598431	nan	nan\\
3.3	-5.72862367558005	nan	nan\\
3.35	-6.38531361640852	nan	nan\\
3.4	-6.97104691459919	nan	nan\\
3.45	-7.13380094098384	nan	nan\\
3.5	-7.2553001839134	nan	nan\\
3.55	-7.95171525634326	nan	nan\\
3.6	-8.31798916652085	nan	nan\\
3.65	-8.82109471677229	nan	nan\\
3.7	-8.92753273258956	nan	nan\\
3.75	-9.12639892478583	nan	nan\\
3.8	-9.49383175128883	nan	nan\\
3.85	-9.63139752019692	nan	nan\\
3.9	-9.74581837902418	nan	nan\\
3.95	-9.85165406906517	0.289378325901933	0.289378325901933\\
4	-9.92659589947938	nan	nan\\
4.05	-10.011321015214	nan	nan\\
4.1	-10.0677554110893	nan	nan\\
4.15	-10.1406944331211	nan	nan\\
4.2	-10.1820515957602	nan	nan\\
4.25	-10.2453075631316	nan	nan\\
4.3	-10.2813733955919	nan	nan\\
4.35	-10.3374493638357	nan	nan\\
4.4	-10.3664126517668	nan	nan\\
4.45	-10.4173873541434	nan	nan\\
4.5	-10.442165926352	nan	nan\\
4.55	-10.4873746774219	nan	nan\\
4.6	-10.5089020551111	nan	nan\\
4.65	-10.554926066892	nan	nan\\
4.7	-10.5742072603111	nan	nan\\
4.75	-10.604479163228	nan	nan\\
4.8	-10.6019700223133	nan	nan\\
4.85	-10.6070618165258	nan	nan\\
4.9	-10.5988088798538	nan	nan\\
4.95	-10.5704701301895	0.0391880974738128	0.0391880974738128\\
5	-10.537385673016	nan	nan\\
5.05	-10.5056710920244	nan	nan\\
5.1	-10.4764367491731	nan	nan\\
5.15	-10.4498368110467	nan	nan\\
5.2	-10.4226858576142	nan	nan\\
5.25	-10.3964867708425	nan	nan\\
5.3	-10.3710861780815	nan	nan\\
5.35	-10.3464753500584	nan	nan\\
5.4	-10.3213670994603	nan	nan\\
5.45	-10.2993555599762	nan	nan\\
5.5	-10.2767709656158	nan	nan\\
5.55	-10.2547629367656	nan	nan\\
5.6	-10.2333213218735	nan	nan\\
5.65	-10.2124325671937	nan	nan\\
5.7	-10.191011399654	nan	nan\\
5.75	-10.172096484728	nan	nan\\
5.8	-10.1516257468235	nan	nan\\
5.85	-10.133516415012	nan	nan\\
5.9	-10.113880926528	nan	nan\\
5.95	-10.0973362770317	0.0458135456708718	0.0458135456708718\\
6	-10.0774928820694	nan	nan\\
6.05	-10.0605896130348	nan	nan\\
6.1	-10.0430205892801	nan	nan\\
6.15	-10.0573852171441	nan	nan\\
6.2	-10.0732694036117	nan	nan\\
6.25	-10.0974444384419	nan	nan\\
6.3	-10.1066442676552	nan	nan\\
6.35	-10.1425675066907	nan	nan\\
6.4	-10.1468011106735	nan	nan\\
6.45	-10.2070221431789	nan	nan\\
6.5	-10.2426976213067	nan	nan\\
6.55	-10.2927732698501	nan	nan\\
6.6	-10.3169908580851	nan	nan\\
6.65	-10.3570376252834	nan	nan\\
6.7	-10.3769299306711	nan	nan\\
6.75	-10.4100954280387	nan	nan\\
6.8	-10.4236027240405	nan	nan\\
6.85	-10.4515550254086	nan	nan\\
6.9	-10.4611584309836	nan	nan\\
6.95	-10.4850659559259	0.0877833387556949	0.0877833387556949\\
7	-10.4901716009978	nan	nan\\
7.05	-10.5106723056912	nan	nan\\
7.1	-10.5163621878921	nan	nan\\
7.15	-10.5344118667924	nan	nan\\
7.2	-10.5349557279064	nan	nan\\
7.25	-10.5539696313292	nan	nan\\
7.3	-10.5545415603543	nan	nan\\
7.35	-10.5670181323222	nan	nan\\
7.4	-10.5663384119676	nan	nan\\
7.45	-10.5790325810045	nan	nan\\
7.5	-10.5788279436207	nan	nan\\
7.55	-10.5890401117182	nan	nan\\
7.6	-10.5862994479159	nan	nan\\
7.65	-10.5777903156608	nan	nan\\
7.7	-10.5720398623059	nan	nan\\
7.75	-10.5681127613929	nan	nan\\
7.8	-10.5576040251655	nan	nan\\
7.85	-10.5428094918784	nan	nan\\
7.9	-10.5258305872433	nan	nan\\
7.95	-10.513337897865	0.0400130477019774	0.0400130477019774\\
8	-10.4985835205086	nan	nan\\
8.05	-10.4980041984905	nan	nan\\
8.1	-10.4858464901931	nan	nan\\
8.15	-10.4865291293854	nan	nan\\
8.2	-10.4860175193961	nan	nan\\
8.25	-10.4994356758263	nan	nan\\
8.3	-10.4994450854315	nan	nan\\
8.35	-10.5127869827396	nan	nan\\
8.4	-10.5106539501414	nan	nan\\
8.45	-10.5211947239782	nan	nan\\
8.5	-10.5199492550994	nan	nan\\
8.55	-10.5295418118751	nan	nan\\
8.6	-10.5274845584388	nan	nan\\
8.65	-10.5374180590914	nan	nan\\
8.7	-10.533464687266	nan	nan\\
8.75	-10.5425477086999	nan	nan\\
8.8	-10.5381866520388	nan	nan\\
8.85	-10.5464779487276	nan	nan\\
8.9	-10.5416772272721	nan	nan\\
8.95	-10.5492689105308	0.0189741608310364	0.0189741608310364\\
9	-10.5441503668426	nan	nan\\
9.05	-10.549589963927	nan	nan\\
9.1	-10.5457504586485	nan	nan\\
9.15	-10.5684508685764	nan	nan\\
9.2	-10.562361508048	nan	nan\\
9.25	-10.5692499418798	nan	nan\\
9.3	-10.5711082000331	nan	nan\\
9.35	-10.5901486270382	nan	nan\\
9.4	-10.5931993650532	nan	nan\\
9.45	-10.6050061406017	nan	nan\\
9.5	-10.6124099222923	nan	nan\\
9.55	-10.6280761321848	nan	nan\\
9.6	-10.638002768007	nan	nan\\
9.65	-10.6525888766938	nan	nan\\
9.7	-10.6524060476693	nan	nan\\
9.75	-10.6670838282701	nan	nan\\
9.8	-10.6707287002159	nan	nan\\
9.85	-10.681731606044	nan	nan\\
9.9	-10.6736367376999	nan	nan\\
9.95	-10.6810843796253	0.0407139748938473	0.0407139748938473\\
10	-10.6801393240465	nan	nan\\
10.05	-10.6945149060217	nan	nan\\
10.1	-10.6982060081498	nan	nan\\
10.15	-10.6982334675498	nan	nan\\
10.2	-10.6842740483452	nan	nan\\
10.25	-10.6570383180968	nan	nan\\
10.3	-10.6384637215466	nan	nan\\
10.35	-10.6155329058022	nan	nan\\
10.4	-10.5980543721953	nan	nan\\
10.45	-10.576495395344	nan	nan\\
10.5	-10.5599603930477	nan	nan\\
10.55	-10.5394106816682	nan	nan\\
10.6	-10.5240344523666	nan	nan\\
10.65	-10.5061215840449	nan	nan\\
10.7	-10.4900878322028	nan	nan\\
10.75	-10.4732044843653	nan	nan\\
10.8	-10.4579634994046	nan	nan\\
10.85	-10.4421106184749	nan	nan\\
10.9	-10.4261411005661	nan	nan\\
10.95	-10.4127730546669	0.0758337145879254	0.0758337145879254\\
11	-10.3990336339524	nan	nan\\
11.05	-10.3850911604371	nan	nan\\
11.1	-10.372043130508	nan	nan\\
11.15	-10.3590055588616	nan	nan\\
11.2	-10.3495826068603	nan	nan\\
11.25	-10.3414463118175	nan	nan\\
11.3	-10.3344761117748	nan	nan\\
11.35	-10.3268460496534	nan	nan\\
11.4	-10.3189845774209	nan	nan\\
11.45	-10.3118883063405	nan	nan\\
11.5	-10.3043000611325	nan	nan\\
11.55	-10.2976951345358	nan	nan\\
11.6	-10.2915936285725	nan	nan\\
11.65	-10.2843066266672	nan	nan\\
11.7	-10.2772163191895	nan	nan\\
11.75	-10.2717801574944	nan	nan\\
11.8	-10.2649344330945	nan	nan\\
11.85	-10.2604040794344	nan	nan\\
11.9	-10.2535154242293	nan	nan\\
11.95	-10.2497031058711	0.124631681959628	0.124631681959628\\
12	-10.2430676268678	nan	nan\\
12.05	-10.2396890797815	nan	nan\\
12.1	-10.2335700321416	nan	nan\\
12.15	-10.2347152742581	nan	nan\\
12.2	-10.2279015333104	nan	nan\\
12.25	-10.2230221494781	nan	nan\\
12.3	-10.2217051942178	nan	nan\\
12.35	-10.2248932244482	nan	nan\\
12.4	-10.2184364452776	nan	nan\\
12.45	-10.2197832863665	nan	nan\\
12.5	-10.2103247729859	nan	nan\\
12.55	-10.2186624015075	nan	nan\\
12.6	-10.2041397321028	nan	nan\\
12.65	-10.2009314618974	nan	nan\\
12.7	-10.1864776085954	nan	nan\\
12.75	-10.182890015396	nan	nan\\
12.8	-10.1685525060405	nan	nan\\
12.85	-10.1646802154355	nan	nan\\
12.9	-10.1504844773092	nan	nan\\
12.95	-10.1415049973182	0.0674883652748092	0.0674883652748092\\
13	-10.1264563735368	nan	nan\\
13.05	-10.1185373107238	nan	nan\\
13.1	-10.1046576752378	nan	nan\\
13.15	-10.0956839695405	nan	nan\\
13.2	-10.0809845606389	nan	nan\\
13.25	-10.0720138188534	nan	nan\\
13.3	-10.0584812161618	nan	nan\\
13.35	-10.0404945443612	nan	nan\\
13.4	-10.0227010125227	nan	nan\\
13.45	-10.0059272578648	nan	nan\\
13.5	-9.98848144561542	nan	nan\\
13.55	-9.97032861771833	nan	nan\\
13.6	-9.95403703893924	nan	nan\\
13.65	-9.93700367148179	nan	nan\\
13.7	-9.92013455241693	nan	nan\\
13.75	-9.90335802470656	nan	nan\\
13.8	-9.8866988761032	nan	nan\\
13.85	-9.86931879228955	nan	nan\\
13.9	-9.85364685049518	nan	nan\\
13.95	-9.83726404036604	0.0777296658600791	0.0777296658600791\\
14	-9.8217913789382	nan	nan\\
14.05	-9.80469895390927	nan	nan\\
14.1	-9.78691317584222	nan	nan\\
14.15	-9.77162080949875	nan	nan\\
14.2	-9.75636938905237	nan	nan\\
14.25	-9.74035986335072	nan	nan\\
14.3	-9.72439641648647	nan	nan\\
14.35	-9.70847255977752	nan	nan\\
14.4	-9.69258534033868	nan	nan\\
14.45	-9.67673736371469	nan	nan\\
14.5	-9.66089845035224	nan	nan\\
14.55	-9.64429503171804	nan	nan\\
14.6	-9.62932329174988	nan	nan\\
14.65	-9.6135721945474	nan	nan\\
14.7	-9.59702967317817	nan	nan\\
14.75	-9.58130718159601	nan	nan\\
14.8	-9.56631822146418	nan	nan\\
14.85	-9.54905145551064	nan	nan\\
14.9	-9.53485082461774	nan	nan\\
14.95	-9.51909915317185	0.0687590413253217	0.0687590413253217\\
15	-9.50497192403706	nan	nan\\
15.05	-10.3451085778819	nan	nan\\
15.1	-10.3287723012737	nan	nan\\
15.15	-10.8773776145112	nan	nan\\
15.2	-11.3956462230069	nan	nan\\
15.25	-11.663857991744	nan	nan\\
15.3	-11.7424180791578	nan	nan\\
15.35	-11.7902798372694	nan	nan\\
15.4	-12.1426962734563	nan	nan\\
15.45	-12.4603781288919	nan	nan\\
15.5	-12.584503149324	nan	nan\\
15.55	-12.6532323871137	nan	nan\\
15.6	-12.6771060498898	nan	nan\\
15.65	-12.730211290377	nan	nan\\
15.7	-12.7673696079013	nan	nan\\
15.75	-12.7887489065024	nan	nan\\
15.8	-12.8095853313322	nan	nan\\
15.85	-13.6799167297804	nan	nan\\
15.9	-14.1049741630113	nan	nan\\
15.95	-14.2615603582497	1.29507731629462	1.29507731629462\\
16	-14.7625161157169	nan	nan\\
16.05	-14.9262982547036	nan	nan\\
16.1	-15.0246421750501	nan	nan\\
16.15	-15.0822341197831	nan	nan\\
16.2	-15.1495468817276	nan	nan\\
16.25	-15.1751223455337	nan	nan\\
16.3	-15.2148617287632	nan	nan\\
16.35	-15.2881615684662	nan	nan\\
16.4	-15.2982366504569	nan	nan\\
16.45	-15.3280565227051	nan	nan\\
16.5	-15.3279375679697	nan	nan\\
16.55	-15.3495037314558	nan	nan\\
16.6	-15.3409027334485	nan	nan\\
16.65	-15.3514582712789	nan	nan\\
16.7	-15.33983504444	nan	nan\\
16.75	-15.330099085205	nan	nan\\
16.8	-15.3169670217032	nan	nan\\
16.85	-15.3162774424885	nan	nan\\
16.9	-15.29156939766	nan	nan\\
16.95	-15.2873454599702	0.17110272395385	0.17110272395385\\
17	-15.2682565437783	nan	nan\\
17.05	-15.26279985277	nan	nan\\
17.1	-15.2428737428175	nan	nan\\
17.15	-15.2352269719018	nan	nan\\
17.2	-15.2153127013407	nan	nan\\
17.25	-15.2046136586821	nan	nan\\
17.3	-15.1778769171366	nan	nan\\
17.35	-15.1739315167428	nan	nan\\
17.4	-15.1735050155494	nan	nan\\
17.45	-15.2176208685491	nan	nan\\
17.5	-15.2138197143519	nan	nan\\
17.55	-15.2544208351593	nan	nan\\
17.6	-15.2748891138342	nan	nan\\
17.65	-15.3279776971818	nan	nan\\
17.7	-15.3355566528397	nan	nan\\
17.75	-15.363282069188	nan	nan\\
17.8	-15.3588349154108	nan	nan\\
17.85	-15.3787876329844	nan	nan\\
17.9	-15.3840952829622	nan	nan\\
17.95	-15.4042279672075	0.163008989827008	0.163008989827008\\
18	-15.4106746599418	nan	nan\\
18.05	-15.4151777070918	nan	nan\\
18.1	-15.412717176745	nan	nan\\
18.15	-15.4215332820351	nan	nan\\
18.2	-15.4311527500567	nan	nan\\
18.25	-15.4506502576008	nan	nan\\
18.3	-15.4476908386292	nan	nan\\
18.35	-15.4525408191209	nan	nan\\
18.4	-15.4389806049607	nan	nan\\
18.45	-15.4249971190043	nan	nan\\
18.5	-15.4023181137146	nan	nan\\
18.55	-15.3826425222281	nan	nan\\
18.6	-15.3600578618847	nan	nan\\
18.65	-15.3373716042332	nan	nan\\
18.7	-15.3123679588251	nan	nan\\
18.75	-15.295419504151	nan	nan\\
18.8	-15.2627797713415	nan	nan\\
18.85	-15.2461845411296	nan	nan\\
18.9	-15.2185672182088	nan	nan\\
18.95	-15.2035152591346	0.138514202134178	0.138514202134178\\
19	-15.1780520108506	nan	nan\\
19.05	-15.1610914416049	nan	nan\\
19.1	-15.1326681920029	nan	nan\\
19.15	-15.1177819870584	nan	nan\\
19.2	-15.0931218498219	nan	nan\\
19.25	-15.076534418523	nan	nan\\
19.3	-15.0489315325816	nan	nan\\
19.35	-15.0284639878347	nan	nan\\
19.4	-15.0126164836018	nan	nan\\
19.45	-15.0042537150945	nan	nan\\
19.5	-14.9946455390275	nan	nan\\
19.55	-14.9859453872909	nan	nan\\
19.6	-14.9667281498508	nan	nan\\
19.65	-14.9640759222137	nan	nan\\
19.7	-14.944669809553	nan	nan\\
19.75	-14.9395831704508	nan	nan\\
19.8	-14.922226043223	nan	nan\\
19.85	-14.9179388902562	nan	nan\\
19.9	-14.9024352444951	nan	nan\\
19.95	-14.8963786372103	0.159628123684481	0.159628123684481\\
20	-14.8780132952984	nan	nan\\
20.05	-14.8731327658439	nan	nan\\
20.1	-14.8531371766257	nan	nan\\
20.15	-14.8479040970842	nan	nan\\
20.2	-14.825797723606	nan	nan\\
20.25	-14.8223210324423	nan	nan\\
20.3	-14.806693605891	nan	nan\\
20.35	-14.7970812817895	nan	nan\\
20.4	-14.7812595052393	nan	nan\\
20.45	-14.7673421729823	nan	nan\\
20.5	-14.7515129551278	nan	nan\\
20.55	-14.7427729521754	nan	nan\\
20.6	-14.7323638105568	nan	nan\\
20.65	-14.7185361872286	nan	nan\\
20.7	-14.7040936584658	nan	nan\\
20.75	-14.6991137691216	nan	nan\\
20.8	-14.6893448108552	nan	nan\\
20.85	-14.680018718405	nan	nan\\
20.9	-14.6734312830294	nan	nan\\
20.95	-14.6596590640557	0.150997644303558	0.150997644303558\\
21	-14.6523780832915	nan	nan\\
21.05	-14.6430384478873	nan	nan\\
21.1	-14.6275618302335	nan	nan\\
21.15	-14.6224749966439	nan	nan\\
21.2	-14.6111291305672	nan	nan\\
21.25	-14.6058366832675	nan	nan\\
21.3	-14.5941747191562	nan	nan\\
21.35	-14.5923208846546	nan	nan\\
21.4	-14.5766695036089	nan	nan\\
21.45	-14.5669084478236	nan	nan\\
21.5	-14.5568645726379	nan	nan\\
21.55	-14.5421701832558	nan	nan\\
21.6	-14.5304686869539	nan	nan\\
21.65	-14.5196701850209	nan	nan\\
21.7	-14.5063372902256	nan	nan\\
21.75	-14.499532045757	nan	nan\\
21.8	-14.487870491997	nan	nan\\
21.85	-14.4810238204692	nan	nan\\
21.9	-14.4693958433716	nan	nan\\
21.95	-14.4581538490578	0.154382940936745	0.154382940936745\\
22	-14.4449373243535	nan	nan\\
22.05	-14.4360015753538	nan	nan\\
22.1	-14.4158951868452	nan	nan\\
22.15	-14.4011492373233	nan	nan\\
22.2	-14.388329246218	nan	nan\\
22.25	-14.3736828112733	nan	nan\\
22.3	-14.3575546646175	nan	nan\\
22.35	-15.2513321261316	nan	nan\\
22.4	-15.6886321968119	nan	nan\\
22.45	-15.8080364541906	nan	nan\\
22.5	-16.3166115947483	nan	nan\\
22.55	-16.476495362059	nan	nan\\
22.6	-16.5663944027413	nan	nan\\
22.65	-16.7381711377609	nan	nan\\
22.7	-16.9110098433651	nan	nan\\
22.75	-16.9682095041536	nan	nan\\
22.8	-17.0289515309583	nan	nan\\
22.85	-17.0608523349729	nan	nan\\
22.9	-17.0986984866919	nan	nan\\
22.95	-17.1605352717465	1.837132959731	1.837132959731\\
23	-17.1851158507437	nan	nan\\
23.05	-17.2205169642672	nan	nan\\
23.1	-17.2353834070696	nan	nan\\
23.15	-17.2610088782686	nan	nan\\
23.2	-17.2677917012083	nan	nan\\
23.25	-17.2830196071139	nan	nan\\
23.3	-17.2871943050621	nan	nan\\
23.35	-17.7420557804013	nan	nan\\
23.4	-17.7422727388256	nan	nan\\
23.45	-17.8075987646831	nan	nan\\
23.5	-17.7937204517431	nan	nan\\
23.55	-18.2626719258498	nan	nan\\
23.6	-18.2577547320508	nan	nan\\
23.65	-18.5925932660579	nan	nan\\
23.7	-19.2755958034995	nan	nan\\
23.75	-19.3958735065119	nan	nan\\
23.8	-19.5046379940956	nan	nan\\
23.85	-19.8409648273006	nan	nan\\
23.9	-19.9151470052345	nan	nan\\
23.95	-20.035893646577	0.403680829313272	0.403680829313272\\
24	-20.0493128552081	nan	nan\\
24.05	-20.126306877854	nan	nan\\
24.1	-20.1390648350822	nan	nan\\
24.15	-20.2017879798442	nan	nan\\
24.2	-20.2058829157644	nan	nan\\
24.25	-20.2488268016247	nan	nan\\
24.3	-20.247782448544	nan	nan\\
24.35	-20.2678256831973	nan	nan\\
24.4	-20.2608487841355	nan	nan\\
24.45	-20.2673897797478	nan	nan\\
24.5	-20.2489718354595	nan	nan\\
24.55	-20.2681761302603	nan	nan\\
24.6	-20.2402610745437	nan	nan\\
24.65	-20.273367392345	nan	nan\\
24.7	-20.301373747591	nan	nan\\
24.75	-20.3412477097696	nan	nan\\
24.8	-20.3801278889285	nan	nan\\
24.85	-20.4022052194283	nan	nan\\
24.9	-20.3975263376798	nan	nan\\
24.95	-20.43008815002	0.18630394313504	0.18630394313504\\
25	-20.4185894075474	nan	nan\\
25.05	-20.4410863052063	nan	nan\\
25.1	-20.4343057098491	nan	nan\\
25.15	-20.4460493046352	nan	nan\\
25.2	-20.4462518965131	nan	nan\\
25.25	-20.469211611542	nan	nan\\
25.3	-20.4648023832428	nan	nan\\
25.35	-20.4683276572449	nan	nan\\
25.4	-20.4522190731205	nan	nan\\
25.45	-20.4576676410081	nan	nan\\
25.5	-20.4382867497011	nan	nan\\
25.55	-20.4378474828943	nan	nan\\
25.6	-20.4386064824367	nan	nan\\
25.65	-20.4405784639868	nan	nan\\
25.7	-20.4264770931912	nan	nan\\
25.75	-20.4252369354779	nan	nan\\
25.8	-20.4165239431401	nan	nan\\
25.85	-20.4198811554288	nan	nan\\
25.9	-20.3951460295748	nan	nan\\
25.95	-20.3904471106189	0.071653272174597	0.071653272174597\\
26	-20.3673804264784	nan	nan\\
26.05	-20.3666510653707	nan	nan\\
26.1	-20.3413599750561	nan	nan\\
26.15	-20.3487403922947	nan	nan\\
26.2	-20.3309269945228	nan	nan\\
26.25	-20.3221128875434	nan	nan\\
26.3	-20.3047762907701	nan	nan\\
26.35	-20.293684250195	nan	nan\\
26.4	-20.2840088610342	nan	nan\\
26.45	-20.285108741338	nan	nan\\
26.5	-20.2734174561406	nan	nan\\
26.55	-20.2693426937556	nan	nan\\
26.6	-20.2477177897982	nan	nan\\
26.65	-20.2469984080726	nan	nan\\
26.7	-20.2262778178926	nan	nan\\
26.75	-20.2224798338423	nan	nan\\
26.8	-20.208192176887	nan	nan\\
26.85	-20.2009046686311	nan	nan\\
26.9	-20.173177855147	nan	nan\\
26.95	-20.1662603516229	0.0771539222085989	0.0771539222085989\\
27	-20.1424341904009	nan	nan\\
27.05	-20.1367060457351	nan	nan\\
27.1	-20.1155549456159	nan	nan\\
27.15	-20.1004446297704	nan	nan\\
27.2	-20.0831537631214	nan	nan\\
27.25	-20.0670320744039	nan	nan\\
27.3	-20.0476375017071	nan	nan\\
27.35	-20.0361688261409	nan	nan\\
27.4	-20.0064645458221	nan	nan\\
27.45	-19.9969447096013	nan	nan\\
27.5	-19.9788807497072	nan	nan\\
27.55	-19.9703469892786	nan	nan\\
27.6	-19.9559941991006	nan	nan\\
27.65	-19.9397540778938	nan	nan\\
27.7	-19.9153404246155	nan	nan\\
27.75	-19.8997618267681	nan	nan\\
27.8	-19.8757424960193	nan	nan\\
27.85	-19.8605775351627	nan	nan\\
27.9	-19.8402636230864	nan	nan\\
27.95	-19.8395768790166	0.0853147057609866	0.0853147057609866\\
28	-19.8226165419267	nan	nan\\
28.05	-19.813370283201	nan	nan\\
28.1	-19.7834853691824	nan	nan\\
28.15	-19.7797411000766	nan	nan\\
28.2	-19.7588817114901	nan	nan\\
28.25	-19.7423144410861	nan	nan\\
28.3	-19.7181165535014	nan	nan\\
28.35	-19.7050459892871	nan	nan\\
28.4	-19.6904614182377	nan	nan\\
28.45	-19.675704857679	nan	nan\\
28.5	-19.6532983257184	nan	nan\\
28.55	-19.6475467125633	nan	nan\\
28.6	-19.6254457348105	nan	nan\\
28.65	-19.6158194394888	nan	nan\\
28.7	-19.5977810787117	nan	nan\\
28.75	-19.5758814525859	nan	nan\\
28.8	-19.5493656795458	nan	nan\\
28.85	-19.5317853766351	nan	nan\\
28.9	-19.5141424962072	nan	nan\\
28.95	-19.5022096486287	0.0738762434396807	0.0738762434396807\\
29	-19.4796678346695	nan	nan\\
29.05	-19.4679917464068	nan	nan\\
29.1	-19.4491815921914	nan	nan\\
29.15	-19.4425274120577	nan	nan\\
29.2	-19.4215013029528	nan	nan\\
29.25	-19.4096922952977	nan	nan\\
29.3	-19.3876267463597	nan	nan\\
29.35	-19.373047979805	nan	nan\\
29.4	-19.348193131063	nan	nan\\
29.45	-19.3289012482931	nan	nan\\
29.5	-19.3017949834305	nan	nan\\
29.55	-19.2842567038713	nan	nan\\
29.6	-19.2575405099189	nan	nan\\
29.65	-19.2379418210173	nan	nan\\
29.7	-19.2151322286144	nan	nan\\
29.75	-19.1944214802886	nan	nan\\
29.8	-19.1637694185838	nan	nan\\
29.85	-19.1324742646687	nan	nan\\
29.9	-19.1047696077894	nan	nan\\
29.95	-19.0744492545185	0.141394957992875	0.141394957992875\\
30	-19.0443157843881	nan	nan\\
30.05	-19.0181259921113	nan	nan\\
30.1	-18.9969759650846	nan	nan\\
30.15	-18.9762581645447	nan	nan\\
30.2	-18.9639820696581	nan	nan\\
30.25	-18.9436747950696	nan	nan\\
30.3	-18.9273842522874	nan	nan\\
30.35	-18.9094812116658	nan	nan\\
30.4	-18.8918426190994	nan	nan\\
30.45	-18.8744245039717	nan	nan\\
30.5	-18.8605453171174	nan	nan\\
30.55	-18.8468095217464	nan	nan\\
30.6	-18.8332866610983	nan	nan\\
30.65	-18.8199073345131	nan	nan\\
30.7	-18.8099175823368	nan	nan\\
30.75	-18.8067104922004	nan	nan\\
30.8	-18.803538989574	nan	nan\\
30.85	-18.8019652467605	nan	nan\\
30.9	-18.8019652467605	nan	nan\\
30.95	-18.8019652467605	0.0506144436817187	0.0506144436817187\\
31	-18.8019652467605	nan	nan\\
31.05	-18.8019652467605	nan	nan\\
31.1	-18.8019652467605	nan	nan\\
31.15	-18.8019652467605	nan	nan\\
31.2	-18.8019652467605	nan	nan\\
31.25	-18.8019652467605	nan	nan\\
31.3	-18.8019652467605	nan	nan\\
31.35	-18.8019652467605	nan	nan\\
31.4	-18.8019652467605	nan	nan\\
31.45	-18.8019652467605	nan	nan\\
31.5	-18.8019652467605	nan	nan\\
31.55	-18.8019652467605	nan	nan\\
31.6	-18.8019652467605	nan	nan\\
31.65	-18.8019652467605	nan	nan\\
31.7	-18.8019652467605	nan	nan\\
31.75	-18.8019652467605	nan	nan\\
31.8	-18.8019652467605	nan	nan\\
31.85	-18.8019652467605	nan	nan\\
31.9	-18.8019652467605	nan	nan\\
31.95	-18.8019652467605	0.0506144436817187	0.0506144436817187\\
32	-18.8019652467605	nan	nan\\
32.05	-18.8019652467605	nan	nan\\
32.1	-18.8019652467605	nan	nan\\
32.15	-18.8019652467605	nan	nan\\
32.2	-18.8019652467605	nan	nan\\
32.25	-18.8019652467605	nan	nan\\
32.3	-18.8019652467605	nan	nan\\
32.35	-18.8019652467605	nan	nan\\
32.4	-18.8019652467605	nan	nan\\
32.45	-18.8019652467605	nan	nan\\
32.5	-18.8019652467605	nan	nan\\
32.55	-18.8019652467605	nan	nan\\
32.6	-18.8019652467605	nan	nan\\
32.65	-18.8019652467605	nan	nan\\
32.7	-18.8019652467605	nan	nan\\
32.75	-18.8019652467605	nan	nan\\
32.8	-18.8019652467605	nan	nan\\
32.85	-18.8019652467605	nan	nan\\
32.9	-18.8019652467605	nan	nan\\
32.95	-18.8019652467605	0.0506144436817187	0.0506144436817187\\
33	-18.8019652467605	nan	nan\\
33.05	-18.8019652467605	nan	nan\\
33.1	-18.8019652467605	nan	nan\\
33.15	-18.8019652467605	nan	nan\\
33.2	-18.8019652467605	nan	nan\\
33.25	-18.8019652467605	nan	nan\\
33.3	-18.8019652467605	nan	nan\\
33.35	-18.8019652467605	nan	nan\\
33.4	-18.8019652467605	nan	nan\\
33.45	-18.8019652467605	nan	nan\\
};
\addlegendentry{\footnotesize Proposed active sensing};

\addplot [color=red,solid]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0	-3.09297418027381	nan	nan\\
0.05	-3.65118511480785	nan	nan\\
0.1	-3.78019595628747	nan	nan\\
0.15	-4.01452523516115	nan	nan\\
0.2	-4.09260759759103	nan	nan\\
0.25	-4.35668472418156	nan	nan\\
0.3	-4.43561803686993	nan	nan\\
0.35	-4.56104890602466	nan	nan\\
0.4	-4.61523537392348	nan	nan\\
0.45	-4.7319924880553	nan	nan\\
0.5	-4.80260664034481	nan	nan\\
0.55	-4.88889046751956	nan	nan\\
0.6	-4.9468271363317	nan	nan\\
0.65	-5.02296842414226	nan	nan\\
0.7	-5.07308659681034	nan	nan\\
0.75	-5.12500520722488	nan	nan\\
0.8	-5.16268225914399	nan	nan\\
0.85	-5.21645265222213	nan	nan\\
0.9	-5.26440670773647	nan	nan\\
0.95	-5.31474163938598	0.0905689816186955	0.0905689816186955\\
1	-5.35182696842275	nan	nan\\
1.05	-5.4096515817274	nan	nan\\
1.1	-5.44329955723191	nan	nan\\
1.15	-5.48972510757769	nan	nan\\
1.2	-5.51625361975851	nan	nan\\
1.25	-5.55987780842285	nan	nan\\
1.3	-5.59417404030683	nan	nan\\
1.35	-5.63525575823082	nan	nan\\
1.4	-5.66236738175415	nan	nan\\
1.45	-5.70046186504506	nan	nan\\
1.5	-5.72444140296978	nan	nan\\
1.55	-5.75346073565517	nan	nan\\
1.6	-5.7728423923891	nan	nan\\
1.65	-5.80696268701822	nan	nan\\
1.7	-5.82267823020483	nan	nan\\
1.75	-5.84703111608951	nan	nan\\
1.8	-5.85342787802688	nan	nan\\
1.85	-5.87238123053147	nan	nan\\
1.9	-5.88558491754283	nan	nan\\
1.95	-5.90603704198806	0.123559831365744	0.123559831365744\\
2	-5.9013339738272	nan	nan\\
2.05	-5.90080617430849	nan	nan\\
2.1	-5.88352567327956	nan	nan\\
2.15	-5.87332705189494	nan	nan\\
2.2	-5.86201279349882	nan	nan\\
2.25	-5.86779759127908	nan	nan\\
2.3	-5.85896729534473	nan	nan\\
2.35	-5.86470984449454	nan	nan\\
2.4	-5.85056234906912	nan	nan\\
2.45	-5.85657105297595	nan	nan\\
2.5	-5.84660372503773	nan	nan\\
2.55	-5.83997548140186	nan	nan\\
2.6	-5.82793229164314	nan	nan\\
2.65	-5.82974032536885	nan	nan\\
2.7	-5.82093399139043	nan	nan\\
2.75	-5.81804499791225	nan	nan\\
2.8	-5.80640677949129	nan	nan\\
2.85	-5.80830495170147	nan	nan\\
2.9	-5.80270661509457	nan	nan\\
2.95	-5.80518466146493	0.0534791291827994	0.0534791291827994\\
3	-5.799910172323	nan	nan\\
3.05	-5.80254666975516	nan	nan\\
3.1	-5.79468645770339	nan	nan\\
3.15	-5.80435408610106	nan	nan\\
3.2	-5.80540442629216	nan	nan\\
3.25	-5.81317768587129	nan	nan\\
3.3	-5.81298087101567	nan	nan\\
3.35	-5.80843697296532	nan	nan\\
3.4	-5.80629049884456	nan	nan\\
3.45	-5.81734091497206	nan	nan\\
3.5	-5.81171882769843	nan	nan\\
3.55	-5.81664370322074	nan	nan\\
3.6	-5.80700564576912	nan	nan\\
3.65	-5.81651766806944	nan	nan\\
3.7	-5.81483752099934	nan	nan\\
3.75	-5.82758510274518	nan	nan\\
3.8	-5.82949691090118	nan	nan\\
3.85	-5.8304062722625	nan	nan\\
3.9	-5.83327092355635	nan	nan\\
3.95	-5.84618958848757	0.0438293435156737	0.0438293435156737\\
4	-5.84122121911954	nan	nan\\
4.05	-5.8438113817975	nan	nan\\
4.1	-5.83916465072631	nan	nan\\
4.15	-5.84642613032587	nan	nan\\
4.2	-5.84579256151645	nan	nan\\
4.25	-5.85617352555673	nan	nan\\
4.3	-5.86266340329812	nan	nan\\
4.35	-5.86955486346738	nan	nan\\
4.4	-5.87207095011025	nan	nan\\
4.45	-5.88176441493566	nan	nan\\
4.5	-5.88238632602817	nan	nan\\
4.55	-5.89286801579364	nan	nan\\
4.6	-5.88889276738152	nan	nan\\
4.65	-5.89888463962578	nan	nan\\
4.7	-5.90273357264135	nan	nan\\
4.75	-5.90652045247239	nan	nan\\
4.8	-5.90870138713666	nan	nan\\
4.85	-5.92135166244513	nan	nan\\
4.9	-5.92099578501619	nan	nan\\
4.95	-5.93190181590685	0.039072457160332	0.039072457160332\\
5	-5.92868484640732	nan	nan\\
5.05	-5.93969403551971	nan	nan\\
5.1	-5.9367762179813	nan	nan\\
5.15	-5.95122918137881	nan	nan\\
5.2	-5.95171554172082	nan	nan\\
5.25	-5.96260484576434	nan	nan\\
5.3	-5.95709448656692	nan	nan\\
5.35	-5.9618947523737	nan	nan\\
5.4	-5.96000717222288	nan	nan\\
5.45	-5.9650778294918	nan	nan\\
5.5	-5.95713771747878	nan	nan\\
5.55	-5.95562586301631	nan	nan\\
5.6	-5.94520468969386	nan	nan\\
5.65	-5.94246843608926	nan	nan\\
5.7	-5.9327738490079	nan	nan\\
5.75	-5.93008644554319	nan	nan\\
5.8	-5.92110758314336	nan	nan\\
5.85	-5.91909134179007	nan	nan\\
5.9	-5.91071448691673	nan	nan\\
5.95	-5.90556897567753	0.0661921148987947	0.0661921148987947\\
6	-5.89843166830894	nan	nan\\
6.05	-5.89442038846063	nan	nan\\
6.1	-5.88717605553154	nan	nan\\
6.15	-5.8836549000268	nan	nan\\
6.2	-5.87360400257136	nan	nan\\
6.25	-5.86324080229342	nan	nan\\
6.3	-5.85422247127875	nan	nan\\
6.35	-5.8448872438584	nan	nan\\
6.4	-5.83242058910889	nan	nan\\
6.45	-5.82019887021188	nan	nan\\
6.5	-5.80819094416645	nan	nan\\
6.55	-5.79637196705129	nan	nan\\
6.6	-5.7847220296436	nan	nan\\
6.65	-5.77321478940638	nan	nan\\
6.7	-5.76181877592262	nan	nan\\
6.75	-5.75053277816913	nan	nan\\
6.8	-5.7393337663558	nan	nan\\
6.85	-5.72771154886014	nan	nan\\
6.9	-5.7171553046829	nan	nan\\
6.95	-5.70615756283628	0.0728495196886825	0.0728495196886825\\
7	-5.69513483653847	nan	nan\\
7.05	-5.68428678365244	nan	nan\\
7.1	-5.67340732747318	nan	nan\\
7.15	-5.66256213705576	nan	nan\\
7.2	-5.65173539807048	nan	nan\\
7.25	-5.64094792496061	nan	nan\\
7.3	-5.63017197871863	nan	nan\\
7.35	-5.61943154285498	nan	nan\\
7.4	-5.60870978138107	nan	nan\\
7.45	-5.59749122708015	nan	nan\\
7.5	-5.5868078733938	nan	nan\\
7.55	-5.57667340068621	nan	nan\\
7.6	-5.5660337267439	nan	nan\\
7.65	-5.55495243164573	nan	nan\\
7.7	-5.84745354135008	nan	nan\\
7.75	-5.83666905148154	nan	nan\\
7.8	-5.89220657566595	nan	nan\\
7.85	-6.18328379931689	nan	nan\\
7.9	-6.2125089169265	nan	nan\\
7.95	-6.87281391321961	1.18467608953865	1.18467608953865\\
8	-7.19231329816647	nan	nan\\
8.05	-7.65486256972256	nan	nan\\
8.1	-8.33577941709123	nan	nan\\
8.15	-9.10169462595924	nan	nan\\
8.2	-9.27798070756235	nan	nan\\
8.25	-9.53704295771552	nan	nan\\
8.3	-9.67309027814579	nan	nan\\
8.35	-9.86428068264435	nan	nan\\
8.4	-9.96414523800437	nan	nan\\
8.45	-10.0822410812817	nan	nan\\
8.5	-10.1457973366389	nan	nan\\
8.55	-10.2619619696871	nan	nan\\
8.6	-10.3197174929711	nan	nan\\
8.65	-10.4177432377563	nan	nan\\
8.7	-10.4426686858514	nan	nan\\
8.75	-10.5288892085767	nan	nan\\
8.8	-10.5558828369166	nan	nan\\
8.85	-10.6347352908281	nan	nan\\
8.9	-10.6570405880469	nan	nan\\
8.95	-10.6899573512037	0.112038090472226	0.112038090472226\\
9	-10.7081561134468	nan	nan\\
9.05	-10.74279184283	nan	nan\\
9.1	-10.7745646106427	nan	nan\\
9.15	-10.8146017098614	nan	nan\\
9.2	-10.8238172744419	nan	nan\\
9.25	-10.843125505143	nan	nan\\
9.3	-10.86229622176	nan	nan\\
9.35	-10.9049533502531	nan	nan\\
9.4	-10.9249769220419	nan	nan\\
9.45	-10.9551882629894	nan	nan\\
9.5	-10.9645952025612	nan	nan\\
9.55	-10.9841256507193	nan	nan\\
9.6	-10.9795669882787	nan	nan\\
9.65	-10.9933576267998	nan	nan\\
9.7	-10.9969789739047	nan	nan\\
9.75	-11.0195773731334	nan	nan\\
9.8	-11.0174220808444	nan	nan\\
9.85	-11.0312221619302	nan	nan\\
9.9	-11.032879448387	nan	nan\\
9.95	-11.0342356807864	0.0751700825212202	0.0751700825212202\\
10	-11.0364135138451	nan	nan\\
10.05	-11.0622818256696	nan	nan\\
10.1	-11.051428255299	nan	nan\\
10.15	-11.0694650388338	nan	nan\\
10.2	-11.0673113608848	nan	nan\\
10.25	-11.0829489047324	nan	nan\\
10.3	-11.0793928643058	nan	nan\\
10.35	-11.0885678442655	nan	nan\\
10.4	-11.0837072757843	nan	nan\\
10.45	-11.0832257311697	nan	nan\\
10.5	-11.0736231430105	nan	nan\\
10.55	-11.0775493569586	nan	nan\\
10.6	-11.067442483453	nan	nan\\
10.65	-11.0625765827482	nan	nan\\
10.7	-11.0568168928601	nan	nan\\
10.75	-11.0642631565614	nan	nan\\
10.8	-11.0615999694785	nan	nan\\
10.85	-11.0597278438122	nan	nan\\
10.9	-11.0467193077336	nan	nan\\
10.95	-11.0504443861562	0.0720680589699311	0.0720680589699311\\
11	-11.0429995557887	nan	nan\\
11.05	-11.0444617697188	nan	nan\\
11.1	-11.0387243521995	nan	nan\\
11.15	-11.0412362021719	nan	nan\\
11.2	-11.032721715164	nan	nan\\
11.25	-11.0304930759374	nan	nan\\
11.3	-11.0146412957514	nan	nan\\
11.35	-11.0277449628691	nan	nan\\
11.4	-11.0191159210275	nan	nan\\
11.45	-11.0192181742023	nan	nan\\
11.5	-11.0055175492656	nan	nan\\
11.55	-11.0113092910361	nan	nan\\
11.6	-10.9957690508735	nan	nan\\
11.65	-10.9994676120743	nan	nan\\
11.7	-10.9841726147895	nan	nan\\
11.75	-10.9838547799154	nan	nan\\
11.8	-10.9709978695882	nan	nan\\
11.85	-10.9793343994478	nan	nan\\
11.9	-10.9676357096478	nan	nan\\
11.95	-10.9667335892797	0.0659356848855049	0.0659356848855049\\
12	-10.9589719499681	nan	nan\\
12.05	-10.9611460385584	nan	nan\\
12.1	-10.9463202874938	nan	nan\\
12.15	-10.9450466167379	nan	nan\\
12.2	-10.9304342014028	nan	nan\\
12.25	-10.9324729232399	nan	nan\\
12.3	-10.924882105947	nan	nan\\
12.35	-10.9201716672644	nan	nan\\
12.4	-10.9057323918878	nan	nan\\
12.45	-10.9046118679251	nan	nan\\
12.5	-10.8973275332248	nan	nan\\
12.55	-10.8961733516421	nan	nan\\
12.6	-10.8886281650623	nan	nan\\
12.65	-10.8882370058755	nan	nan\\
12.7	-10.8775740901277	nan	nan\\
12.75	-10.8797424408433	nan	nan\\
12.8	-10.8658789967104	nan	nan\\
12.85	-10.8588522871606	nan	nan\\
12.9	-10.8517731705231	nan	nan\\
12.95	-10.8423302597703	0.0767133704890719	0.0767133704890719\\
13	-10.8323419742519	nan	nan\\
13.05	-10.8264202101266	nan	nan\\
13.1	-10.8106270123552	nan	nan\\
13.15	-10.8042555823141	nan	nan\\
13.2	-10.7903792760278	nan	nan\\
13.25	-10.7794673700419	nan	nan\\
13.3	-10.7650100878769	nan	nan\\
13.35	-10.7547408542707	nan	nan\\
13.4	-10.7362943502727	nan	nan\\
13.45	-10.72783291282	nan	nan\\
13.5	-10.7080474125279	nan	nan\\
13.55	-10.6922573921925	nan	nan\\
13.6	-10.6688147024985	nan	nan\\
13.65	-10.6448661688371	nan	nan\\
13.7	-10.6178449317875	nan	nan\\
13.75	-10.5959370506972	nan	nan\\
13.8	-10.5709552557411	nan	nan\\
13.85	-10.5485601140464	nan	nan\\
13.9	-10.5254056546264	nan	nan\\
13.95	-10.5014762767953	0.0621298159972868	0.0621298159972868\\
14	-10.48002069817	nan	nan\\
14.05	-10.4577665786793	nan	nan\\
14.1	-10.4357504275368	nan	nan\\
14.15	-10.4140030738881	nan	nan\\
14.2	-10.3924892831866	nan	nan\\
14.25	-10.3712027188764	nan	nan\\
14.3	-10.350107485788	nan	nan\\
14.35	-10.3292152486631	nan	nan\\
14.4	-10.307485817316	nan	nan\\
14.45	-10.2869945599839	nan	nan\\
14.5	-10.267622131914	nan	nan\\
14.55	-10.2473612044948	nan	nan\\
14.6	-10.2263822014533	nan	nan\\
14.65	-10.2064557331211	nan	nan\\
14.7	-10.1876317904199	nan	nan\\
14.75	-10.1679590661343	nan	nan\\
14.8	-10.1464656422736	nan	nan\\
14.85	-10.1289430252537	nan	nan\\
14.9	-10.1095790996917	nan	nan\\
14.95	-10.0903147089138	0.0537131394406299	0.0537131394406299\\
15	-10.0711131303861	nan	nan\\
15.05	-10.0520011524745	nan	nan\\
15.1	-10.0329477321735	nan	nan\\
15.15	-10.0139620120111	nan	nan\\
15.2	-9.99502873220471	nan	nan\\
15.25	-9.97522527554614	nan	nan\\
15.3	-9.95637409387267	nan	nan\\
15.35	-9.93847807048064	nan	nan\\
15.4	-9.91968685103379	nan	nan\\
15.45	-9.89995701968856	nan	nan\\
15.5	-9.88216369342845	nan	nan\\
15.55	-9.86342644275066	nan	nan\\
15.6	-10.2735072481427	nan	nan\\
15.65	-10.2545214389536	nan	nan\\
15.7	-10.304161864707	nan	nan\\
15.75	-10.2839942165566	nan	nan\\
15.8	-10.3062907560925	nan	nan\\
15.85	-10.715553520842	nan	nan\\
15.9	-11.1536683762176	nan	nan\\
15.95	-12.4881468276538	1.61065164422636	1.61065164422636\\
16	-13.4147141148247	nan	nan\\
16.05	-14.4973539791983	nan	nan\\
16.1	-14.6701933318309	nan	nan\\
16.15	-14.956087035987	nan	nan\\
16.2	-15.0562099901351	nan	nan\\
16.25	-15.2739649641983	nan	nan\\
16.3	-15.3815222977838	nan	nan\\
16.35	-15.5369432328498	nan	nan\\
16.4	-15.5750418090662	nan	nan\\
16.45	-15.6700144317285	nan	nan\\
16.5	-15.7055118222974	nan	nan\\
16.55	-15.767709543459	nan	nan\\
16.6	-15.7935000944919	nan	nan\\
16.65	-15.8442440452798	nan	nan\\
16.7	-15.8731693455331	nan	nan\\
16.75	-15.9313337942866	nan	nan\\
16.8	-15.9427861573672	nan	nan\\
16.85	-15.9890237282614	nan	nan\\
16.9	-16.0017670681288	nan	nan\\
16.95	-16.0574479830358	0.0958101327559817	0.0958101327559817\\
17	-16.0606672520364	nan	nan\\
17.05	-16.0804760996237	nan	nan\\
17.1	-16.0705441711797	nan	nan\\
17.15	-16.0942509753395	nan	nan\\
17.2	-16.1006875904143	nan	nan\\
17.25	-16.1155423156833	nan	nan\\
17.3	-16.0997196681073	nan	nan\\
17.35	-16.1001298700683	nan	nan\\
17.4	-16.1081731688068	nan	nan\\
17.45	-16.118999494018	nan	nan\\
17.5	-16.108859761095	nan	nan\\
17.55	-16.1282298401007	nan	nan\\
17.6	-16.1219236834521	nan	nan\\
17.65	-16.1145985594931	nan	nan\\
17.7	-16.0944590560873	nan	nan\\
17.75	-16.1049352961659	nan	nan\\
17.8	-16.0861334178031	nan	nan\\
17.85	-16.0899043120492	nan	nan\\
17.9	-16.0671761186216	nan	nan\\
17.95	-16.0666435524936	0.0894567589646126	0.0894567589646126\\
18	-16.0433949380538	nan	nan\\
18.05	-16.0424240884913	nan	nan\\
18.1	-16.029558027226	nan	nan\\
18.15	-16.0267439701269	nan	nan\\
18.2	-16.0079045619381	nan	nan\\
18.25	-16.0039985353423	nan	nan\\
18.3	-15.9949892883437	nan	nan\\
18.35	-15.989596010917	nan	nan\\
18.4	-15.9778317243855	nan	nan\\
18.45	-15.9712282432878	nan	nan\\
18.5	-15.9486131256827	nan	nan\\
18.55	-15.9375850538347	nan	nan\\
18.6	-15.9191271455721	nan	nan\\
18.65	-15.9090757342307	nan	nan\\
18.7	-15.8925458218506	nan	nan\\
18.75	-15.8807442723228	nan	nan\\
18.8	-15.856954589204	nan	nan\\
18.85	-15.8449272641153	nan	nan\\
18.9	-15.8301470609842	nan	nan\\
18.95	-15.81762051571	0.0826367584075193	0.0826367584075193\\
19	-15.7978679773755	nan	nan\\
19.05	-15.7909859635268	nan	nan\\
19.1	-15.7645000141981	nan	nan\\
19.15	-15.7455515651418	nan	nan\\
19.2	-15.7301250797274	nan	nan\\
19.25	-15.7272109342428	nan	nan\\
19.3	-15.7066740746604	nan	nan\\
19.35	-15.7027411137507	nan	nan\\
19.4	-15.6779068427021	nan	nan\\
19.45	-15.6608971653899	nan	nan\\
19.5	-15.636368968803	nan	nan\\
19.55	-15.6288559873077	nan	nan\\
19.6	-15.6047139958266	nan	nan\\
19.65	-15.5969375786136	nan	nan\\
19.7	-15.5770346207323	nan	nan\\
19.75	-15.5693864148602	nan	nan\\
19.8	-15.5453568326696	nan	nan\\
19.85	-15.5330540410855	nan	nan\\
19.9	-15.5122583574657	nan	nan\\
19.95	-15.5018778226531	0.0721545207352479	0.0721545207352479\\
20	-15.482999913067	nan	nan\\
20.05	-15.4794508559099	nan	nan\\
20.1	-15.4642587708316	nan	nan\\
20.15	-15.4555635375898	nan	nan\\
20.2	-15.4324198532043	nan	nan\\
20.25	-15.4276908507649	nan	nan\\
20.3	-15.4045812130715	nan	nan\\
20.35	-15.3962751921867	nan	nan\\
20.4	-15.3776157175082	nan	nan\\
20.45	-15.3764427868187	nan	nan\\
20.5	-15.3574316922788	nan	nan\\
20.55	-15.3531507912438	nan	nan\\
20.6	-15.3363439162606	nan	nan\\
20.65	-15.3299778731405	nan	nan\\
20.7	-15.3036686781767	nan	nan\\
20.75	-15.2934580770768	nan	nan\\
20.8	-15.278724067135	nan	nan\\
20.85	-15.276051095194	nan	nan\\
20.9	-15.2574215945294	nan	nan\\
20.95	-15.2436784101548	0.0644314936993835	0.0644314936993835\\
21	-15.2251789300395	nan	nan\\
21.05	-15.2161134181981	nan	nan\\
21.1	-15.1977475842535	nan	nan\\
21.15	-15.1821872063225	nan	nan\\
21.2	-15.166058527457	nan	nan\\
21.25	-15.1586851825362	nan	nan\\
21.3	-15.1371502399766	nan	nan\\
21.35	-15.130328085897	nan	nan\\
21.4	-15.1127938626582	nan	nan\\
21.45	-15.1077466374576	nan	nan\\
21.5	-15.0870414651442	nan	nan\\
21.55	-15.0748095483447	nan	nan\\
21.6	-15.0562088029975	nan	nan\\
21.65	-15.0568427670162	nan	nan\\
21.7	-15.0396472394716	nan	nan\\
21.75	-15.0323090294707	nan	nan\\
21.8	-15.0108149547874	nan	nan\\
21.85	-15.0059752296025	nan	nan\\
21.9	-14.9933111887689	nan	nan\\
21.95	-14.9848374163579	0.0595192672368328	0.0595192672368328\\
22	-14.9621814088458	nan	nan\\
22.05	-14.9577071231584	nan	nan\\
22.1	-14.9425329249169	nan	nan\\
22.15	-14.9410304753532	nan	nan\\
22.2	-14.9256288698269	nan	nan\\
22.25	-14.9110126480423	nan	nan\\
22.3	-14.8926356696271	nan	nan\\
22.35	-14.8920731088744	nan	nan\\
22.4	-14.877447991125	nan	nan\\
22.45	-14.8664782391064	nan	nan\\
22.5	-14.8456687351268	nan	nan\\
22.55	-14.8384759606625	nan	nan\\
22.6	-14.818239741265	nan	nan\\
22.65	-14.8113870565326	nan	nan\\
22.7	-14.7918670895843	nan	nan\\
22.75	-14.7856635516829	nan	nan\\
22.8	-14.763493800276	nan	nan\\
22.85	-14.7527676613415	nan	nan\\
22.9	-14.7344637530504	nan	nan\\
22.95	-14.7228834770996	0.0629727452302634	0.0629727452302634\\
23	-14.7036711410245	nan	nan\\
23.05	-15.1415602805573	nan	nan\\
23.1	-15.1244994677875	nan	nan\\
23.15	-15.1080400958916	nan	nan\\
23.2	-15.0820368896297	nan	nan\\
23.25	-15.0629486124776	nan	nan\\
23.3	-15.0378554641648	nan	nan\\
23.35	-15.0196511774394	nan	nan\\
23.4	-14.9920746554295	nan	nan\\
23.45	-14.9715685070553	nan	nan\\
23.5	-14.9448377499611	nan	nan\\
23.55	-14.9152147060634	nan	nan\\
23.6	-14.8847172378461	nan	nan\\
23.65	-14.926192720412	nan	nan\\
23.7	-14.899136016685	nan	nan\\
23.75	-14.9122077178239	nan	nan\\
23.8	-14.8842510414835	nan	nan\\
23.85	-14.884771297431	nan	nan\\
23.9	-14.8586453647837	nan	nan\\
23.95	-15.3094124289984	1.53709570074093	1.53709570074093\\
24	-15.2821562455995	nan	nan\\
24.05	-15.8126541782452	nan	nan\\
24.1	-16.2413177767938	nan	nan\\
24.15	-16.7924504305715	nan	nan\\
24.2	-17.2881030027639	nan	nan\\
24.25	-17.9001613240131	nan	nan\\
24.3	-17.9801357349769	nan	nan\\
24.35	-18.1281378583536	nan	nan\\
24.4	-18.1898252256841	nan	nan\\
24.45	-18.2995383887025	nan	nan\\
24.5	-18.3156420014747	nan	nan\\
24.55	-18.8366665259642	nan	nan\\
24.6	-18.8428323034128	nan	nan\\
24.65	-18.9732558079463	nan	nan\\
24.7	-18.9847679254675	nan	nan\\
24.75	-19.0756122170551	nan	nan\\
24.8	-19.06798507949	nan	nan\\
24.85	-19.1189576685057	nan	nan\\
24.9	-19.1080913588475	nan	nan\\
24.95	-19.1643704664918	1.95933805462472	1.95933805462472\\
25	-19.1505123041692	nan	nan\\
25.05	-19.2306906764519	nan	nan\\
25.1	-19.6877242843678	nan	nan\\
25.15	-19.7279251898422	nan	nan\\
25.2	-19.7918968182245	nan	nan\\
25.25	-19.83950058822	nan	nan\\
25.3	-19.8964329945511	nan	nan\\
25.35	-19.932860108528	nan	nan\\
25.4	-19.9339171675504	nan	nan\\
25.45	-19.9541694342478	nan	nan\\
25.5	-19.9541310706267	nan	nan\\
25.55	-19.9918120744644	nan	nan\\
25.6	-19.9882605100283	nan	nan\\
25.65	-20.0033176899305	nan	nan\\
25.7	-19.9955719616861	nan	nan\\
25.75	-19.9988351230783	nan	nan\\
25.8	-19.9886923174788	nan	nan\\
25.85	-20.0055061551605	nan	nan\\
25.9	-19.9932921579493	nan	nan\\
25.95	-20.0033300089005	1.61332389175951	1.61332389175951\\
26	-19.9903310317419	nan	nan\\
26.05	-20.0020986908484	nan	nan\\
26.1	-19.983666786912	nan	nan\\
26.15	-19.9893354544511	nan	nan\\
26.2	-19.973366642588	nan	nan\\
26.25	-19.9660228154799	nan	nan\\
26.3	-19.9441790829199	nan	nan\\
26.35	-19.9489612116151	nan	nan\\
26.4	-19.9264088252222	nan	nan\\
26.45	-19.9222197519465	nan	nan\\
26.5	-19.895413953125	nan	nan\\
26.55	-19.8944968211247	nan	nan\\
26.6	-19.866892406345	nan	nan\\
26.65	-19.8570042524348	nan	nan\\
26.7	-19.8335269224751	nan	nan\\
26.75	-19.8185254969056	nan	nan\\
26.8	-19.7944934242323	nan	nan\\
26.85	-19.7907170728754	nan	nan\\
26.9	-19.7674412309182	nan	nan\\
26.95	-19.7659577966879	1.66497893390584	1.66497893390584\\
27	-19.7410450116916	nan	nan\\
27.05	-19.7326414560295	nan	nan\\
27.1	-19.7114414051492	nan	nan\\
27.15	-19.7028600448416	nan	nan\\
27.2	-19.6805705382686	nan	nan\\
27.25	-19.669001056575	nan	nan\\
27.3	-19.6485159334898	nan	nan\\
27.35	-19.6391168280214	nan	nan\\
27.4	-19.6091807239297	nan	nan\\
27.45	-19.6100589451728	nan	nan\\
27.5	-19.5821096959963	nan	nan\\
27.55	-19.5742203614149	nan	nan\\
27.6	-19.5437325367951	nan	nan\\
27.65	-19.5366635252406	nan	nan\\
27.7	-19.5089574395958	nan	nan\\
27.75	-19.4977338586412	nan	nan\\
27.8	-19.4699771235215	nan	nan\\
27.85	-19.4613682741484	nan	nan\\
27.9	-19.4419307769691	nan	nan\\
27.95	-19.4329575351519	1.69149487322931	1.69149487322931\\
28	-19.4037417531285	nan	nan\\
28.05	-19.3872299911815	nan	nan\\
28.1	-19.3584533278883	nan	nan\\
28.15	-19.3539506588378	nan	nan\\
28.2	-19.3265717188585	nan	nan\\
28.25	-19.3204525154468	nan	nan\\
28.3	-19.293170629867	nan	nan\\
28.35	-19.2939376750546	nan	nan\\
28.4	-19.265346563017	nan	nan\\
28.45	-19.2633817733181	nan	nan\\
28.5	-19.2422167599258	nan	nan\\
28.55	-19.2357661028196	nan	nan\\
28.6	-19.210628580348	nan	nan\\
28.65	-19.2007135736528	nan	nan\\
28.7	-19.17931067478	nan	nan\\
28.75	-19.1691713010695	nan	nan\\
28.8	-19.1411352841367	nan	nan\\
28.85	-19.1313507700475	nan	nan\\
28.9	-19.1109957943561	nan	nan\\
28.95	-19.1033676710236	1.6127114433427	1.6127114433427\\
29	-19.0786577292124	nan	nan\\
29.05	-19.0623107762956	nan	nan\\
29.1	-19.037924043371	nan	nan\\
29.15	-19.0288342406643	nan	nan\\
29.2	-19.0048523499482	nan	nan\\
29.25	-18.9991875051617	nan	nan\\
29.3	-18.9723293436406	nan	nan\\
29.35	-18.9612382497055	nan	nan\\
29.4	-18.9397930712905	nan	nan\\
29.45	-18.9276151021415	nan	nan\\
29.5	-18.9045618180039	nan	nan\\
29.55	-18.8959606844169	nan	nan\\
29.6	-18.87305773191	nan	nan\\
29.65	-18.8646521620784	nan	nan\\
29.7	-18.8401521317993	nan	nan\\
29.75	-18.8371581766941	nan	nan\\
29.8	-18.8177061059272	nan	nan\\
29.85	-18.8006060391568	nan	nan\\
29.9	-18.7771376652766	nan	nan\\
29.95	-18.7657339762356	1.53272329225548	1.53272329225548\\
30	-18.7438245216669	nan	nan\\
30.05	-18.7301065787272	nan	nan\\
30.1	-18.7005112228571	nan	nan\\
30.15	-18.6892985693441	nan	nan\\
30.2	-18.6625171879348	nan	nan\\
30.25	-18.6498764749888	nan	nan\\
30.3	-18.6237406828696	nan	nan\\
30.35	-18.6050316401061	nan	nan\\
30.4	-18.5763868389955	nan	nan\\
30.45	-18.5516648370004	nan	nan\\
30.5	-18.5174802360035	nan	nan\\
30.55	-18.4871526766379	nan	nan\\
30.6	-18.4540455766537	nan	nan\\
30.65	-18.4213037639896	nan	nan\\
30.7	-18.3890112482362	nan	nan\\
30.75	-18.3588677410793	nan	nan\\
30.8	-18.3307872979435	nan	nan\\
30.85	-18.3047806719296	nan	nan\\
30.9	-18.2842503426842	nan	nan\\
30.95	-18.2690121015893	1.41342309707866	1.41342309707866\\
31	-18.2622532490645	nan	nan\\
31.05	-18.2622532490645	nan	nan\\
31.1	-18.2622532490645	nan	nan\\
31.15	-18.2622532490645	nan	nan\\
31.2	-18.2622532490645	nan	nan\\
31.25	-18.2622532490645	nan	nan\\
31.3	-18.2622532490645	nan	nan\\
31.35	-18.2622532490645	nan	nan\\
31.4	-18.2622532490645	nan	nan\\
31.45	-18.2622532490645	nan	nan\\
31.5	-18.2622532490645	nan	nan\\
31.55	-18.2622532490645	nan	nan\\
31.6	-18.2622532490645	nan	nan\\
31.65	-18.2622532490645	nan	nan\\
31.7	-18.2622532490645	nan	nan\\
31.75	-18.2622532490645	nan	nan\\
31.8	-18.2622532490645	nan	nan\\
31.85	-18.2622532490645	nan	nan\\
31.9	-18.2622532490645	nan	nan\\
31.95	-18.2622532490645	1.41180129834465	1.41180129834465\\
32	-18.2622532490645	nan	nan\\
32.05	-18.2622532490645	nan	nan\\
32.1	-18.2622532490645	nan	nan\\
32.15	-18.2622532490645	nan	nan\\
32.2	-18.2622532490645	nan	nan\\
32.25	-18.2622532490645	nan	nan\\
32.3	-18.2622532490645	nan	nan\\
32.35	-18.2622532490645	nan	nan\\
32.4	-18.2622532490645	nan	nan\\
32.45	-18.2622532490645	nan	nan\\
32.5	-18.2622532490645	nan	nan\\
32.55	-18.2622532490645	nan	nan\\
32.6	-18.2622532490645	nan	nan\\
32.65	-18.2622532490645	nan	nan\\
32.7	-18.2622532490645	nan	nan\\
32.75	-18.2622532490645	nan	nan\\
32.8	-18.2622532490645	nan	nan\\
32.85	-18.2622532490645	nan	nan\\
32.9	-18.2622532490645	nan	nan\\
32.95	-18.2622532490645	1.41180129834465	1.41180129834465\\
33	-18.2622532490645	nan	nan\\
33.05	-18.2622532490645	nan	nan\\
33.1	-18.2622532490645	nan	nan\\
33.15	-18.2622532490645	nan	nan\\
33.2	-18.2622532490645	nan	nan\\
33.25	-18.2622532490645	nan	nan\\
33.3	-18.2622532490645	nan	nan\\
33.35	-18.2622532490645	nan	nan\\
33.4	-18.2622532490645	nan	nan\\
33.45	-18.2622532490645	nan	nan\\
};
\addlegendentry{\footnotesize Fixed cameras};

\end{axis}
\end{tikzpicture}%

==> pgflibrarydecorations.footprints.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}


% Parameters
\pgfset{
  % Length of a footprint:
  /pgf/decoration/foot length/.initial=10pt,
  % Distance between two footprints on the same side of the path
  /pgf/decoration/stride length/.initial=30pt,
  % Double distance between footprint and input path
  /pgf/decoration/foot sep/.initial=4pt,
  % Rotate feet by this much
  /pgf/decoration/foot angle/.initial=10,
  % What animal?
  /pgf/decoration/foot of/.initial=human,
}



\pgfdeclaredecoration{footprints}{left}
{
  \state{left}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=right]
  {
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
  \state{right}[width=\pgfkeysvalueof{/pgf/decoration/stride length}/2,next state=left]
  {
    \pgftransformyscale{-1}
    \pgftransformyshift{\pgfkeysvalueof{/pgf/decoration/foot sep}/2}
    \pgfmathparse{\pgfkeysvalueof{/pgf/decoration/foot length}}
    \pgftransformscale{\pgfmathresult}
    \pgftransformrotate{\pgfkeysvalueof{/pgf/decoration/foot angle}}
    \csname pgf@lib@foot@of@\pgfkeysvalueof{/pgf/decoration/foot of}\endcsname
  }
}



% Actual footprints. 
%
% A footprint must be name \pgf@lib@foot@of@XXX, be a left foot and
% should fill a rectangle of (0,0) rectangle (1pt,1pt) (more or less)
% and point right. 
%


\def\pgf@lib@foot@of@gnome{
  % Coordinates from a Gnome logo on wikimedia commons. LGPL
  % license... Unknown author.
  % 
  % Flip and rotate
  \pgftransformcm{0}{-1}{-1}{0}{\pgfqpoint{1pt}{0.8pt}}
  \pgftransformscale{0.83333}
  \pgfpathmoveto{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathcurveto{\pgfqpoint{.61466pt}{0pt}}{\pgfqpoint{.56851pt}{.35041pt}}{\pgfqpoint{.70691pt}{.35041pt}}
  \pgfpathcurveto{\pgfqpoint{.84529pt}{.35041pt}}{\pgfqpoint{1.10671pt}{0pt}}{\pgfqpoint{.86068pt}{0pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathcurveto{\pgfqpoint{.52586pt}{.31149pt}}{\pgfqpoint{.60671pt}{.02577pt}}{\pgfqpoint{.46821pt}{.04374pt}}
  \pgfpathcurveto{\pgfqpoint{.32976pt}{.06171pt}}{\pgfqpoint{.37845pt}{.30249pt}}{\pgfqpoint{.45217pt}{.30699pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathcurveto{\pgfqpoint{.16686pt}{.46146pt}}{\pgfqpoint{.1212pt}{.23581pt}}{\pgfqpoint{.03208pt}{.29735pt}}
  \pgfpathcurveto{\pgfqpoint{-.057pt}{.3589pt}}{\pgfqpoint{.06204pt}{.50759pt}}{\pgfqpoint{.11445pt}{.48453pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathcurveto{\pgfqpoint{.32451pt}{.3537pt}}{\pgfqpoint{.32793pt}{.09778pt}}{\pgfqpoint{.21667pt}{.14369pt}}
  \pgfpathcurveto{\pgfqpoint{.10539pt}{.18961pt}}{\pgfqpoint{.19978pt}{.37916pt}}{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathlineto{\pgfqpoint{.26212pt}{.36642pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathcurveto{\pgfqpoint{.59898pt}{1.02367pt}}{\pgfqpoint{.52589pt}{1.06542pt}}{\pgfqpoint{.45431pt}{1.01092pt}}
  \pgfpathcurveto{\pgfqpoint{.22644pt}{.83743pt}}{\pgfqpoint{.8316pt}{.75088pt}}{\pgfqpoint{.79171pt}{.51386pt}}
  \pgfpathcurveto{\pgfqpoint{.7586pt}{.31712pt}}{\pgfqpoint{.15495pt}{.37769pt}}{\pgfqpoint{.08621pt}{.68553pt}}
  \pgfpathcurveto{\pgfqpoint{.03968pt}{.89374pt}}{\pgfqpoint{.27774pt}{1.1826pt}}{\pgfqpoint{.52614pt}{1.1826pt}}
  \pgfpathcurveto{\pgfqpoint{.64834pt}{1.1826pt}}{\pgfqpoint{.78929pt}{1.07226pt}}{\pgfqpoint{.81566pt}{.93248pt}}
  \pgfpathcurveto{\pgfqpoint{.8358pt}{.82589pt}}{\pgfqpoint{.57867pt}{.8686pt}}{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathlineto{\pgfqpoint{.58791pt}{.93913pt}}
  \pgfpathclose
}  



\def\pgf@lib@foot@of@bird{
  % Coordinates derived from vector image created by Mark Wibrow.
  %
  \pgftransformcm{0}{.11}{.11}{0}{\pgfqpoint{.37pt}{.52pt}}
  \pgfpathmoveto{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathcurveto{\pgfqpoint{-.4632pt}{2.669pt}}{\pgfqpoint{-.5092pt}{4.3712pt}}{\pgfqpoint{-.4512pt}{5.6734pt}}
  \pgfpathcurveto{\pgfqpoint{-.4374pt}{5.9842pt}}{\pgfqpoint{-.3182pt}{6.0686pt}}{\pgfqpoint{-.2484pt}{5.644pt}}
  \pgfpathcurveto{\pgfqpoint{-.0534pt}{4.459pt}}{\pgfqpoint{.087pt}{3.0132pt}}{\pgfqpoint{.5206pt}{1.8464pt}}
  \pgfpathcurveto{\pgfqpoint{.714pt}{1.326pt}}{\pgfqpoint{.692pt}{1.416pt}}{\pgfqpoint{1.0864pt}{1.759pt}}
  \pgfpathcurveto{\pgfqpoint{1.7662pt}{2.3504pt}}{\pgfqpoint{2.665pt}{3.1756pt}}{\pgfqpoint{3.2028pt}{4.02pt}}
  \pgfpathcurveto{\pgfqpoint{3.4708pt}{4.4408pt}}{\pgfqpoint{3.4258pt}{4.0814pt}}{\pgfqpoint{3.3366pt}{3.8708pt}}
  \pgfpathcurveto{\pgfqpoint{2.9068pt}{2.8562pt}}{\pgfqpoint{.8502pt}{.645pt}}{\pgfqpoint{.4808pt}{-.0864pt}}
  \pgfpathcurveto{\pgfqpoint{.0808pt}{-.8788pt}}{\pgfqpoint{.1664pt}{-2.1246pt}}{\pgfqpoint{.0024pt}{-2.7868pt}}
  \pgfpathcurveto{\pgfqpoint{-.172pt}{-3.4908pt}}{\pgfqpoint{-.2726pt}{-3.704pt}}{\pgfqpoint{-.3812pt}{-2.9558pt}}
  \pgfpathcurveto{\pgfqpoint{-.5316pt}{-1.9202pt}}{\pgfqpoint{-.88pt}{-.256pt}}{\pgfqpoint{-1.332pt}{.128pt}}
  \pgfpathcurveto{\pgfqpoint{-1.716pt}{.4542pt}}{\pgfqpoint{-3.7928pt}{2.3136pt}}{\pgfqpoint{-4.5044pt}{3.3524pt}}
  \pgfpathcurveto{\pgfqpoint{-4.7618pt}{3.728pt}}{\pgfqpoint{-4.709pt}{3.7864pt}}{\pgfqpoint{-4.4212pt}{3.5818pt}}
  \pgfpathcurveto{\pgfqpoint{-3.4844pt}{2.9162pt}}{\pgfqpoint{-2.6164pt}{1.654pt}}{\pgfqpoint{-1.454pt}{1.3886pt}}
  \pgfpathcurveto{\pgfqpoint{-1.0876pt}{1.305pt}}{\pgfqpoint{-1.0296pt}{1.3066pt}}{\pgfqpoint{-.886pt}{1.652pt}}
  \pgfpathclose
}


\expandafter\def\csname pgf@lib@foot@of@felis silvestris\endcsname{
  % Coordinates derived from vector image created by Mark Wibrow, based
  % on the forefoot of `felis silvestris' shown in
  % Pearson, B. and Burton, J. A. (1980), `Wild Animals', Collins, 155.
  % 
  \pgftransformcm{0}{.1}{.1}{0}{\pgfqpoint{.48pt}{.5pt}}
  \pgfpathmoveto{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathcurveto{\pgfqpoint{1.8716pt}{-1.4226pt}}{\pgfqpoint{2.1404pt}{.0436pt}}{\pgfqpoint{.9202pt}{.0436pt}}
  \pgfpathcurveto{\pgfqpoint{-.1146pt}{.0436pt}}{\pgfqpoint{-.7386pt}{.0178pt}}{\pgfqpoint{-1.319pt}{-1.0288pt}}
  \pgfpathcurveto{\pgfqpoint{-1.7922pt}{-1.8822pt}}{\pgfqpoint{-2.072pt}{-1.5488pt}}{\pgfqpoint{-2.9638pt}{-1.968pt}}
  \pgfpathcurveto{\pgfqpoint{-3.9244pt}{-2.4198pt}}{\pgfqpoint{-4.4394pt}{-3.348pt}}{\pgfqpoint{-4.1136pt}{-4.041pt}}
  \pgfpathcurveto{\pgfqpoint{-3.3862pt}{-5.5882pt}}{\pgfqpoint{-1.6156pt}{-3.83pt}}{\pgfqpoint{-1.1684pt}{-4.312pt}}
  \pgfpathcurveto{\pgfqpoint{-.5806pt}{-4.9454pt}}{\pgfqpoint{.5032pt}{-4.8822pt}}{\pgfqpoint{1.1748pt}{-4.2878pt}}
  \pgfpathcurveto{\pgfqpoint{1.5822pt}{-3.9272pt}}{\pgfqpoint{2.6524pt}{-5.0652pt}}{\pgfqpoint{3.3506pt}{-4.1066pt}}
  \pgfpathcurveto{\pgfqpoint{3.839pt}{-3.4356pt}}{\pgfqpoint{3.1192pt}{-2.249pt}}{\pgfqpoint{2.7312pt}{-1.992pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathcurveto{\pgfqpoint{4.6056pt}{.6536pt}}{\pgfqpoint{4.0596pt}{.2516pt}}{\pgfqpoint{3.8382pt}{-.398pt}}
  \pgfpathcurveto{\pgfqpoint{3.6168pt}{-1.0478pt}}{\pgfqpoint{3.8038pt}{-1.6996pt}}{\pgfqpoint{4.2558pt}{-1.8536pt}}
  \pgfpathcurveto{\pgfqpoint{4.7078pt}{-2.0076pt}}{\pgfqpoint{5.2538pt}{-1.6056pt}}{\pgfqpoint{5.4752pt}{-.9558pt}}
  \pgfpathcurveto{\pgfqpoint{5.6966pt}{-.3062pt}}{\pgfqpoint{5.5096pt}{.3456pt}}{\pgfqpoint{5.0576pt}{.4996pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathcurveto{\pgfqpoint{2.5874pt}{3.6726pt}}{\pgfqpoint{1.975pt}{3.1756pt}}{\pgfqpoint{1.7538pt}{2.4442pt}}
  \pgfpathcurveto{\pgfqpoint{1.5324pt}{1.7128pt}}{\pgfqpoint{1.7858pt}{1.0238pt}}{\pgfqpoint{2.3196pt}{.9052pt}}
  \pgfpathcurveto{\pgfqpoint{2.8534pt}{.7868pt}}{\pgfqpoint{3.4658pt}{1.2838pt}}{\pgfqpoint{3.6872pt}{2.0152pt}}
  \pgfpathcurveto{\pgfqpoint{3.9084pt}{2.7466pt}}{\pgfqpoint{3.655pt}{3.4358pt}}{\pgfqpoint{3.1212pt}{3.5542pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathcurveto{\pgfqpoint{-1.2132pt}{5.0456pt}}{\pgfqpoint{-1.6956pt}{4.3104pt}}{\pgfqpoint{-1.6956pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{-1.6956pt}{2.4972pt}}{\pgfqpoint{-1.2132pt}{1.7618pt}}{\pgfqpoint{-.6182pt}{1.7618pt}}
  \pgfpathcurveto{\pgfqpoint{-.0232pt}{1.7618pt}}{\pgfqpoint{.4592pt}{2.4972pt}}{\pgfqpoint{.4592pt}{3.4038pt}}
  \pgfpathcurveto{\pgfqpoint{.4592pt}{4.3104pt}}{\pgfqpoint{-.0232pt}{5.0456pt}}{\pgfqpoint{-.6182pt}{5.0456pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathcurveto{\pgfqpoint{-4.6334pt}{1.7534pt}}{\pgfqpoint{-4.9806pt}{1.0312pt}}{\pgfqpoint{-4.8928pt}{.212pt}}
  \pgfpathcurveto{\pgfqpoint{-4.8052pt}{-.6072pt}}{\pgfqpoint{-4.3158pt}{-1.2136pt}}{\pgfqpoint{-3.8pt}{-1.1422pt}}
  \pgfpathcurveto{\pgfqpoint{-3.2842pt}{-1.0708pt}}{\pgfqpoint{-2.9372pt}{-.3486pt}}{\pgfqpoint{-3.0248pt}{.4706pt}}
  \pgfpathcurveto{\pgfqpoint{-3.1126pt}{1.2898pt}}{\pgfqpoint{-3.6018pt}{1.8962pt}}{\pgfqpoint{-4.1176pt}{1.8248pt}}
  \pgfpathclose
}



\def\pgf@lib@foot@of@human{%
  % Coordinates derived from vector image created by Mark Wibrow.
  \pgftransformcm{0}{.5}{.5}{0}{\pgfqpoint{.48pt}{.2pt}}
  % 
  % Draw main part of foot.
  % 
  \pgfpathmoveto{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{.16314pt}{-.88194pt}}{\pgfqpoint{.07386pt}{-1.0167pt}}{\pgfqpoint{-.08385pt}{-1.0167pt}}
  \pgfpathcurveto{\pgfqpoint{-.24153pt}{-1.0167pt}}{\pgfqpoint{-.36942pt}{-.84897pt}}{\pgfqpoint{-.36942pt}{-.72633pt}}
  \pgfpathcurveto{\pgfqpoint{-.36942pt}{-.60372pt}}{\pgfqpoint{-.32505pt}{-.54825pt}}{\pgfqpoint{-.27633pt}{-.51192pt}}
  \pgfpathcurveto{\pgfqpoint{-.23937pt}{-.48435pt}}{\pgfqpoint{-.17031pt}{-.46539pt}}{\pgfqpoint{-.10611pt}{-.40323pt}}
  \pgfpathcurveto{\pgfqpoint{-.04191pt}{-.3411pt}}{\pgfqpoint{.00495pt}{-.27783pt}}{\pgfqpoint{.00495pt}{-.14787pt}}
  \pgfpathcurveto{\pgfqpoint{.00495pt}{-.01794pt}}{\pgfqpoint{-.08526pt}{.12648pt}}{\pgfqpoint{-.22194pt}{.22467pt}}
  \pgfpathcurveto{\pgfqpoint{-.35862pt}{.32286pt}}{\pgfqpoint{-.40863pt}{.50226pt}}{\pgfqpoint{-.32703pt}{.5979pt}}
  \pgfpathcurveto{\pgfqpoint{-.24543pt}{.69354pt}}{\pgfqpoint{-.00564pt}{.66543pt}}{\pgfqpoint{.17172pt}{.53484pt}}
  \pgfpathcurveto{\pgfqpoint{.34908pt}{.40422pt}}{\pgfqpoint{.39363pt}{.27192pt}}{\pgfqpoint{.37416pt}{.10971pt}}
  \pgfpathcurveto{\pgfqpoint{.35472pt}{-.0525pt}}{\pgfqpoint{.26736pt}{-.46203pt}}{\pgfqpoint{.20175pt}{-.72633pt}}
  \pgfpathclose
  %
  % Draw toe.s
  % 
  \pgfpathmoveto{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathcurveto{\pgfqpoint{-.21198pt}{1.01451pt}}{\pgfqpoint{-.1638pt}{.94509pt}}{\pgfqpoint{-.1638pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.1638pt}{.77388pt}}{\pgfqpoint{-.21198pt}{.70446pt}}{\pgfqpoint{-.27138pt}{.70446pt}}
  \pgfpathcurveto{\pgfqpoint{-.33078pt}{.70446pt}}{\pgfqpoint{-.37896pt}{.77388pt}}{\pgfqpoint{-.37896pt}{.8595pt}}
  \pgfpathcurveto{\pgfqpoint{-.37896pt}{.94509pt}}{\pgfqpoint{-.33078pt}{1.01451pt}}{\pgfqpoint{-.27138pt}{1.01451pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathcurveto{\pgfqpoint{-.01659pt}{.90573pt}}{\pgfqpoint{.01674pt}{.86445pt}}{\pgfqpoint{.01674pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{.01674pt}{.7626pt}}{\pgfqpoint{-.01659pt}{.72132pt}}{\pgfqpoint{-.05769pt}{.72132pt}}
  \pgfpathcurveto{\pgfqpoint{-.09879pt}{.72132pt}}{\pgfqpoint{-.13209pt}{.7626pt}}{\pgfqpoint{-.13209pt}{.81354pt}}
  \pgfpathcurveto{\pgfqpoint{-.13209pt}{.86445pt}}{\pgfqpoint{-.09879pt}{.90573pt}}{\pgfqpoint{-.05769pt}{.90573pt}}
  \pgfpathclose
  %
  \pgfpathmoveto{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathcurveto{\pgfqpoint{.14214pt}{.81096pt}}{\pgfqpoint{.16722pt}{.77193pt}}{\pgfqpoint{.16104pt}{.72918pt}}
  \pgfpathcurveto{\pgfqpoint{.15483pt}{.68646pt}}{\pgfqpoint{.11964pt}{.65619pt}}{\pgfqpoint{.08247pt}{.66159pt}}
  \pgfpathcurveto{\pgfqpoint{.0453pt}{.66699pt}}{\pgfqpoint{.02019pt}{.70602pt}}{\pgfqpoint{.0264pt}{.74874pt}}
  \pgfpathcurveto{\pgfqpoint{.03261pt}{.79149pt}}{\pgfqpoint{.0678pt}{.82176pt}}{\pgfqpoint{.10497pt}{.81636pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathcurveto{\pgfqpoint{.27513pt}{.70842pt}}{\pgfqpoint{.30318pt}{.67686pt}}{\pgfqpoint{.30318pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.30318pt}{.59904pt}}{\pgfqpoint{.27513pt}{.56751pt}}{\pgfqpoint{.24054pt}{.56751pt}}
  \pgfpathcurveto{\pgfqpoint{.20598pt}{.56751pt}}{\pgfqpoint{.17793pt}{.59904pt}}{\pgfqpoint{.17793pt}{.63795pt}}
  \pgfpathcurveto{\pgfqpoint{.17793pt}{.67686pt}}{\pgfqpoint{.20598pt}{.70842pt}}{\pgfqpoint{.24054pt}{.70842pt}}
  \pgfpathclose
  % 
  \pgfpathmoveto{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathcurveto{\pgfqpoint{.3918pt}{.57501pt}}{\pgfqpoint{.41781pt}{.54852pt}}{\pgfqpoint{.41781pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.41781pt}{.48318pt}}{\pgfqpoint{.3918pt}{.45669pt}}{\pgfqpoint{.35973pt}{.45669pt}}
  \pgfpathcurveto{\pgfqpoint{.32769pt}{.45669pt}}{\pgfqpoint{.30168pt}{.48318pt}}{\pgfqpoint{.30168pt}{.51585pt}}
  \pgfpathcurveto{\pgfqpoint{.30168pt}{.54852pt}}{\pgfqpoint{.32769pt}{.57501pt}}{\pgfqpoint{.35973pt}{.57501pt}}
  \pgfpathclose
}


\endinput

==> pgflibrarydecorations.fractals.code.tex <==
% Copyright 2008 by Mark Wibrow
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\usepgfmodule{decorations}



\pgfdeclaredecoration{Koch curve type 1}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.33333\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{.33333\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.66666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch curve type 2}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.25\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{-.25\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.75\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}

\pgfdeclaredecoration{Koch snowflake}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{.5\pgfdecoratedinputsegmentremainingdistance}{0.2886751347\pgfdecoratedinputsegmentremainingdistance}}
    \pgfpathlineto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}


\pgfdeclaredecoration{Cantor set}{init}
{
  \state{init}[width=\pgfdecoratedinputsegmentremainingdistance]
  {
    \pgfpathlineto{\pgfpoint{.3333\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathmoveto{\pgfpoint{.6666\pgfdecoratedinputsegmentremainingdistance}{0pt}}
    \pgfpathlineto{\pgfpoint{\pgfdecoratedinputsegmentremainingdistance}{0pt}}
  }
}



\endinput

==> pgflibraryplotmarks.code.tex <==
% Copyright 2006 by Till Tantau
%
% This file may be distributed and/or modified
%
% 1. under the LaTeX Project Public License and/or
% 2. under the GNU Public License.
%
% See the file doc/generic/pgf/licenses/LICENSE for more details.

\ProvidesFileRCS[v\pgfversion] $Header: /cvsroot/pgf/pgf/generic/pgf/libraries/pgflibraryplotmarks.code.tex,v 1.14 2015/08/03 10:04:36 cfeuersaenger Exp $


% A stroked circle mark

\pgfdeclareplotmark{o}
{%
  \pgfpathellipse{\pgfpointorigin}{\pgfqpoint{\pgfplotmarksize}{0sp}}{\pgfqpoint{0sp}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A Mercedes-line star

\pgfdeclareplotmark{Mercedes star}
{%
  \pgfpathmoveto{\pgfqpointpolar{90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{Mercedes star flipped}
{%
  \pgfpathmoveto{\pgfqpointpolar{-90}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfpathmoveto{\pgfqpointpolar{150}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfpointorigin}%
  \pgfusepathqstroke
}




% A six-pointed star mark

\pgfdeclareplotmark{asterisk}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{210}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-210}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% A five-pointed star mark

\pgfdeclareplotmark{star}
{%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfpointorigin}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% An 10-pointed star mark

\pgfdeclareplotmark{10-pointed star}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{18}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{-54}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{234}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpointpolar{162}{-\pgfplotmarksize}}\pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfusepathqstroke
}


% An \oplus mark

\pgfdeclareplotmark{oplus}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{oplus*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% An \otimes mark

\pgfdeclareplotmark{otimes}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfusepathqstroke
}

\pgfdeclareplotmark{otimes*}
{%
  \pgfpathcircle{\pgfpointorigin}{\pgfplotmarksize}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathmoveto{\pgfqpoint{-.70710678\pgfplotmarksize}{.70710678\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.70710678\pgfplotmarksize}{-.70710678\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A vertical bar mark

\pgfdeclareplotmark{|}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfusepathqstroke
}



% A horizontal bar mark

\pgfdeclareplotmark{-}
{%
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfusepathqstroke
}


% A square stroked mark

\pgfdeclareplotmark{square}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqstroke
}

% A square stroked-filled mark

\pgfdeclareplotmark{square*}
{%
  \pgfpathrectangle{\pgfqpoint{-\pgfplotmarksize}{-\pgfplotmarksize}}{\pgfqpoint{2\pgfplotmarksize}{2\pgfplotmarksize}}%
  \pgfusepathqfillstroke
}


% A triangle mark

\pgfdeclareplotmark{triangle}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled triangle mark

\pgfdeclareplotmark{triangle*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-30}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-150}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A diamond-shaped mark

\pgfdeclareplotmark{diamond}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled diamond-shaped mark

\pgfdeclareplotmark{diamond*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}



% A pentagon-shaped mark

\pgfdeclareplotmark{pentagon}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A stroke-filled pentagon-shaped mark

\pgfdeclareplotmark{pentagon*}
{%
  \pgfpathmoveto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{18}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{-54}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{234}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpointpolar{162}{\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}

\newif\ifpgfmarktext@usetikznode
\pgfkeys{
  /pgf/text mark/.initial=p,
  /pgf/text mark style/.initial=,
  /pgf/text mark as node/.is if=pgfmarktext@usetikznode,
  /pgf/text mark as node/.default=true,
  % 
  % backw. compat: the extra search path confuses the '.unknown'
  % handlers, so this here is deprecated:
  /pgf/text mark/style/.style={/pgf/text mark style={#1}},%
  /pgf/text mark/as node/.style={/pgf/text mark as node=#1},%
}%

\pgfdeclareplotmark{text}
{
  \pgfkeysgetvalue{/pgf/text mark style}\pgfmarktext@style
  \pgfkeysgetvalue{/pgf/text mark}\pgfmarktext@
  \ifpgfmarktext@usetikznode
    \expandafter\node\expandafter[\pgfmarktext@style]{\pgfmarktext@};
  \else
    \expandafter\pgftext\expandafter[\pgfmarktext@style]{\pgfmarktext@}%
  \fi
}

\pgfkeysdef{/pgf/mark color}{\def\pgf@mark@color{#1}}
\let\pgf@mark@color\pgfutil@empty

\def\pgf@set@mark@color{%
	\ifx\pgf@mark@color\pgfutil@empty
		\pgfsys@color@rgb@fill{1}{1}{1}%
	\else
		\pgfsetfillcolor{\pgf@mark@color}%
	\fi
}%
\def\pgf@mark@color@none{none}%

% A half-down-filled and half-up-filled-white diamond-shaped mark
% (the shape can be rotated by "mark options = {rotate = 90}")
% created by Tomek

\pgfdeclareplotmark{halfcircle}{%
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
		\pgf@set@mark@color
		\pgfpathmoveto
			{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		\pgfpatharc{180}{360}{\pgfplotmarksize}%
		\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathmoveto
		{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
	\pgfpathlineto
		{\pgfqpoint{\pgfplotmarksize}{0pt}}%
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}
\pgfdeclareplotmark{halfcircle*}{%
    \pgfpathmoveto
        {\pgfqpoint{\pgfplotmarksize}{0pt}}%
    \pgfpatharc{0}{180}{\pgfplotmarksize}%
    \pgfpathclose
    \pgfusepathqfill
	\ifx\pgf@mark@color@none\pgf@mark@color
	\else
		\pgfscope
			\pgf@set@mark@color
			\pgfpathmoveto
				{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
			\pgfpatharc{180}{360}{\pgfplotmarksize}%
			\pgfusepathqfill
		\endpgfscope%
	\fi
	\pgfpathcircle{\pgfpointorigin}%
		{\pgfplotmarksize}%
	\pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white diamond-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfdiamond*}{%
  \pgfpathmoveto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
	  \pgf@set@mark@color
	  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
	  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
	  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
	  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-.75\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-down-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare*}{%
  \pgfpathmoveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-right-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare right*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}

% A half-left-filled and half-up-filled-white tilted-squared-shaped mark
% created by Magnus Tewes

\pgfdeclareplotmark{halfsquare left*}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfusepathqfill
  \ifx\pgf@mark@color@none\pgf@mark@color
  \else
	  \pgfscope
		  \pgf@set@mark@color
		  \pgfpathmoveto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
		  \pgfpathlineto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
		  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
		  \pgfusepathqfill
	  \endpgfscope
  \fi
  \pgfpathmoveto{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{\pgfplotmarksize}}%
  \pgfpathlineto{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathlineto{\pgfqpoint{0pt}{-\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqstroke
}


% A stroke-filled heart-shaped mark
% created by Magnus Tewes
\pgfdeclareplotmark{heart}{%
  \pgfpathmoveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{-.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{-\pgfplotmarksize}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{-\pgfplotmarksize}{0pt}}{\pgfqpoint{-\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{-.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{0pt}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{0pt}{0pt}}{\pgfqpoint{0pt}{.5825\pgfplotmarksize}}{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{.5825\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{.5825\pgfplotmarksize}}{\pgfqpoint{\pgfplotmarksize}{0pt}}%
  \pgfpathcurveto{\pgfqpoint{\pgfplotmarksize}{0pt}}{\pgfqpoint{\pgfplotmarksize}{-.75\pgfplotmarksize}}{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}%
  \pgfpathcurveto{\pgfqpoint{.5\pgfplotmarksize}{-1.165\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.66\pgfplotmarksize}}{\pgfqpoint{0pt}{-1.75\pgfplotmarksize}}%
  \pgfpathclose
  \pgfusepathqfillstroke
}


\endinput


==> simulation.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[small,%
width=0.675\linewidth,
height=0.675\linewidth,
at={(0\linewidth,0\linewidth)},
minor tick num=1,
scale only axis,
xmin=-0.5,
xmax=7.5,
xtick={0,2,4,6},
xlabel={x [m]},
ymin=-0.5,
ymax=7.5,
ytick={0,2,4,6},
ylabel={y [m]},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
axis x line=bottom,
axis y line=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0149231622	9.12968272189379e-304\\
0.0299985771646515	7.83373795369051e-06\\
0.0449224798977655	2.29611891844612e-05\\
0.060104430963328	4.5637077062206e-05\\
0.0749231903950144	7.45819121033936e-05\\
0.0900178737938975	0.000110779344628744\\
0.104973664929586	0.000153024551861052\\
0.119994712015652	0.000201714859405106\\
0.134923876340063	0.000255994670537925\\
0.15025596809056	0.000317670371775951\\
0.164924721388337	0.000382169548218675\\
0.180012127450486	0.000453905011470514\\
0.194931184120679	0.00053001351878939\\
0.210033526184284	0.000612275288334286\\
0.224948476016036	0.000698436629938651\\
0.24002412166945	0.000790441797959894\\
0.25492134905282	0.00088599079220804\\
0.269995785760368	0.00098742894787764\\
0.284927945268635	0.00109240429247535\\
0.299991131094067	0.00120288779244915\\
0.314924270111789	0.00131675003576588\\
0.330003726098821	0.00143618947737177\\
0.344918869093106	0.00155853840376283\\
0.360032768265667	0.0016870474467491\\
0.374922073293036	0.00181792209022241\\
0.390310889674813	0.00195781270476118\\
0.404915313422004	0.0020948646838116\\
0.419989335149842	0.0022408383025984\\
0.434914722216269	0.00238974002781514\\
0.449994236597022	0.00254493738161585\\
0.464913618920573	0.00270299120762163\\
0.479998826347933	0.00286764574515541\\
0.494913480937998	0.00303502813864588\\
0.509976649797825	0.00320916711281414\\
0.524911135697702	0.00338665213611069\\
0.540038916175578	0.00357186197435339\\
0.554908205960725	0.00375903535958566\\
0.570026842281596	0.00395493871889686\\
0.584905848017752	0.00415305107283821\\
0.59999439008988	0.00435969912501822\\
0.614900279247909	0.00456931787969536\\
0.629982974595161	0.00478714393768404\\
0.64489928372898	0.00500801485525478\\
0.659959265839505	0.00523654864999494\\
0.674983347567079	0.00546984822272023\\
0.690019535261973	0.0057087018353447\\
0.704892030900211	0.00595002001636793\\
0.719971767229744	0.00619978435397536\\
0.734889411990964	0.00645173132840628\\
0.749969498261365	0.00671129761991362\\
0.764883190272633	0.00697265870606348\\
0.779979948006148	0.00724186532719533\\
0.794877695283882	0.00751195606552728\\
0.810016542420402	0.00779089523474663\\
0.824867379122007	0.00806880535308354\\
0.839961193282248	0.00835531143589496\\
0.854867580955259	0.00864216111225978\\
0.869976654097555	0.0089367633250297\\
0.884861399315199	0.00923069019085972\\
0.899999683178326	0.00953319484371224\\
0.914855609107201	0.00983349116390936\\
0.929934617436347	0.0101413850775703\\
0.944847662957222	0.0104488832914064\\
0.959934272234847	0.0107629750758544\\
0.974842297118408	0.011076265439613\\
0.989925584357977	0.0113965508653907\\
1.00484413204428	0.0110314853618627\\
1.01985092966025	0.0100104692953827\\
1.03471371271777	0.00841920921322842\\
1.04961194775668	0.00626632976380436\\
1.06433076046679	0.00365340983411705\\
1.07906835801763	0.000571079996537532\\
1.09360923883277	-0.00286755702917827\\
1.10818736796434	-0.00669174071609959\\
1.12254975098638	-0.0107676970599087\\
1.13697176340123	-0.0151473922007578\\
1.15119439734328	-0.0196847099155082\\
1.16547692186756	-0.0244367100697352\\
1.17962091318286	-0.029268760460941\\
1.19382993719913	-0.0342260523923257\\
1.20793639834374	-0.0391798312257184\\
1.22213474077482	-0.0441745642832226\\
1.23625489963579	-0.0490789752203735\\
1.25052456363562	-0.0539486791244824\\
1.2646964901832	-0.0586256107818863\\
1.27904202987722	-0.0631788172605253\\
1.29336293378051	-0.0674697851509294\\
1.30786838563013	-0.0715412769220784\\
1.32242881810193	-0.0748511141937265\\
1.33725412523026	-0.0774557768805632\\
1.35208855392804	-0.0793090243078805\\
1.36709322927272	-0.0804389103884474\\
1.38203867289892	-0.0808329465694926\\
1.39707551810826	-0.080503894968033\\
1.41199997406007	-0.0794646518429957\\
1.42694447243676	-0.0777144538277866\\
1.44169984914612	-0.0752906817980295\\
1.45643741268936	-0.0721747667089146\\
1.47089889672124	-0.0684365374362415\\
1.4853355961562	-0.0640256276042033\\
1.49939138205834	-0.0590676306864795\\
1.51338337307291	-0.0534635466380222\\
1.52700189523406	-0.0473535062577912\\
1.54049897233645	-0.0406454655257687\\
1.55360377784029	-0.0334943647815548\\
1.56656003895209	-0.0257846802928671\\
1.57910091412011	-0.0176976020989876\\
1.59145541861842	-0.00909884158231393\\
1.60342732142063	-0.000148185669068029\\
1.61513642332378	0.00922728944578286\\
1.62654273671547	0.0189689410935458\\
1.63768564716557	0.0291025411710417\\
1.64843464268019	0.0394773857354365\\
1.65897094805918	0.0502530889114378\\
1.66910857681572	0.0612117491866657\\
1.67904344469802	0.0725486351168562\\
1.68858923735136	0.084023778148926\\
1.69793142327329	0.0958428765399614\\
1.70691050911493	0.107776502590708\\
1.71569034716445	0.12002603274139\\
1.72411735323487	0.132348991513996\\
1.73234982189697	0.144974951208807\\
1.74023923446982	0.157647379581879\\
1.74793822145773	0.170606277147288\\
1.75530719883298	0.183587182143839\\
1.76260813978037	0.197026419259814\\
1.76939364996375	0.21007160729377\\
1.77612489788544	0.223579975435864\\
1.78263104587808	0.237204081845323\\
1.78882618401728	0.250744053842371\\
1.79489792320361	0.264566962085972\\
1.80068662117596	0.278305577174188\\
1.80628446664797	0.292130226014346\\
1.81174840911769	0.306175520719586\\
1.81730061444731	0.321017881624746\\
1.82208556302277	0.334351572462158\\
1.82696549975455	0.348447596847585\\
1.83173283500315	0.3627530675063\\
1.83629379859321	0.376959473007614\\
1.84075379439025	0.391377258235179\\
1.8450150454854	0.405663420770231\\
1.8491841775945	0.420156009798548\\
1.85317530751286	0.434530919405275\\
1.85707826532314	0.449093539305989\\
1.86081863467183	0.463540498620754\\
1.86447918358906	0.478173941675649\\
1.86798617069762	0.492673727683261\\
1.87142231377251	0.507364331144076\\
1.87471543746431	0.521912940601896\\
1.87795261503458	0.536687870133611\\
1.88103975091615	0.551235875055585\\
1.88407965116098	0.566019836500464\\
1.88699387027197	0.580638079138288\\
1.88986326104044	0.595479115941633\\
1.89260785383729	0.610107450431564\\
1.89531483247575	0.624968306920224\\
1.89791024694212	0.639636277591584\\
1.90046972252288	0.654520100608083\\
1.90293385632324	0.669256097954572\\
1.90535407958968	0.684134087929969\\
1.90768191243281	0.69883386286194\\
1.90997997767377	0.713732645536675\\
1.912199052022	0.728494352600279\\
1.91438302283329	0.743391889624401\\
1.91649897557494	0.758182364882644\\
1.91858499222672	0.773113784074692\\
1.92060330012085	0.787897690991899\\
1.92260161103126	0.802864861357925\\
1.92453193309063	0.817640038568786\\
1.9264449075953	0.832588224570015\\
1.92830294245789	0.847401945874247\\
1.93014474976096	0.862366779911075\\
1.93193472621652	0.877179859343622\\
1.9337128155669	0.89213883404628\\
1.93544817217815	0.906972762380701\\
1.93717424391731	0.921936972001972\\
1.93886294349397	0.936777941514557\\
1.94055105578842	0.951750063220603\\
1.94220966207396	0.966590471880168\\
1.94387697598084	0.981572838266426\\
1.94559347739466	0.997060640801362\\
1.94717557914795	1.01138996789946\\
1.94880838536914	1.02622782528278\\
1.95045802655829	1.04122478193887\\
1.95208784703661	1.05604733130253\\
1.95374163329465	1.07108718511926\\
1.95536706678229	1.08586857518756\\
1.95701805655928	1.10084154304498\\
1.95865924970213	1.11568689371244\\
1.96031769950239	1.13065855387384\\
1.96196526501033	1.14550374983837\\
1.96362811314106	1.1604759073523\\
1.96527795334319	1.17532074805984\\
1.96694046365398	1.19028156050624\\
1.96859136164951	1.20513974813902\\
1.97026391633469	1.22018309724979\\
1.97190747496949	1.23495643265734\\
1.97357393727504	1.24995112620113\\
1.97521959802441	1.26477346527867\\
1.97688279796619	1.27979545510501\\
1.978516191084	1.29458801808065\\
1.98017508184931	1.30955893758042\\
1.98182579181584	1.32440581506474\\
1.98350211608701	1.33938769883123\\
1.98517166527554	1.3542185013317\\
1.98686482485404	1.36919310693265\\
1.98854910971483	1.38402635272508\\
1.990261417095	1.39900671234611\\
1.99196685611945	1.41383207565235\\
1.9937060711698	1.42879559092115\\
1.99544747432642	1.44363007537307\\
1.99723946869199	1.45861614247535\\
1.99904025715195	1.47341246236339\\
2.0008932008739	1.48837727885825\\
2.00275690117095	1.50318235648918\\
2.00466952741026	1.51813322105105\\
2.00659279672334	1.53293636560463\\
2.00856396851423	1.54788194071269\\
2.01054347405594	1.56267495583326\\
2.01257624128949	1.57764749359519\\
2.01411590800306	1.59245708703348\\
2.01523614906826	1.60747746437962\\
2.01597720460717	1.62239656361059\\
2.0163776059915	1.63747000824467\\
2.01649477078877	1.65239261359221\\
2.01635625107232	1.66745103539669\\
2.01602713186764	1.6823870731261\\
2.01552108383868	1.69754954138907\\
2.01491840007922	1.71236623117091\\
2.01421881620503	1.727412548751\\
2.01349645277358	1.74233276714788\\
2.01275853260746	1.75737820846559\\
2.01207384631831	1.77229795666466\\
2.01144758794446	1.78736678327295\\
2.01094641669634	1.80227745247005\\
2.01057513508957	1.81735492637269\\
2.01039301014887	1.83227090833648\\
2.01040977350928	1.84735620972244\\
2.0106730493196	1.86226886529917\\
2.01119921776514	1.87731250814298\\
2.01202397412088	1.89223747442016\\
2.01341544406342	1.90724968912785\\
2.01532603650358	1.92205136832192\\
2.01777726715769	1.93691604227915\\
2.02070362124988	1.95156024096925\\
2.02414314979778	1.96623557659767\\
2.02800849234855	1.98065303734085\\
2.03235439503561	1.99506646677567\\
2.03709151392113	2.00924293782143\\
2.04227135489636	2.02337066618652\\
2.04780444921028	2.03726095940158\\
2.05374920842215	2.05108670310708\\
2.0600068333256	2.06466508891064\\
2.06665890390454	2.07819389596121\\
2.0735629352496	2.09142350920336\\
2.08083725706209	2.10460364204093\\
2.08834985622714	2.11752697376143\\
2.09619527130147	2.13037303412412\\
2.10424700488745	2.14296490564583\\
2.11262231021182	2.15549979004068\\
2.12116001080812	2.16776226719517\\
2.12998604897738	2.17994805661704\\
2.1389617490613	2.19188930009106\\
2.14822706503263	2.20378281947917\\
2.15758898917215	2.21540135316265\\
2.16723392924609	2.22698776185514\\
2.17695577037188	2.23831185756999\\
2.18695445723588	2.24961628954715\\
2.19698735800168	2.26064252180329\\
2.20728750657474	2.27165671517755\\
2.2176194265072	2.28242056067536\\
2.22819330634235	2.2931615371991\\
2.2387928016984	2.30367250399708\\
2.24961870807646	2.31415984944595\\
2.26045524045533	2.32442615258119\\
2.27150765484714	2.33467248541907\\
2.28255905019978	2.34470845008033\\
2.29381914597336	2.35473022740025\\
2.30506290917449	2.36454706458404\\
2.31650024154964	2.37434782240668\\
2.32793227673689	2.38397062702164\\
2.33954702131126	2.39357822977071\\
2.35112551494784	2.40299769057302\\
2.36289314516609	2.41241687358529\\
2.37461479622302	2.42165469542719\\
2.38652903238014	2.43090320051358\\
2.39837801325134	2.43996864414953\\
2.41043988489478	2.4490674855617\\
2.42238611851899	2.45795764498633\\
2.43475858736822	2.46704447458414\\
2.44661871830973	2.47564349703623\\
2.45888051573454	2.48442665263445\\
2.47105432260171	2.49304412534082\\
2.48341735908388	2.50169511997024\\
2.49567794264614	2.51017982534975\\
2.50811374934664	2.51869334747163\\
2.52047363223593	2.5270675960763\\
2.53298264689321	2.53545748432551\\
2.54542605086606	2.54372270561872\\
2.55800271336671	2.55199748118889\\
2.57052210117969	2.56015994148806\\
2.58318529714639	2.56834292825889\\
2.59574875697254	2.57639234816002\\
2.60863978020495	2.58458298517451\\
2.62109887501773	2.59243506843464\\
2.63386142032359	2.60041641003262\\
2.64656106288168	2.60829881489491\\
2.65937959740032	2.61619652483736\\
2.67212835383523	2.62399578911444\\
2.68499753114143	2.63181428360824\\
2.69779030205352	2.63953469941367\\
2.71072185482894	2.6472880712944\\
2.72354537089406	2.65492844799077\\
2.73651313506375	2.66260741707821\\
2.74937438255078	2.67017827612146\\
2.7623811813549	2.67779055146358\\
2.77528393401678	2.6852997667948\\
2.78832484889367	2.69284793150294\\
2.80126523746768	2.70029837271001\\
2.8143326795606	2.70778308490525\\
2.82731288320844	2.71518068114565\\
2.84041960476316	2.72261379801793\\
2.85342387133677	2.72995384654428\\
2.86654785948533	2.7373270680725\\
2.87959217396072	2.74462257167385\\
2.89274508317955	2.7519463138868\\
2.90581221003117	2.75919112861127\\
2.91899562054554	2.76646967599974\\
2.93209280191689	2.77367106547924\\
2.94529359087271	2.78090028109717\\
2.95841647913627	2.78805877317031\\
2.97163994857118	2.79524442115013\\
2.98478813742505	2.80236241214845\\
2.99803778965761	2.80950889168929\\
3.01120312783061	2.81658432298113\\
3.02448128649359	2.82369508235021\\
3.03755723581792	2.83091391614923\\
3.05054412710454	2.83857497443072\\
3.0631727518763	2.84650516757579\\
3.07559946844068	2.85503392280523\\
3.08756417274763	2.86397839007752\\
3.09929804201103	2.87344916231098\\
3.1105572832434	2.88323967401795\\
3.12157427909884	2.89351900621327\\
3.13213343798232	2.90407738981027\\
3.14242406929139	2.91507447301742\\
3.15226965411504	2.92631170621874\\
3.16184550084468	2.9379607058984\\
3.17095764584172	2.94977473184398\\
3.17979696510396	2.96196888197473\\
3.1882046664769	2.9743156559587\\
3.1963349952734	2.98701088200892\\
3.20414681994021	2.99999219737205\\
3.21146105781165	3.01292883520128\\
3.2184595787981	3.02609801280613\\
3.22502688361164	3.03967099036446\\
3.23107998722308	3.05331098493227\\
3.23673967993019	3.06728327912233\\
3.24195190043643	3.08126651661653\\
3.24697576045711	3.09548703759609\\
3.25171278320577	3.10963492871026\\
3.25628407872858	3.12400883496604\\
3.26059825090034	3.13828838430962\\
3.26475830511641	3.15278871650119\\
3.26867884252664	3.16717770376122\\
3.27245717847268	3.1817728780921\\
3.27602217961706	3.19626487483434\\
3.27945392725016	3.21095333126989\\
3.28268543752396	3.22551512720603\\
3.28579276265886	3.24027094592212\\
3.28871677394638	3.25490224878159\\
3.29152546305231	3.26972643475645\\
3.29416163877602	3.28440384275344\\
3.29669872337139	3.29929049824654\\
3.29907688070516	3.31399875986686\\
3.30135829765656	3.32890977661121\\
3.30349468936717	3.34367067187513\\
3.30554052671098	3.35861936547197\\
3.30745374864756	3.37340920132676\\
3.30928961201212	3.38837947625704\\
3.31101180807785	3.40319691509738\\
3.3126629302876	3.41820404943602\\
3.31420606979633	3.4330265021489\\
3.31568178413791	3.44803903552636\\
3.31705930198198	3.46288946546351\\
3.3183900868317	3.47803180170652\\
3.3196172046852	3.49278048430465\\
3.32080253981053	3.50780445779719\\
3.32191565215988	3.52269364555711\\
3.32298529120055	3.53772199309266\\
3.3239948436767	3.55262046945474\\
3.32495540215211	3.56767164321764\\
3.32584972316797	3.58256194374663\\
3.32669659016125	3.59763491370059\\
3.32747763588489	3.61251771324691\\
3.32821367623929	3.62756446940478\\
3.32889277837456	3.64248526804301\\
3.32953248321533	3.65754724034547\\
3.33012260961049	3.67245914783193\\
3.33068149599203	3.68752902707304\\
3.33119904378934	3.70244003766675\\
3.3316951753076	3.71788273845137\\
3.33212563370635	3.73242700162783\\
3.33254302265235	3.74750328790089\\
3.33293311591713	3.76261801151437\\
3.33328107633334	3.77751322969621\\
3.33359498540309	3.79240778057908\\
3.33388496543129	3.80751303942019\\
3.33414391925393	3.82240293452566\\
3.33437876453022	3.83752793791929\\
3.33458296458396	3.852400430847\\
3.33476975274219	3.86752101387174\\
3.33493377583819	3.88239947678781\\
3.33508178344925	3.89747886214105\\
3.33521083343347	3.91239682306869\\
3.33532399686206	3.92755391113322\\
3.33541781674578	3.94239609151066\\
3.33550241894498	3.95751906546818\\
3.33557515221283	3.97239553366736\\
3.33562945750254	3.98753525667274\\
3.33566400441813	4.00239912632547\\
3.33567991523361	4.01753403936222\\
3.33567716333187	4.03239631030745\\
3.33565525889998	4.04781730185061\\
3.33561669614321	4.06239659535075\\
3.33555700065738	4.0775179538195\\
3.33547901572742	4.092397341156\\
3.33537716792598	4.10758082667244\\
3.33525652331762	4.12239724939854\\
3.33511337997651	4.1375192353228\\
3.33495328862034	4.15239296208687\\
3.33477143847862	4.16753247456844\\
3.3345747791087	4.18239276924207\\
3.33435833648956	4.19754287861306\\
3.33413090123253	4.21238763605724\\
3.3338865460297	4.22750913016186\\
3.3336338951351	4.24238446593561\\
3.33335776951441	4.25755908917825\\
3.33307034372591	4.27237884496146\\
3.33218222086936	4.28743929895312\\
3.33078622426664	4.30228492399208\\
3.32888800082788	4.31725282321008\\
3.32660274325886	4.33198907569814\\
3.32391840278583	4.34683151958185\\
3.32096229960951	4.36145291441897\\
3.3176892238002	4.37619255671836\\
3.31424631743875	4.39069047361105\\
3.31056610048694	4.40532971804959\\
3.30680442767319	4.419753054613\\
3.30289142697291	4.43431591724828\\
3.29897402270885	4.44871240918715\\
3.29499237305353	4.46323383701585\\
3.2910724035592	4.47765394440114\\
3.28717396520862	4.49219421959663\\
3.28341128032673	4.50665799500316\\
3.27974922335285	4.52126135130122\\
3.27629647129212	4.53580299407633\\
3.27300798441475	4.55053640428203\\
3.2700116379697	4.565136808668\\
3.26725243992473	4.57993610653092\\
3.26512804095447	4.59472883578883\\
3.26360205358037	4.60971655955385\\
3.26268366687052	4.62462212155638\\
3.26234540910473	4.6397017831376\\
3.26257575920595	4.65461807341208\\
3.26336363084139	4.66965659626725\\
3.26467797830996	4.68456437385907\\
3.26652499235028	4.69950408749626\\
3.26885215062797	4.71424233960428\\
3.27170359173578	4.72912048577485\\
3.27495882185207	4.74361121769083\\
3.27870466926197	4.75821381809186\\
3.28285558992144	4.77264287574917\\
3.28740785424248	4.7869227350161\\
3.29232089345569	4.80101163550139\\
3.29765758006312	4.81511703101117\\
3.30328392252674	4.82893410620382\\
3.30930770202901	4.84275492434788\\
3.31558655386367	4.85629426065151\\
3.32223767639006	4.8698254392541\\
3.32915284040036	4.88315956457319\\
3.33632643277975	4.8963125145897\\
3.34372702615804	4.90927016326189\\
3.35144769902283	4.92221351696568\\
3.359323077945	4.93489236851237\\
3.36749867979647	4.94755894034145\\
3.37579784946268	4.95996328608671\\
3.38438369244708	4.97236247137243\\
3.39306160508304	4.98449651147656\\
3.40201253103579	4.99663064533301\\
3.41103687450777	5.00851264623126\\
3.42032974355726	5.02040987324589\\
3.42965555061304	5.03203711820085\\
3.43922698632227	5.04367062359801\\
3.4488520070896	5.05509109581162\\
3.45870194926818	5.06650975092083\\
3.46856930665386	5.07769977723052\\
3.478651819698	5.08889343410217\\
3.4887580387943	5.09989016874693\\
3.49907344602506	5.11089797540141\\
3.50937096710719	5.12168564656025\\
3.51986072284111	5.13249614658682\\
3.53034667188133	5.14313612793875\\
3.54099991850959	5.15378901978739\\
3.5516316898577	5.16427422588497\\
3.56243717708308	5.17479063056146\\
3.57319598296964	5.18513086754614\\
3.58415355767216	5.19552969293521\\
3.59501920469571	5.20571771967574\\
3.6061480844566	5.21603310257756\\
3.61707645096097	5.22605137672841\\
3.62823563112649	5.2361662161466\\
3.6393573522432	5.2461386779917\\
3.65062806154662	5.25613327317589\\
3.66185480005935	5.26598456518837\\
3.67322042138709	5.27585763591597\\
3.684550577207	5.28560607163084\\
3.69601199117178	5.29537607163858\\
3.70742248269391	5.30501707996291\\
3.71897249519793	5.31469306088127\\
3.73045749938906	5.32423685143974\\
3.74209581215337	5.3338386152516\\
3.75363042603623	5.3432897508296\\
3.76531837245938	5.35279753976123\\
3.77695656974651	5.36219987044985\\
3.78868528959662	5.37160483454011\\
3.80037266315195	5.38091052210707\\
3.81218434228086	5.39025172215501\\
3.82393067189306	5.39948159603433\\
3.83580234419469	5.4087547437101\\
3.84759820477189	5.41791674877513\\
3.85951747026263	5.42711942170627\\
3.87144574036928	5.43627677281898\\
3.88334069408671	5.44535313946627\\
3.89524464365245	5.45438454576922\\
3.90726364802418	5.46345278337372\\
3.91921591696544	5.47242314093296\\
3.93129439918623	5.48144968152264\\
3.94326316951227	5.49035795079476\\
3.95538395192712	5.4993425761792\\
3.96739319115826	5.50820979787184\\
3.97984512960217	5.51734773645178\\
3.99159187134564	5.52591656252057\\
4.00403205081498	5.53494340194791\\
4.01589569494967	5.54350645236998\\
4.02814364333595	5.55230698928447\\
4.04027630349976	5.56098624280646\\
4.05258973803122	5.56975631500977\\
4.06472896380522	5.57836598828693\\
4.07707914174649	5.5870937213786\\
4.08924661744572	5.59566246843797\\
4.10175275710534	5.60443129781002\\
4.11382492097743	5.61285984268799\\
4.12624487462012	5.6214947991444\\
4.13847363943839	5.62996196627914\\
4.15125828278754	5.63879007954015\\
4.16316846757407	5.64699226108456\\
4.17564002717834	5.65555671729664\\
4.18791018813079	5.66395910686515\\
4.20055549744213	5.67260085069089\\
4.21268543257501	5.68087391976527\\
4.22518828713276	5.68938702821705\\
4.23749078264755	5.69774991782787\\
4.24997182295223	5.70622637502542\\
4.26231413305695	5.71460115883156\\
4.27480688347177	5.72307053294769\\
4.28714658141285	5.73142900247162\\
4.29965411128614	5.73989322777342\\
4.31199361487399	5.74823617415739\\
4.32448860982353	5.75667109257539\\
4.33686601160382	5.76501401571711\\
4.34937857822172	5.77344068989532\\
4.36175368401054	5.7817677472302\\
4.37426016077994	5.79017754893758\\
4.38664826302073	5.79850232216122\\
4.39915949079437	5.80691050853227\\
4.41154936743587	5.81523778750049\\
4.42405933388376	5.82364986720513\\
4.43644100546178	5.83197961080242\\
4.44896505239232	5.84041306599535\\
4.4613234764483	5.84874263040244\\
4.47382183162367	5.85716805301527\\
4.48619792295134	5.86551254864607\\
4.49869169344598	5.87394954543137\\
4.51105370194008	5.88231030059375\\
4.52352224481124	5.89075357071423\\
4.53588806573744	5.89913744545695\\
4.54835030230156	5.90759474134188\\
4.5607086294645	5.91598935195324\\
4.57315820025198	5.92446190611547\\
4.58550220961127	5.93287821788494\\
4.59793312387279	5.9413892173042\\
4.61024182257963	5.94985130879736\\
4.62262363864121	5.95841626720559\\
4.63488878527347	5.96695252426986\\
4.64721481697266	5.97558298835395\\
4.65944054042973	5.98419477696308\\
4.6717225350484	5.99289780163336\\
4.68389229168998	6.00157289384793\\
4.6961212332176	6.01034190284748\\
4.70824688648737	6.01908904985447\\
4.72044157307831	6.02793856729105\\
4.73250182487421	6.03674402841492\\
4.74465116621698	6.0456685763648\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
4.75665256393039	6.05454019408815\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.014998458	-3.78092328357422e-305\\
0.0299971937983398	-2.23163660630276e-07\\
0.0449895653636384	-1.24321835158403e-06\\
0.0599957302591139	-3.01438342677666e-06\\
0.0749978737727095	-5.9458267027497e-06\\
0.0899967473332917	-9.96842770371001e-06\\
0.104998514812392	-1.55029189504822e-05\\
0.119996759999608	-2.24583392208003e-05\\
0.134997801893272	-2.84743669810219e-05\\
0.150021273034779	-3.35532550491935e-05\\
0.164994649051783	-3.83955868761505e-05\\
0.179996394932699	-4.30404790335953e-05\\
0.194996989337202	-4.68960610461279e-05\\
0.209996074614413	-5.00078249014495e-05\\
0.225001518838225	-5.48342196831518e-05\\
0.239997992156069	-6.12727700013887e-05\\
0.254996603190873	-6.91436113488992e-05\\
0.269996237956415	-7.83648740804936e-05\\
0.285000735168255	-9.22105341975559e-05\\
0.299995965424162	-0.000110492126180935\\
0.314995081582005	-0.000134329734606344\\
0.329994598889538	-0.000163411474330454\\
0.344994591626182	-0.000206700083518595\\
0.359995594727629	-0.000263411485761192\\
0.374994417316016	-0.000331337989007389\\
0.390506679684818	-0.000412558842781382\\
0.404995348894199	-0.000499523672407207\\
0.41999461354369	-0.00059970418534807\\
0.434995817421798	-0.000711922024930048\\
0.449994199262124	-0.000835495492418869\\
0.46507285694878	-0.000973291880603077\\
0.479992486088101	-0.00112240793345164\\
0.494990790278021	-0.00128657267541538\\
0.509990876611443	-0.00146434300134198\\
0.524988649792934	-0.00165847063571552\\
0.539988479648423	-0.00186815607734951\\
0.55498482260484	-0.00209293780326182\\
0.569984161072083	-0.00233213457706953\\
0.584981829910719	-0.00258681562292235\\
0.599979510953909	-0.0028562192918668\\
0.614977887203649	-0.003139514150435\\
0.630383345895287	-0.00344404305276581\\
0.64497263310943	-0.00374499281871492\\
0.659966426292512	-0.00406590818443829\\
0.67496333802004	-0.00440181753221374\\
0.689959539436913	-0.0047519234409551\\
0.704954488528526	-0.00511831131061901\\
0.719991676262722	-0.00550137082935999\\
0.73495460879246	-0.0058943901093089\\
0.749939297812238	-0.00629924917030233\\
0.764933815063763	-0.00671225332929215\\
0.779926591925654	-0.00713274082327819\\
0.794921254736193	-0.00756011742991847\\
0.809944623968572	-0.00799486508356447\\
0.8249111619574	-0.00842271730768586\\
0.840004765365281	-0.00884914962984731\\
0.854897688305193	-0.00926061900790184\\
0.869891097536995	-0.00966601368288343\\
0.884885773803031	-0.0100710873777766\\
0.899879776423901	-0.0104758017128897\\
0.914875573920293	-0.0108797732209884\\
0.929868593898544	-0.0112829088918558\\
0.94486444584435	-0.0116840583644226\\
0.959859397457835	-0.0120831951558862\\
0.974853867223972	-0.0124672274571495\\
0.989850689943006	-0.0128367274189025\\
1.00484483795583	-0.0131798208224464\\
1.01984387690042	-0.0134974959894149\\
1.03483825240726	-0.0137886763216015\\
1.04980978606685	-0.0147371320509049\\
1.06472409577277	-0.0163259050682618\\
1.07956999183515	-0.018478110283135\\
1.09432990931177	-0.0211489927633675\\
1.10900315302157	-0.024265326234589\\
1.12356987971109	-0.027842726510143\\
1.13803575523372	-0.0318113695421478\\
1.15239745216949	-0.0361344675269448\\
1.16667352091178	-0.0407471080769246\\
1.18085481807473	-0.0456258732355036\\
1.19496918874856	-0.0507096521957906\\
1.20901748678266	-0.0559640874465133\\
1.22305135711976	-0.0613376579372973\\
1.23699983438638	-0.0667795409956338\\
1.25096504997295	-0.0722574531858385\\
1.26492706479494	-0.0777397896541932\\
1.27905369581498	-0.0832193818373725\\
1.29292625110956	-0.0885097712182123\\
1.30699599828228	-0.0937137325156782\\
1.32124110688147	-0.0987942657949383\\
1.33536003670264	-0.103570778669611\\
1.34962273189008	-0.108117275412972\\
1.36401240421448	-0.112353842364541\\
1.37859517382179	-0.115866690722841\\
1.39336426628899	-0.118656767640057\\
1.40819398044346	-0.120702333667662\\
1.42313523914462	-0.122023066289045\\
1.43812305256153	-0.122613658608621\\
1.45312298871104	-0.122484558832799\\
1.46810013986682	-0.121640444443244\\
1.48302001940945	-0.120098552466728\\
1.49785336640241	-0.117867582718141\\
1.51257023901506	-0.114970337141571\\
1.52714400313236	-0.111418617199101\\
1.54155023020448	-0.10723939423572\\
1.5557636773011	-0.102447394562279\\
1.56976767767935	-0.0970717630175203\\
1.58354058894294	-0.0911288496354088\\
1.59706852489546	-0.0846502918125131\\
1.61033666363787	-0.0776519736749305\\
1.62333547283982	-0.0701661962690648\\
1.63605150505212	-0.0622100532473686\\
1.648482462967	-0.0538138545238019\\
1.66061589704696	-0.0449957284251973\\
1.67245471725815	-0.0357837526125004\\
1.6839886508484	-0.0261959874399847\\
1.6952250298214	-0.0162575108190974\\
1.7061562026917	-0.00598529252070533\\
1.71678882646364	0.00459498369273867\\
1.72711960490324	0.0154693876482367\\
1.73718806241785	0.0266488287527686\\
1.74690192204384	0.0380201720241817\\
1.75636121361184	0.0496623913337712\\
1.76553695529871	0.0615326187893906\\
1.77445239702821	0.0736289428830033\\
1.78306002245024	0.0858756168783564\\
1.7914370691872	0.0983466465425551\\
1.79951460173721	0.110959158958093\\
1.80748943034547	0.123993849606143\\
1.81491808745029	0.136703782628728\\
1.82224950051198	0.14979074694017\\
1.82935328025971	0.162999004399051\\
1.83631102157873	0.17645297114761\\
1.84292637899747	0.18975451036471\\
1.84941135582537	0.203283725326386\\
1.85570529984406	0.21690264662873\\
1.86181583256417	0.230597499454387\\
1.86774937703753	0.244378602369147\\
1.87350780832628	0.258220667276865\\
1.87910682242422	0.272138175440367\\
1.88455145705109	0.286115422087754\\
1.88983657369029	0.300151816766664\\
1.89497251991219	0.314245709936472\\
1.89997780449494	0.328383794830606\\
1.9048619410199	0.342567681567402\\
1.90963580536255	0.356786912941177\\
1.91430704158168	0.371042145220225\\
1.9188730041112	0.385329125813639\\
1.92334189558989	0.399651672322931\\
1.92771742948049	0.413999490840121\\
1.93200444745553	0.428368223480575\\
1.936200923102	0.442773050951206\\
1.9403083249524	0.457198479558367\\
1.94433000846351	0.47164787731749\\
1.94827187348861	0.486122612328519\\
1.95213455798836	0.500614909578283\\
1.95592438418335	0.515129616607551\\
1.95962967787539	0.529663517293139\\
1.96325597034621	0.544217326293135\\
1.96681437769478	0.558789572664878\\
1.97030846185914	0.573377345661662\\
1.97373835445856	0.587980022394455\\
1.97710776228956	0.602596349565845\\
1.9804101896675	0.617227599713391\\
1.98365025902755	0.631876041465794\\
1.98683191726108	0.646532037740009\\
1.98996031550226	0.661203073429598\\
1.99304625879611	0.675881346205923\\
1.99609273570701	0.690568902383278\\
1.99909390921007	0.705264886906078\\
2.00205293818314	0.719971494819842\\
2.00496424671569	0.734685107527265\\
2.00783129442888	0.749408948858806\\
2.01065211164989	0.764141984242639\\
2.01342907610376	0.778882286396289\\
2.01616014496287	0.793633821462282\\
2.01884673244605	0.808389498530042\\
2.02149051432897	0.823155401545705\\
2.02409355130712	0.837929031022737\\
2.02665063576433	0.852710752562553\\
2.02916347704748	0.867495037674334\\
2.03163132308942	0.88229178009239\\
2.03405550668977	0.8970934512192\\
2.03644025004404	0.911903417278469\\
2.03878715992481	0.92671779687306\\
2.0410968266504	0.94153918053611\\
2.04337114686493	0.956366384619909\\
2.04560158213993	0.971199918169452\\
2.04779152270416	0.986046372754185\\
2.04994213718052	1.00088406193159\\
2.05205846785766	1.01573338416719\\
2.05414525609533	1.03058727126489\\
2.05621630296295	1.04553383418837\\
2.05823363181361	1.06030711779416\\
2.06023559158639	1.0751727635283\\
2.06222050536565	1.09004154326154\\
2.06418898755338	1.10491129652594\\
2.0661347426604	1.11978415755617\\
2.06805897135931	1.13466028873731\\
2.06996827140516	1.1495386388294\\
2.0718633746749	1.16441896385487\\
2.07373941819821	1.17929946023845\\
2.07559803524855	1.19418562279628\\
2.07744506797607	1.2090697745671\\
2.0792818823979	1.22395847865025\\
2.08110593242969	1.23884559801184\\
2.0829186259601	1.25373772829442\\
2.08472615427312	1.26862645591695\\
2.0865373034632	1.28358247233868\\
2.08832335932873	1.29841032371119\\
2.09010832869432	1.31330463615432\\
2.09188153210102	1.32819818533771\\
2.09364406935549	1.34309580547447\\
2.09539305963056	1.35799359910404\\
2.09712917180526	1.37289223601553\\
2.09884893247308	1.38779562668605\\
2.10057476837861	1.40289380244345\\
2.1022641751246	1.4178293927413\\
2.10390787958053	1.43250789884384\\
2.10555974271839	1.4474178187459\\
2.10719427993226	1.46232758641389\\
2.10881487603959	1.47723834079851\\
2.11042251861219	1.49215420059283\\
2.11202136424742	1.50706706968016\\
2.11361235488227	1.52198280596507\\
2.11519179866793	1.53689856689258\\
2.11676047424476	1.55181792141889\\
2.11831492207069	1.56673772383952\\
2.11985553827495	1.58165731987494\\
2.12137774167649	1.59657903765514\\
2.12233579528305	1.61154869942052\\
2.12275489827375	1.62654237098242\\
2.12271187987675	1.64154332390039\\
2.12223917938778	1.65653566405433\\
2.12141034512023	1.67151318153703\\
2.1202352458008	1.68646668847499\\
2.11878348877112	1.70139643386978\\
2.11709007216292	1.71629978204247\\
2.11521415070261	1.73124770068788\\
2.11321522215118	1.74604918714811\\
2.11113290206997	1.76090392302863\\
2.10900286502867	1.77575191970168\\
2.10688615537152	1.79060159125625\\
2.1048126453719	1.80545934358674\\
2.10284110474666	1.82032718245513\\
2.10098366441411	1.83521326211723\\
2.09929628470973	1.85011883055095\\
2.09779676544428	1.86504499203506\\
2.09653775054729	1.87998898450326\\
2.09553539513362	1.8949553960514\\
2.09514301801565	1.90995076585177\\
2.09535389464588	1.92494982413351\\
2.09614478155637	1.93992997826922\\
2.09750658748154	1.9548660690713\\
2.0994144267006	1.96974502364174\\
2.10185750967764	1.98454302821637\\
2.10481023618645	1.99925042822206\\
2.10826106429205	2.01384838785581\\
2.11218424592107	2.02832951173432\\
2.11656597821479	2.04267210467277\\
2.12138236621405	2.05687744985565\\
2.12662084066446	2.07093126229472\\
2.13225776720716	2.08483367834983\\
2.13828388114159	2.09857994937969\\
2.14466506450067	2.11214571841976\\
2.15151289174293	2.12577071141736\\
2.15846697803359	2.13878242364293\\
2.16585037637075	2.15183824736476\\
2.17353240119742	2.16472234379265\\
2.1815025885045	2.17742916119415\\
2.18974428717102	2.18996703853286\\
2.19824329708893	2.20232428900123\\
2.20707299165196	2.21463359921041\\
2.21596447165176	2.22652889972744\\
2.22516134285699	2.23837725730635\\
2.23457091343039	2.25005876275859\\
2.24437819873122	2.26181850360793\\
2.25397452006003	2.27293429468034\\
2.26395132246423	2.28413638160165\\
2.27409849041434	2.29518074008093\\
2.28440829957124	2.30607822087371\\
2.29487183947664	2.31682529447026\\
2.30547971569754	2.32742968971544\\
2.31622807819256	2.33789294431093\\
2.32710736164056	2.34822129185108\\
2.33811575757882	2.35841779149552\\
2.3494244971897	2.36865111653145\\
2.36046932761065	2.3784154031081\\
2.37181161451909	2.38823117407617\\
2.38325775110739	2.39792751809964\\
2.39485734839707	2.40755704032926\\
2.40643240653719	2.41697562978764\\
2.41815458253907	2.42633629460806\\
2.42996047584401	2.43558985793987\\
2.44184591054083	2.4447426093044\\
2.45380568424808	2.45379353948144\\
2.46583964999336	2.46275127117465\\
2.47793880551945	2.47161179243624\\
2.49010685634464	2.48038579228347\\
2.50233667462366	2.48907053827357\\
2.51462622174151	2.49767182660105\\
2.52697228235205	2.50618966945575\\
2.53940085771246	2.51464834576717\\
2.55182688505781	2.52299201058134\\
2.56432824031227	2.53127972285905\\
2.57687841135738	2.53949533675876\\
2.58947528524245	2.54764293885798\\
2.60211319944096	2.55572058561015\\
2.6147920156994	2.56373325735594\\
2.62751307296322	2.57168336742189\\
2.64027054100018	2.57957184811732\\
2.65306530094113	2.58740070352947\\
2.6658944753626	2.59517237534853\\
2.67875808044955	2.60288819275236\\
2.69165344273702	2.61055039501249\\
2.7045804470564	2.61816012231311\\
2.71753730935891	2.62571983991683\\
2.73052082950418	2.63322879422287\\
2.74357017307802	2.64071269500003\\
2.75657285893959	2.64810802747333\\
2.76963517480679	2.65547871637174\\
2.78272432870906	2.66280686620488\\
2.79583559001671	2.67009251443582\\
2.80897201998154	2.67733821106248\\
2.8221283256085	2.68454349789042\\
2.83530401148945	2.69170889734547\\
2.8485011680164	2.69883781267737\\
2.8617192221527	2.70593062865862\\
2.87495465553477	2.71298751485657\\
2.88820849100002	2.72000967329697\\
2.90151211322585	2.72701552440705\\
2.91476975268957	2.7339552035776\\
2.92807606033254	2.74088025932723\\
2.94139849563767	2.74777409735174\\
2.95473619809945	2.75463782520688\\
2.96808804544967	2.76147135455911\\
2.98145533117307	2.76827675442939\\
2.99483706095447	2.77505395127314\\
3.00823424357372	2.78180471186068\\
3.02164237887419	2.78852716199459\\
3.03506417203649	2.7952237990186\\
3.04850038361158	2.80189534534652\\
3.06194699413512	2.80854080298404\\
3.07531054486931	2.81535098486785\\
3.08860845517928	2.82229603983928\\
3.10183749698459	2.82936183822968\\
3.11501979656739	2.83652316676576\\
3.12815330336898	2.84376697700038\\
3.14125666613728	2.85106878509129\\
3.15433138281044	2.85841831605394\\
3.16739450040399	2.86579263151122\\
3.18044736166013	2.87318220486493\\
3.19350630480327	2.88056631192825\\
3.20656925020782	2.887934307255\\
3.21965522589708	2.89526974774624\\
3.2327637229862	2.90256383079569\\
3.24590509178104	2.90979794684877\\
3.25907930688896	2.91696456483353\\
3.27230052285364	2.92404996689895\\
3.28556820986962	2.93104725796703\\
3.29889013144075	2.93794202799932\\
3.31226759414377	2.94472933263887\\
3.32570407958994	2.95139534513187\\
3.33924057105413	2.95785607669996\\
3.35286988770753	2.96412284337858\\
3.36658391695945	2.97019652661854\\
3.3803794568456	2.97608923814333\\
3.39424774424923	2.98180144248039\\
3.40818731130729	2.98734499217694\\
3.42218928169323	2.99272013500233\\
3.43625315177494	2.99793801998727\\
3.45037300151049	3.00299995652326\\
3.46454479188608	3.00791485037457\\
3.47876643089888	3.01268522058404\\
3.49303378587529	3.01731912358354\\
3.50734265252725	3.02181817441483\\
3.52169045435377	3.02619025886817\\
3.53607766825355	3.03043823400237\\
3.55049814546885	3.03456819501108\\
3.56494897672851	3.03858183892606\\
3.57943342821645	3.04248735056207\\
3.59394451771694	3.04628508917103\\
3.60848300121556	3.04998193537529\\
3.62304470174114	3.05357891802571\\
3.63762827394724	3.05708184414109\\
3.6522353846895	3.06049303744851\\
3.66686216088319	3.06381718369104\\
3.68150894960333	3.06705611400712\\
3.69617621109804	3.07021504009883\\
3.71085385235663	3.07329340998942\\
3.72554973452472	3.07629764106195\\
3.74025927908329	3.07922825750358\\
3.75498477473058	3.08209004539665\\
3.76972154973374	3.08488343870387\\
3.7844722070693	3.08761290848741\\
3.7992335139962	3.09027909355873\\
3.81400513533616	3.09288558775998\\
3.82878619693812	3.09543338933169\\
3.84357898849241	3.09792623848419\\
3.85838977714706	3.10036619157575\\
3.87340474580838	3.10278623248247\\
3.88800563466886	3.1050877996405\\
3.90283735146131	3.10737751425718\\
3.91766301517811	3.10961827503135\\
3.93273467430813	3.11185012123941\\
3.94734324673701	3.11396885055559\\
3.96219483724281	3.11608133454588\\
3.97705361601589	3.11815344046675\\
3.99191279556967	3.1201864197372\\
4.00678027694678	3.12218205927693\\
4.02165025545633	3.124141600874\\
4.03651385273629	3.12606452572373\\
4.05140716693003	3.12795734697596\\
4.06629049093684	3.1298155159089\\
4.08126289896557	3.13165299691607\\
4.09607098039859	3.13343920872502\\
4.11096679344248	3.13520663590949\\
4.12586567290173	3.1369453923211\\
4.14077135857266	3.13865734973439\\
4.15568028653063	3.14034253164854\\
4.17064887952122	3.14200853718049\\
4.185492219091	3.14363522373846\\
4.2004047825672	3.14524543774254\\
4.21532104023525	3.14683226172805\\
4.23024140217106	3.1483968445528\\
4.24516033321241	3.14993895514521\\
4.26008315548047	3.15146017195446\\
4.27500836762979	3.15296065604215\\
4.28993454695596	3.15444119920281\\
4.30486376358295	3.15590230056834\\
4.31979383642623	3.15734459945332\\
4.33472736995172	3.15876862721669\\
4.34966050393339	3.16017478266265\\
4.36459485865442	3.16156346821205\\
4.37953277258118	3.16293561111981\\
4.39447011229426	3.16429105199168\\
4.40941287165248	3.16563098413061\\
4.42435119283275	3.16695472020482\\
4.43929534398816	3.16826376380012\\
4.4542385365237	3.16955769874428\\
4.46918388650211	3.17083732057274\\
4.48413184424198	3.17210282816114\\
4.49932183315433	3.17337473578932\\
4.51402676919763	3.17459231556539\\
4.5289774038516	3.17581715513329\\
4.54392846877698	3.1770288574913\\
4.55888034752819	3.17822781780141\\
4.57383420420609	3.17941423938552\\
4.5887871779251	3.18058820445499\\
4.60374235777435	3.18175005028632\\
4.61879149329297	3.18290708245752\\
4.63365511322989	3.18403788922991\\
4.64862501564035	3.18516508069976\\
4.6635711576496	3.18627877381859\\
4.67852942517057	3.18738180691964\\
4.69349100028345	3.18847354359789\\
4.70845299354147	3.18955383413047\\
4.72341622296365	3.19062274624543\\
4.73837815756303	3.19168008233626\\
4.75333898818203	3.19272583913938\\
4.76830387066132	3.19376025816972\\
4.78326815693701	3.19478295505128\\
4.798234747572	3.19579387752364\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
4.81320038541218	3.19679269491331\\
};
\addplot [color=black,only marks,mark=triangle,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.1	2\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.5	3\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	3.2\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.66651092223154	0\\
1.66642875914297	0.00523023446209184\\
1.66618235096232	0.0104553073142235\\
1.6657719408647	0.0156700620403205\\
1.66519793387534	0.0208693523070532\\
1.66446089646984	0.0260480470426464\\
1.66356155601512	0.0312010355006272\\
1.66250080005164	0.0363232323035157\\
1.66127967541747	0.0414095824614775\\
1.65989938721519	0.0464550663609893\\
1.65836129762262	0.051454704718591\\
1.65666692454849	0.0564035634948372\\
1.65481794013445	0.0612967587635987\\
1.6528161691049	0.0661294615319079\\
1.65066358696616	0.0708969025055918\\
1.64836231805692	0.0755943767959894\\
1.64591463345176	0.0802172485631092\\
1.64332294871987	0.0847609555906429\\
1.64058982154118	0.0892210137883228\\
1.63771794918225	0.0935930216171772\\
1.63471016583436	0.0978726644333179\\
1.63156943981655	0.102055718745973\\
1.62829887064621	0.106138056385562\\
1.62490168598025	0.110115648577701\\
1.6213812384298	0.113984569919117\\
1.61774100225155	0.117741002251547\\
1.61398456991912	0.121381238429799\\
1.6101156485777	0.124901685980254\\
1.60613805638556	0.128298870646211\\
1.60205571874597	0.13156943981655\\
1.59787266443332	0.134710165834361\\
1.59359302161718	0.137717949182249\\
1.58922101378832	0.140589821541183\\
1.58476095559064	0.143322948719871\\
1.58021724856311	0.145914633451762\\
1.57559437679599	0.148362318056924\\
1.57089690250559	0.150663586966163\\
1.56612946153191	0.152816169104901\\
1.5612967587636	0.154817940134453\\
1.55640356349484	0.156666924548488\\
1.55145470471859	0.158361297622621\\
1.54645506636099	0.159899387215192\\
1.54140958246148	0.161279675417468\\
1.53632323230352	0.162500800051639\\
1.53120103550063	0.163561556015117\\
1.52604804704265	0.164460896469835\\
1.52086935230705	0.165197933875342\\
1.51567006204032	0.165771940864702\\
1.51045530731422	0.166182350962318\\
1.50523023446209	0.166428759142972\\
1.5	0.16651092223154\\
1.49476976553791	0.166428759142972\\
1.48954469268578	0.166182350962318\\
1.48432993795968	0.165771940864702\\
1.47913064769295	0.165197933875342\\
1.47395195295735	0.164460896469835\\
1.46879896449937	0.163561556015117\\
1.46367676769648	0.162500800051639\\
1.45859041753852	0.161279675417468\\
1.45354493363901	0.159899387215192\\
1.44854529528141	0.158361297622621\\
1.44359643650516	0.156666924548488\\
1.4387032412364	0.154817940134453\\
1.43387053846809	0.152816169104901\\
1.42910309749441	0.150663586966163\\
1.42440562320401	0.148362318056924\\
1.41978275143689	0.145914633451762\\
1.41523904440936	0.143322948719871\\
1.41077898621168	0.140589821541183\\
1.40640697838282	0.137717949182249\\
1.40212733556668	0.134710165834361\\
1.39794428125403	0.13156943981655\\
1.39386194361444	0.128298870646211\\
1.3898843514223	0.124901685980254\\
1.38601543008088	0.121381238429799\\
1.38225899774845	0.117741002251547\\
1.3786187615702	0.113984569919117\\
1.37509831401975	0.110115648577701\\
1.37170112935379	0.106138056385562\\
1.36843056018345	0.102055718745973\\
1.36528983416564	0.0978726644333179\\
1.36228205081775	0.0935930216171772\\
1.35941017845882	0.0892210137883228\\
1.35667705128013	0.0847609555906428\\
1.35408536654824	0.0802172485631091\\
1.35163768194308	0.0755943767959894\\
1.34933641303384	0.0708969025055918\\
1.3471838308951	0.0661294615319079\\
1.34518205986555	0.0612967587635987\\
1.34333307545151	0.0564035634948371\\
1.34163870237738	0.0514547047185909\\
1.34010061278481	0.0464550663609893\\
1.33872032458253	0.0414095824614775\\
1.33749919994836	0.0363232323035156\\
1.33643844398488	0.0312010355006272\\
1.33553910353016	0.0260480470426463\\
1.33480206612466	0.0208693523070532\\
1.3342280591353	0.0156700620403205\\
1.33381764903768	0.0104553073142234\\
1.33357124085703	0.00523023446209183\\
1.33348907776846	2.03917067933929e-17\\
1.33357124085703	-0.0052302344620918\\
1.33381764903768	-0.0104553073142234\\
1.3342280591353	-0.0156700620403205\\
1.33480206612466	-0.0208693523070532\\
1.33553910353016	-0.0260480470426463\\
1.33643844398488	-0.0312010355006272\\
1.33749919994836	-0.0363232323035156\\
1.33872032458253	-0.0414095824614774\\
1.34010061278481	-0.0464550663609892\\
1.34163870237738	-0.0514547047185909\\
1.34333307545151	-0.0564035634948371\\
1.34518205986555	-0.0612967587635986\\
1.3471838308951	-0.0661294615319079\\
1.34933641303384	-0.0708969025055917\\
1.35163768194308	-0.0755943767959893\\
1.35408536654824	-0.0802172485631091\\
1.35667705128013	-0.0847609555906428\\
1.35941017845882	-0.0892210137883228\\
1.36228205081775	-0.0935930216171771\\
1.36528983416564	-0.0978726644333178\\
1.36843056018345	-0.102055718745973\\
1.37170112935379	-0.106138056385562\\
1.37509831401975	-0.110115648577701\\
1.3786187615702	-0.113984569919117\\
1.38225899774845	-0.117741002251547\\
1.38601543008088	-0.121381238429799\\
1.3898843514223	-0.124901685980254\\
1.39386194361444	-0.128298870646211\\
1.39794428125403	-0.13156943981655\\
1.40212733556668	-0.134710165834361\\
1.40640697838282	-0.137717949182249\\
1.41077898621168	-0.140589821541183\\
1.41523904440936	-0.143322948719871\\
1.41978275143689	-0.145914633451762\\
1.42440562320401	-0.148362318056924\\
1.42910309749441	-0.150663586966162\\
1.43387053846809	-0.152816169104901\\
1.4387032412364	-0.154817940134453\\
1.44359643650516	-0.156666924548488\\
1.44854529528141	-0.158361297622621\\
1.45354493363901	-0.159899387215192\\
1.45859041753852	-0.161279675417468\\
1.46367676769648	-0.162500800051639\\
1.46879896449937	-0.163561556015117\\
1.47395195295735	-0.164460896469835\\
1.47913064769295	-0.165197933875342\\
1.48432993795968	-0.165771940864702\\
1.48954469268578	-0.166182350962318\\
1.49476976553791	-0.166428759142972\\
1.5	-0.16651092223154\\
1.50523023446209	-0.166428759142972\\
1.51045530731422	-0.166182350962318\\
1.51567006204032	-0.165771940864702\\
1.52086935230705	-0.165197933875342\\
1.52604804704265	-0.164460896469835\\
1.53120103550063	-0.163561556015117\\
1.53632323230352	-0.162500800051639\\
1.54140958246148	-0.161279675417468\\
1.54645506636099	-0.159899387215192\\
1.55145470471859	-0.158361297622621\\
1.55640356349484	-0.156666924548488\\
1.5612967587636	-0.154817940134453\\
1.56612946153191	-0.152816169104901\\
1.57089690250559	-0.150663586966163\\
1.57559437679599	-0.148362318056924\\
1.58021724856311	-0.145914633451762\\
1.58476095559064	-0.143322948719871\\
1.58922101378832	-0.140589821541183\\
1.59359302161718	-0.137717949182249\\
1.59787266443332	-0.134710165834361\\
1.60205571874597	-0.13156943981655\\
1.60613805638556	-0.128298870646211\\
1.6101156485777	-0.124901685980254\\
1.61398456991912	-0.121381238429799\\
1.61774100225155	-0.117741002251547\\
1.6213812384298	-0.113984569919117\\
1.62490168598025	-0.110115648577701\\
1.62829887064621	-0.106138056385562\\
1.63156943981655	-0.102055718745973\\
1.63471016583436	-0.0978726644333179\\
1.63771794918225	-0.0935930216171772\\
1.64058982154118	-0.0892210137883229\\
1.64332294871987	-0.084760955590643\\
1.64591463345176	-0.0802172485631092\\
1.64836231805692	-0.0755943767959895\\
1.65066358696616	-0.0708969025055919\\
1.6528161691049	-0.066129461531908\\
1.65481794013445	-0.0612967587635987\\
1.65666692454849	-0.0564035634948372\\
1.65836129762262	-0.051454704718591\\
1.65989938721519	-0.0464550663609894\\
1.66127967541747	-0.0414095824614776\\
1.66250080005164	-0.0363232323035156\\
1.66356155601512	-0.0312010355006272\\
1.66446089646984	-0.0260480470426464\\
1.66519793387534	-0.0208693523070533\\
1.6657719408647	-0.0156700620403206\\
1.66618235096232	-0.0104553073142234\\
1.66642875914297	-0.00523023446209186\\
1.66651092223154	-4.07834135867857e-17\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.66682296542243	2.17942780263059\\
1.67643984323845	2.20204043246807\\
1.68647472379216	2.22445367279134\\
1.69691770386798	2.24664540443819\\
1.70775847750536	2.26859372684872\\
1.71898634616955	2.29027697967856\\
1.73059022930974	2.31167376417502\\
1.74255867529421	2.33276296429508\\
1.75487987271176	2.35352376754433\\
1.76754166202808	2.37393568551646\\
1.7805315475858	2.39397857411278\\
1.79383670993615	2.41363265342207\\
1.80744401849026	2.4328785272409\\
1.82134004447741	2.45169720221541\\
1.83551107419763	2.47007010658539\\
1.84994312255549	2.48797910851243\\
1.86462194686165	2.50540653397379\\
1.87953306088872	2.5223351842046\\
1.89466174916739	2.53874835267088\\
1.90999308150886	2.55462984155695\\
1.92551192773906	2.56996397775068\\
1.94120297263038	2.58473562831096\\
1.95705073101591	2.59893021540208\\
1.97303956307146	2.61253373068032\\
1.98915368975014	2.62553274911847\\
2.0053772083544	2.63791444225473\\
2.02169410823007	2.64966659085282\\
2.03808828656692	2.66077759696094\\
2.05454356429025	2.67123649535751\\
2.07104370202759	2.68103296437252\\
2.0875724161351	2.69015733607381\\
2.10411339476749	2.69860060580809\\
2.12065031397585	2.70635444108751\\
2.13716685381746	2.71341118981279\\
2.15364671446157	2.7197638878249\\
2.17007363227534	2.72540626577787\\
2.18643139587416	2.73033275532588\\
2.20270386212023	2.73453849461852\\
2.21887497205398	2.73801933309888\\
2.23492876674226	2.74077183559963\\
2.25084940302791	2.74279328573311\\
2.26662116916505	2.74408168857209\\
2.28222850032463	2.74463577261852\\
2.29765599395511	2.74445499105834\\
2.31288842498285	2.74353952230113\\
2.32791076083747	2.74189026980402\\
2.34270817628714	2.73950886118011\\
2.35726606806932	2.73639764659221\\
2.37157006930244	2.73255969643348\\
2.3856060636642	2.72799879829738\\
2.39936019932276	2.72271945323972\\
2.41281890260678	2.71672687133668\\
2.42596889140102	2.71002696654313\\
2.43879718825415	2.70262635085618\\
2.45129113318594	2.69453232779005\\
2.46343839618118	2.6857528851683\\
2.47522698935784	2.67629668724083\\
2.4866452787977	2.66617306613335\\
2.49768199602764	2.65539201263764\\
2.50832624914023	2.6439641663519\\
2.51856753354274	2.6319008051807\\
2.52839574232392	2.61921383420509\\
2.53780117622826	2.60591577393372\\
2.54677455322805	2.59201974794658\\
2.55530701768355	2.57753946994362\\
2.56339014908247	2.56248923021101\\
2.57101597035003	2.54688388151833\\
2.57817695572129	2.53073882446068\\
2.58486603816826	2.51406999226017\\
2.59107661637414	2.49689383504172\\
2.59680256124807	2.4792273035988\\
2.60203822197373	2.46108783266504\\
2.60677843158613	2.44249332370825\\
2.61101851207064	2.42346212726383\\
2.61475427897976	2.404013024825\\
2.61798204556256	2.38416521030775\\
2.62069862640312	2.36393827110875\\
2.62290134056412	2.34335216877497\\
2.62458801423264	2.32242721930402\\
2.62575698286538	2.30118407309473\\
2.62640709283145	2.27964369456769\\
2.62653770255079	2.2578273414759\\
2.62614868312738	2.23575654392594\\
2.62524041847642	2.21345308313036\\
2.62381380494548	2.19093896991224\\
2.62187025042985	2.16823642298315\\
2.61941167298322	2.14536784701601\\
2.61644049892467	2.12235581053434\\
2.61295966044431	2.09922302363987\\
2.60897259270946	2.0759923156004\\
2.60448323047461	2.0526866123201\\
2.59949600419828	2.02932891371437\\
2.59401583567069	2.00594227101173\\
2.58804813315655	1.98254976400502\\
2.58159878605775	1.95917447827444\\
2.57467415910123	1.93583948240489\\
2.56728108605779	1.91256780522\\
2.55942686299794	1.88938241305555\\
2.55111924109159	1.86630618709438\\
2.54236641895856	1.84336190078551\\
2.53317703457757	1.82057219736941\\
2.52356015676155	1.79795956753193\\
2.51352527620784	1.77554632720866\\
2.50308229613202	1.75335459556181\\
2.49224152249464	1.73140627315128\\
2.48101365383045	1.70972302032144\\
2.46940977069026	1.68832623582498\\
2.45744132470579	1.66723703570492\\
2.44512012728824	1.64647623245567\\
2.43245833797192	1.62606431448354\\
2.4194684524142	1.60602142588722\\
2.40616329006385	1.58636734657793\\
2.39255598150974	1.5671214727591\\
2.37865995552259	1.54830279778459\\
2.36448892580237	1.52992989341461\\
2.35005687744452	1.51202089148757\\
2.33537805313836	1.49459346602621\\
2.32046693911128	1.4776648157954\\
2.30533825083261	1.46125164732912\\
2.29000691849114	1.44537015844305\\
2.27448807226095	1.43003602224932\\
2.25879702736962	1.41526437168904\\
2.24294926898409	1.40106978459792\\
2.22696043692854	1.38746626931968\\
2.21084631024986	1.37446725088153\\
2.1946227916456	1.36208555774527\\
2.17830589176994	1.35033340914718\\
2.16191171343308	1.33922240303906\\
2.14545643570975	1.32876350464249\\
2.12895629797241	1.31896703562748\\
2.1124275838649	1.30984266392619\\
2.09588660523251	1.30139939419191\\
2.07934968602415	1.29364555891249\\
2.06283314618254	1.28658881018721\\
2.04635328553843	1.2802361121751\\
2.02992636772466	1.27459373422213\\
2.01356860412584	1.26966724467412\\
1.99729613787977	1.26546150538148\\
1.98112502794602	1.26198066690112\\
1.96507123325774	1.25922816440037\\
1.94915059697209	1.25720671426689\\
1.93337883083495	1.25591831142791\\
1.91777149967537	1.25536422738148\\
1.90234400604489	1.25554500894166\\
1.88711157501715	1.25646047769887\\
1.87208923916253	1.25810973019598\\
1.85729182371286	1.26049113881989\\
1.84273393193068	1.26360235340779\\
1.82842993069757	1.26744030356652\\
1.8143939363358	1.27200120170262\\
1.80063980067724	1.27728054676028\\
1.78718109739322	1.28327312866332\\
1.77403110859898	1.28997303345687\\
1.76120281174585	1.29737364914382\\
1.74870886681406	1.30546767220995\\
1.73656160381882	1.3142471148317\\
1.72477301064216	1.32370331275917\\
1.7133547212023	1.33382693386665\\
1.70231800397236	1.34460798736236\\
1.69167375085977	1.3560358336481\\
1.68143246645726	1.3680991948193\\
1.67160425767608	1.38078616579491\\
1.66219882377174	1.39408422606628\\
1.65322544677195	1.40798025205342\\
1.64469298231645	1.42246053005638\\
1.63660985091753	1.43751076978899\\
1.62898402964997	1.45311611848167\\
1.62182304427871	1.46926117553932\\
1.61513396183174	1.48593000773983\\
1.60892338362586	1.50310616495828\\
1.60319743875193	1.5207726964012\\
1.59796177802627	1.53891216733496\\
1.59322156841387	1.55750667629175\\
1.58898148792936	1.57653787273617\\
1.58524572102024	1.595986975175\\
1.58201795443744	1.61583478969225\\
1.57930137359688	1.63606172889125\\
1.57709865943588	1.65664783122503\\
1.57541198576736	1.67757278069598\\
1.57424301713462	1.69881592690527\\
1.57359290716855	1.72035630543231\\
1.57346229744921	1.7421726585241\\
1.57385131687262	1.76424345607406\\
1.57475958152358	1.78654691686964\\
1.57618619505452	1.80906103008776\\
1.57812974957015	1.83176357701685\\
1.58058832701678	1.85463215298399\\
1.58355950107533	1.87764418946566\\
1.58704033955569	1.90077697636013\\
1.59102740729054	1.9240076843996\\
1.59551676952539	1.9473133876799\\
1.60050399580172	1.97067108628563\\
1.60598416432931	1.99405772898827\\
1.61195186684345	2.01745023599498\\
1.61840121394225	2.04082552172556\\
1.62532584089877	2.06416051759511\\
1.63271891394221	2.08743219478\\
1.64057313700206	2.11061758694445\\
1.64888075890841	2.13369381290562\\
1.65763358104144	2.15663809921449\\
1.66682296542243	2.17942780263059\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.59568028487815	2.93573197661948\\
2.59241226856497	2.98802706120529\\
2.59003993176832	3.04033396163619\\
2.58856561569821	3.09260105731653\\
2.58799077532659	3.14477676693315\\
2.58831597795152	3.19680959935993\\
2.58954090263727	3.24864820447325\\
2.59166434053105	3.30024142382841\\
2.59468419605604	3.35153834114684\\
2.59859748897942	3.4024883325643\\
2.60340035735353	3.45304111659052\\
2.60908806132714	3.50314680373099\\
2.61565498782313	3.55275594572182\\
2.62309465607787	3.60181958432926\\
2.63139972403699	3.65028929966552\\
2.6405619956011	3.69811725797339\\
2.65057242871435	3.74525625883237\\
2.66142114428783	3.79165978173975\\
2.67309743594904	3.8372820320208\\
2.68558978060781	3.88207798602253\\
2.69888584982819	3.92600343554662\\
2.7129725219951	3.96901503147757\\
2.72783589526382	4.01107032656306\\
2.74346130127942	4.05212781730423\\
2.75983331965263	4.09214698491466\\
2.77693579317793	4.13108833530748\\
2.79475184377877	4.16891343807129\\
2.81326388916416	4.20558496439636\\
2.83245366018029	4.24106672391361\\
2.85230221883997	4.27532370041016\\
2.87278997701216	4.3083220863861\\
2.89389671575305	4.34002931641841\\
2.91560160525976	4.37041409929912\\
2.9378832254268	4.39944644891592\\
2.96071958698517	4.42709771384486\\
2.98408815320307	4.45334060562583\\
3.00796586212697	4.47814922569298\\
3.03232914934094	4.5014990909335\\
3.05715397122193	4.52336715784944\\
3.08241582866787	4.54373184529893\\
3.10808979127538	4.56257305579412\\
3.13415052194299	4.57987219533497\\
3.16057230187591	4.5956121917593\\
3.18732905596728	4.60977751159097\\
3.21439437853118	4.62235417536948\\
3.24174155936189	4.6333297714461\\
3.26934361009359	4.6426934682326\\
3.29717329083465	4.65043602489074\\
3.32520313705008	4.65654980045186\\
3.35340548666577	4.66102876135762\\
3.38175250736754	4.66386848741436\\
3.41021622406836	4.66506617615529\\
3.43876854651629	4.66462064560623\\
3.46738129701624	4.66253233545205\\
3.49602623823794	4.65880330660273\\
3.52467510108273	4.65343723915955\\
3.55329961258182	4.64643942878322\\
3.58187152379824	4.63781678146772\\
3.61036263770513	4.62757780672492\\
3.63874483701285	4.61573260918674\\
3.6669901119173	4.60229287863305\\
3.69507058774226	4.58727187845532\\
3.72295855244827	4.5706844325672\\
3.75062648398112	4.55254691077518\\
3.77804707743279	4.53287721262347\\
3.80519327198806	4.51169474972942\\
3.83203827763031	4.4890204266265\\
3.85855560158001	4.46487662013412\\
3.88471907443989	4.43928715727436\\
3.91050287602099	4.41227729175762\\
3.93588156082407	4.38387367906021\\
3.96083008315124	4.35410435011867\\
3.98532382182303	4.32299868366656\\
4.00933860447654	4.29058737724123\\
4.03285073142062	4.25690241688908\\
4.05583699902463	4.22197704559912\\
4.07827472261763	4.18584573049623\\
4.10014175887535	4.14854412882623\\
4.12141652767306	4.11010905276649\\
4.14207803338248	4.07057843309676\\
4.16210588559197	4.02999128176607\\
4.1814803192294	3.98838765339263\\
4.20018221406786	3.94580860573478\\
4.21819311359506	3.90229615917192\\
4.23549524322764	3.8578932552355\\
4.25207152785258	3.81264371423086\\
4.26790560867822	3.76659219199195\\
4.28298185937847	3.71978413581133\\
4.29728540151405	3.67226573958927\\
4.31080211921578	3.62408389824585\\
4.32351867311516	3.57528616144143\\
4.33542251350879	3.5259206866508\\
4.34650189274338	3.47603619163763\\
4.35674587680923	3.42568190637585\\
4.36614435613086	3.37490752446568\\
4.37468805554387	3.323763154092\\
4.38236854344841	3.27229926857363\\
4.38917824013023	3.22056665655226\\
4.39511042524082	3.16861637187021\\
4.40015924442969	3.11649968318643\\
4.40431971512185	3.06426802338052\\
4.40758773143503	3.01197293879471\\
4.40996006823168	2.95966603836381\\
4.41143438430179	2.90739894268347\\
4.41200922467341	2.85522323306685\\
4.41168402204848	2.80319040064007\\
4.41045909736273	2.75135179552676\\
4.40833565946895	2.69975857617159\\
4.40531580394396	2.64846165885316\\
4.40140251102058	2.5975116674357\\
4.39659964264647	2.54695888340948\\
4.39091193867286	2.49685319626901\\
4.38434501217687	2.44724405427818\\
4.37690534392213	2.39818041567074\\
4.36860027596301	2.34971070033448\\
4.3594380043989	2.30188274202661\\
4.34942757128565	2.25474374116764\\
4.33857885571217	2.20834021826025\\
4.32690256405096	2.1627179679792\\
4.31441021939219	2.11792201397747\\
4.30111415017181	2.07399656445338\\
4.2870274780049	2.03098496852243\\
4.27216410473618	1.98892967343694\\
4.25653869872058	1.94787218269577\\
4.24016668034737	1.90785301508534\\
4.22306420682207	1.86891166469253\\
4.20524815622123	1.83108656192871\\
4.18673611083584	1.79441503560364\\
4.16754633981971	1.75893327608639\\
4.14769778116003	1.72467629958984\\
4.12721002298784	1.6916779136139\\
4.10610328424695	1.65997068358159\\
4.08439839474024	1.62958590070088\\
4.0621167745732	1.60055355108408\\
4.03928041301483	1.57290228615514\\
4.01591184679693	1.54665939437417\\
3.99203413787303	1.52185077430702\\
3.96767085065906	1.4985009090665\\
3.94284602877807	1.47663284215056\\
3.91758417133213	1.45626815470107\\
3.89191020872463	1.43742694420588\\
3.86584947805701	1.42012780466503\\
3.83942769812409	1.4043878082407\\
3.81267094403272	1.39022248840903\\
3.78560562146882	1.37764582463052\\
3.75825844063811	1.3666702285539\\
3.73065638990641	1.3573065317674\\
3.70282670916535	1.34956397510926\\
3.67479686294992	1.34345019954814\\
3.64659451333423	1.33897123864238\\
3.61824749263246	1.33613151258564\\
3.58978377593164	1.33493382384471\\
3.56123145348372	1.33537935439377\\
3.53261870298376	1.33746766454795\\
3.50397376176206	1.34119669339727\\
3.47532489891727	1.34656276084045\\
3.44670038741818	1.35356057121678\\
3.41812847620176	1.36218321853228\\
3.38963736229487	1.37242219327508\\
3.36125516298715	1.38426739081326\\
3.3330098880827	1.39770712136695\\
3.30492941225774	1.41272812154468\\
3.27704144755173	1.4293155674328\\
3.24937351601888	1.44745308922482\\
3.22195292256721	1.46712278737653\\
3.19480672801194	1.48830525027058\\
3.16796172236969	1.5109795733735\\
3.14144439841999	1.53512337986588\\
3.11528092556011	1.56071284272564\\
3.08949712397901	1.58772270824238\\
3.06411843917593	1.61612632093979\\
3.03916991684876	1.64589564988133\\
3.01467617817697	1.67700131633344\\
2.99066139552347	1.70941262275876\\
2.96714926857938	1.74309758311092\\
2.94416300097537	1.77802295440088\\
2.92172527738237	1.81415426950377\\
2.89985824112465	1.85145587117377\\
2.87858347232694	1.88989094723351\\
2.85792196661752	1.92942156690324\\
2.83789411440803	1.97000871823393\\
2.8185196807706	2.01161234660737\\
2.79981778593214	2.05419139426522\\
2.78180688640494	2.09770384082808\\
2.76450475677236	2.1421067447645\\
2.74792847214742	2.18735628576914\\
2.73209439132178	2.23340780800805\\
2.71701814062153	2.28021586418867\\
2.70271459848595	2.32773426041073\\
2.68919788078422	2.37591610175415\\
2.67648132688484	2.42471383855857\\
2.66457748649121	2.4740793133492\\
2.65349810725662	2.52396380836237\\
2.64325412319077	2.57431809362415\\
2.63385564386914	2.62509247553432\\
2.62531194445614	2.676236845908\\
2.61763145655158	2.72770073142637\\
2.61082175986977	2.77943334344774\\
2.60488957475918	2.83138362812979\\
2.59984075557031	2.88350031681357\\
2.59568028487815	2.93573197661948\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
6.17741002251547	3.2\\
6.17682904174458	3.29059031823841\\
6.17508667278978	3.38109123476982\\
6.17218463515886	3.47141343611592\\
6.16812579281261	3.56146778516871\\
6.16291415133839	3.65116540915808\\
6.15655485399713	3.74041778735847\\
6.14905417664753	3.82913683844816\\
6.14041952155257	3.91723500743492\\
6.13065941007436	4.00462535206217\\
6.11978347426457	4.09122162861054\\
6.10780244735877	4.17693837700995\\
6.09472815318404	4.26169100517846\\
6.08057349449026	4.34539587250436\\
6.06535244021663	4.42797037238942\\
6.04908001170606	4.5093330137716\\
6.03177226788091	4.58940350154687\\
6.01344628939473	4.66810281581083\\
5.99412016177577	4.74535328984178\\
5.97381295757872	4.82107868674843\\
5.95254471756241	4.89520427470646\\
5.93033643091198	4.96765690070984\\
5.90721001452511	5.03836506276403\\
5.88318829138271	5.10725898044978\\
5.85829496802532	5.17427066378798\\
5.8325546111577	5.23933398033762\\
5.8059926234044	5.30238472046043\\
5.77863521824047	5.36336066068814\\
5.75050939412191	5.42220162512944\\
5.72164290784144	5.4788495448564\\
5.69206424713594	5.53324851521142\\
5.66180260257245	5.58534485097843\\
5.63088783874062	5.63508713936371\\
5.59935046477995	5.68242629073406\\
5.56722160427101	5.72731558706242\\
5.53453296452015	5.76971072803285\\
5.50131680526825	5.80956987475966\\
5.46760590685427	5.84685369107726\\
5.43343353786497	5.88152538236029\\
5.39883342230285	5.91355073183541\\
5.36383970630467	5.94289813434916\\
5.32848692444327	5.96953862755842\\
5.29280996564614	5.99344592051272\\
5.2568440387643	6.01459641960029\\
5.22062463782536	6.03296925183206\\
5.18418750700521	6.0485462854408\\
5.14756860535288	6.06131214777496\\
5.11080407130324	6.07125424046968\\
5.07393018701277	6.07836275187977\\
5.03698334255341	6.08263066676271\\
5	6.08405377320177\\
4.96301665744659	6.08263066676271\\
4.92606981298723	6.07836275187977\\
4.88919592869676	6.07125424046968\\
4.85243139464712	6.06131214777496\\
4.81581249299479	6.0485462854408\\
4.77937536217464	6.03296925183206\\
4.7431559612357	6.01459641960029\\
4.70719003435386	5.99344592051272\\
4.67151307555673	5.96953862755842\\
4.63616029369533	5.94289813434916\\
4.60116657769715	5.91355073183541\\
4.56656646213503	5.88152538236029\\
4.53239409314573	5.84685369107726\\
4.49868319473175	5.80956987475966\\
4.46546703547985	5.76971072803285\\
4.43277839572899	5.72731558706242\\
4.40064953522005	5.68242629073406\\
4.36911216125938	5.63508713936371\\
4.33819739742755	5.58534485097843\\
4.30793575286406	5.53324851521142\\
4.27835709215856	5.4788495448564\\
4.24949060587809	5.42220162512944\\
4.22136478175953	5.36336066068814\\
4.1940073765956	5.30238472046043\\
4.1674453888423	5.23933398033762\\
4.14170503197468	5.17427066378798\\
4.11681170861729	5.10725898044978\\
4.09278998547489	5.03836506276403\\
4.06966356908802	4.96765690070984\\
4.04745528243759	4.89520427470646\\
4.02618704242128	4.82107868674843\\
4.00587983822423	4.74535328984178\\
3.98655371060527	4.66810281581083\\
3.96822773211909	4.58940350154687\\
3.95091998829394	4.50933301377159\\
3.93464755978337	4.42797037238942\\
3.91942650550974	4.34539587250436\\
3.90527184681596	4.26169100517846\\
3.89219755264123	4.17693837700995\\
3.88021652573543	4.09122162861054\\
3.86934058992564	4.00462535206217\\
3.85958047844743	3.91723500743492\\
3.85094582335247	3.82913683844816\\
3.84344514600287	3.74041778735847\\
3.83708584866161	3.65116540915808\\
3.83187420718739	3.56146778516871\\
3.82781536484114	3.47141343611592\\
3.82491332721022	3.38109123476981\\
3.82317095825542	3.29059031823841\\
3.82258997748453	3.2\\
3.82317095825542	3.10940968176159\\
3.82491332721022	3.01890876523019\\
3.82781536484114	2.92858656388409\\
3.83187420718739	2.83853221483129\\
3.83708584866161	2.74883459084192\\
3.84344514600287	2.65958221264153\\
3.85094582335247	2.57086316155184\\
3.85958047844743	2.48276499256508\\
3.86934058992564	2.39537464793783\\
3.88021652573543	2.30877837138947\\
3.89219755264123	2.22306162299005\\
3.90527184681596	2.13830899482154\\
3.91942650550974	2.05460412749564\\
3.93464755978337	1.97202962761058\\
3.95091998829394	1.89066698622841\\
3.96822773211909	1.81059649845314\\
3.98655371060527	1.73189718418917\\
4.00587983822423	1.65464671015822\\
4.02618704242128	1.57892131325157\\
4.04745528243759	1.50479572529354\\
4.06966356908802	1.43234309929016\\
4.09278998547489	1.36163493723597\\
4.11681170861729	1.29274101955022\\
4.14170503197468	1.22572933621202\\
4.1674453888423	1.16066601966238\\
4.1940073765956	1.09761527953957\\
4.22136478175953	1.03663933931186\\
4.24949060587809	0.977798374870557\\
4.27835709215856	0.921150455143602\\
4.30793575286406	0.866751484788582\\
4.33819739742755	0.814655149021567\\
4.36911216125938	0.764912860636295\\
4.40064953522005	0.717573709265941\\
4.43277839572899	0.672684412937584\\
4.46546703547985	0.630289271967148\\
4.49868319473174	0.590430125240345\\
4.53239409314573	0.553146308922741\\
4.56656646213503	0.51847461763971\\
4.60116657769715	0.486449268164587\\
4.63616029369533	0.457101865650836\\
4.67151307555673	0.430461372441583\\
4.70719003435386	0.406554079487278\\
4.7431559612357	0.385403580399707\\
4.77937536217464	0.367030748167937\\
4.81581249299479	0.351453714559202\\
4.85243139464712	0.338687852225037\\
4.88919592869675	0.328745759530324\\
4.92606981298723	0.32163724812023\\
4.96301665744659	0.317369333237294\\
5	0.315946226798234\\
5.03698334255341	0.317369333237294\\
5.07393018701277	0.32163724812023\\
5.11080407130324	0.328745759530324\\
5.14756860535288	0.338687852225037\\
5.18418750700521	0.351453714559202\\
5.22062463782536	0.367030748167937\\
5.2568440387643	0.385403580399706\\
5.29280996564614	0.406554079487278\\
5.32848692444327	0.430461372441582\\
5.36383970630467	0.457101865650836\\
5.39883342230285	0.486449268164587\\
5.43343353786496	0.51847461763971\\
5.46760590685427	0.553146308922739\\
5.50131680526825	0.590430125240345\\
5.53453296452015	0.630289271967147\\
5.56722160427101	0.672684412937582\\
5.59935046477995	0.71757370926594\\
5.63088783874062	0.764912860636294\\
5.66180260257245	0.814655149021567\\
5.69206424713594	0.866751484788581\\
5.72164290784144	0.921150455143602\\
5.75050939412191	0.977798374870556\\
5.77863521824047	1.03663933931186\\
5.8059926234044	1.09761527953957\\
5.8325546111577	1.16066601966238\\
5.85829496802532	1.22572933621202\\
5.88318829138271	1.29274101955022\\
5.90721001452511	1.36163493723597\\
5.93033643091198	1.43234309929016\\
5.95254471756241	1.50479572529354\\
5.97381295757872	1.57892131325157\\
5.99412016177577	1.65464671015821\\
6.01344628939473	1.73189718418917\\
6.03177226788091	1.81059649845313\\
6.04908001170606	1.8906669862284\\
6.06535244021663	1.97202962761058\\
6.08057349449026	2.05460412749564\\
6.09472815318404	2.13830899482154\\
6.10780244735877	2.22306162299005\\
6.11978347426457	2.30877837138946\\
6.13065941007436	2.39537464793783\\
6.14041952155257	2.48276499256508\\
6.14905417664753	2.57086316155184\\
6.15655485399713	2.65958221264153\\
6.16291415133839	2.74883459084192\\
6.16812579281261	2.83853221483129\\
6.17218463515886	2.92858656388408\\
6.17508667278978	3.01890876523019\\
6.17682904174458	3.10940968176159\\
6.17741002251547	3.2\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	0\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.1	2\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.3	4.7\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	6\\
};
\node[above, align=center, text=black]
at (axis cs:1.5,0.1) {1};
\node[right, align=left, text=black]
at (axis cs:2.2,2) {2};
\node[right, align=left, text=black]
at (axis cs:3.4,4.7) {3};
\node[right, align=left, text=black]
at (axis cs:5.1,6) {4};
\end{axis}
\end{tikzpicture}%

==> simulation3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[small,%
width=0.675\linewidth,
height=0.675\linewidth,
at={(0\linewidth,0\linewidth)},
minor tick num=1,
scale only axis,
xmin=-0.5,
xmax=7.5,
xtick={0,2,4,6},
xlabel={x [m]},
ymin=-0.5,
ymax=7.5,
ytick={0,2,4,6},
ylabel={y [m]},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
axis x line=bottom,
axis y line=left
]
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0150065871	0\\
0.0300005647831879	1.87161830613915e-06\\
0.0449998092266944	5.57217461814629e-06\\
0.0599992193340935	1.10289919579042e-05\\
0.0749998725283796	1.81825679100843e-05\\
0.0900011986570431	2.69658999544881e-05\\
0.104999816563387	3.73485665263723e-05\\
0.119999079226249	4.92694373747071e-05\\
0.13502696301461	6.27113299883419e-05\\
0.150001741869557	7.75430915463294e-05\\
0.165010488862241	9.38026619865927e-05\\
0.179999183253632	0.00011138177684235\\
0.195031699896504	0.000130421159226291\\
0.210001312615334	0.000150733661734017\\
0.225028031214404	0.000172594079120456\\
0.23999897774833	0.000195787582549833\\
0.255023507452	0.000220604831762661\\
0.269999631499281	0.0002468247872076\\
0.284999885423222	0.000274740653967741\\
0.300000474995684	0.000304251012023413\\
0.315019791731021	0.000335575170183372\\
0.329998956794044	0.000368523624751807\\
0.34500466304513	0.000403536983298577\\
0.360000799783867	0.000440462430796526\\
0.374999258367964	0.000479581766405807\\
0.389998327203225	0.000520810880798811\\
0.405000123719545	0.00056445423694162\\
0.419998500524298	0.000610406753932219\\
0.435003063549903	0.00065905814540926\\
0.449999395020699	0.00071026597970224\\
0.465001744890065	0.000764362069245457\\
0.48000029915504	0.000821210559277705\\
0.495027731701664	0.000881203774767489\\
0.509997878549956	0.000943891348574974\\
0.525037633327194	0.00101018857621408\\
0.539998848214007	0.00107934075906529\\
0.555043943067335	0.00115255618714111\\
0.569999720588632	0.0012288855512051\\
0.585006734567684	0.00130963035157557\\
0.600199053178366	0.00139544975652719\\
0.615065496469341	0.00148419985595639\\
0.629996448354675	0.0015778692299615\\
0.645118911347922	0.00167818274750737\\
0.659996740493201	0.00178212053670521\\
0.675105270767942	0.00189349843008969\\
0.689995496272946	0.00200891440300603\\
0.705008047602466	0.00213149877396778\\
0.719995413817014	0.00225994315715808\\
0.735071100019075	0.00239590682941275\\
0.749993263863811	0.00253701404186797\\
0.76499377918041	0.0026860637433766\\
0.779993297907088	0.00284212808050648\\
0.795015777645287	0.00300625597825137\\
0.809991818722779	0.0031774656142507\\
0.825022328485041	0.00335782172971136\\
0.839987464903808	0.00354567438461418\\
0.855180222207712	0.003745897338725\\
0.869984668698959	0.0039501622056062\\
0.885082189030064	0.00416874669087795\\
0.899981299764652	0.00439453573701882\\
0.915037124197611	0.00463388911360992\\
0.929978115201258	0.00488236513699223\\
0.944974295608364	0.00514365153143748\\
0.959972494262896	0.00541663795125627\\
0.97497959050035	0.00570255217671748\\
0.990196761876109	0.00600514493447615\\
1.00496437717254	0.00631228817640163\\
1.01996279713489	0.00596379466942428\\
1.03492872249023	0.00500098986248642\\
1.04985798885831	0.00347537460311091\\
1.06471296193205	0.00144046658224775\\
1.07950448852993	-0.0010553790229036\\
1.09422100899448	-0.00396224884448492\\
1.10886028735331	-0.00723172542913367\\
1.12342498905586	-0.0108168214696888\\
1.1379197768854	-0.0146713205194149\\
1.15235581775631	-0.0187510702775142\\
1.16673866962073	-0.0230106005752913\\
1.18108030609541	-0.0274063692520733\\
1.19540504289902	-0.0318988005354604\\
1.20969892528444	-0.0364363977422307\\
1.2239892932508	-0.0409805405644387\\
1.23828865307127	-0.0454880260232137\\
1.25262135783773	-0.049919339878326\\
1.26698768032423	-0.0542273726023397\\
1.2814055544582	-0.0583706001321621\\
1.29587821808555	-0.0623032711032103\\
1.31042251370661	-0.0659837116188667\\
1.3250375516706	-0.0693657878889302\\
1.33979916782845	-0.0720191332683246\\
1.35467366254868	-0.0739430270757667\\
1.36963062255203	-0.0751395394863496\\
1.38462120646377	-0.0756120232147096\\
1.3996178358086	-0.0753689774219457\\
1.41458849313359	-0.0744206010715208\\
1.42950006152512	-0.0727796904684976\\
1.44431875350158	-0.0704618886211571\\
1.45902024288096	-0.06748408304834\\
1.47380508586804	-0.0638087549811944\\
1.48796538502482	-0.0596266720029858\\
1.50215979730755	-0.0547816137880516\\
1.51614085072465	-0.0493449819127539\\
1.5299108308194	-0.0433379962333615\\
1.54339492557938	-0.0368103873035571\\
1.55662891040165	-0.0297583195569248\\
1.56959091933649	-0.022210300572938\\
1.58228757743021	-0.014188996712221\\
1.59466562914296	-0.00574737968709323\\
1.60676550630055	0.00312199242468574\\
1.61856113486486	0.0123812068937055\\
1.63006599215302	0.0220234844551736\\
1.64124907499349	0.0320022766265286\\
1.65214580050304	0.0423292438298917\\
1.66272061015449	0.0529502708877328\\
1.67300227517723	0.0638712489935228\\
1.68298623672221	0.0750664745849848\\
1.69267491178539	0.0865169188487461\\
1.70207469944812	0.0982079977315553\\
1.71118866152997	0.110121593333842\\
1.72002505447959	0.122246182281298\\
1.72860428845366	0.134588951225192\\
1.73687969643213	0.14706004868132\\
1.74491786424476	0.159737783588916\\
1.75268834428648	0.172554108460178\\
1.7602453407502	0.185568501062369\\
1.76751492125533	0.198632302851961\\
1.77457659560849	0.211867537605924\\
1.7814112986552	0.225219943878323\\
1.78802211999508	0.238681957875085\\
1.79441910687723	0.252251568602218\\
1.8006288653652	0.265932357751898\\
1.80662900950396	0.279653830354056\\
1.81246294767043	0.293498951592005\\
1.81809882229029	0.3073727777689\\
1.82358058997734	0.321352434107957\\
1.82888710624375	0.335365438131783\\
1.83405257663145	0.349471563968422\\
1.83905668186313	0.363597130325255\\
1.84392242531298	0.37779917773559\\
1.84863594537124	0.392018394895984\\
1.85322653985961	0.406311780810331\\
1.85768112742635	0.420621175719017\\
1.86202136522854	0.435002217179935\\
1.86622903838068	0.449377033198862\\
1.87032589331673	0.463806553761155\\
1.87436198916116	0.478455928569918\\
1.87820042294505	0.492800242941406\\
1.88196634370478	0.507273791045866\\
1.88565340388299	0.521814514310374\\
1.88925322261827	0.53637632858959\\
1.89277061698011	0.550957700543248\\
1.89620910436152	0.565558684095245\\
1.89956517579282	0.58017793454714\\
1.9028460105201	0.594832017414418\\
1.90604685210977	0.609488105586241\\
1.90917001507149	0.624140930815002\\
1.9122263436169	0.638827745511909\\
1.91521392397028	0.653526094121047\\
1.91814934562428	0.668306208973991\\
1.92099463001527	0.682963286966005\\
1.92380218834743	0.697751618490841\\
1.92653198062819	0.712450327607829\\
1.92923181141439	0.727303575398236\\
1.93184212280523	0.741973184482474\\
1.93445845747945	0.756983044700959\\
1.93694350180861	0.771537410408888\\
1.93942020954413	0.786330584262373\\
1.94188052071994	0.801316483420717\\
1.94423528512052	0.815942182890733\\
1.94657670785117	0.830758677203665\\
1.94888444492604	0.845636057680016\\
1.95113455066762	0.860409316711936\\
1.95335403708515	0.875244626523903\\
1.95553577456271	0.890086202509699\\
1.957690242776	0.904998821182516\\
1.95979796784448	0.91983883749526\\
1.96186946909143	0.934639633436828\\
1.96391942784873	0.949497445192181\\
1.96594027255475	0.964389014422788\\
1.96792182349802	0.979230202712453\\
1.96988129011629	0.994132437887497\\
1.97180403507372	1.00897676571253\\
1.97370291370694	1.02386815292613\\
1.97557027329788	1.03873904607305\\
1.97741477496648	1.05363887662935\\
1.97923087221388	1.06851552267299\\
1.98102607705201	1.08341086665733\\
1.98279857961515	1.09830341345609\\
1.98455168718163	1.11322719352838\\
1.98627656336303	1.12810015897205\\
1.98798475062298	1.14302357260115\\
1.98966666583383	1.15790765333567\\
1.99134380280802	1.17283220557208\\
1.99300794359447	1.18772151105931\\
1.99465777300103	1.20262999546198\\
1.99629198770538	1.21754125434898\\
1.99791006861514	1.23245295934038\\
1.99954728330512	1.24768835678819\\
2.00109978804873	1.26228284387042\\
2.00267177273932	1.27720147935222\\
2.00423535787988	1.29219041437349\\
2.00576931110599	1.30704131223397\\
2.00729500807088	1.32196281766264\\
2.00880612783233	1.33688983488062\\
2.01030127156801	1.35181252813389\\
2.01178207637966	1.36674249663709\\
2.01324645382156	1.38166696562655\\
2.01469642976329	1.39659943374349\\
2.01613916162987	1.41161889534678\\
2.01756880476771	1.42666193245054\\
2.0189537827304	1.44140115550422\\
2.02034146327967	1.4563313508963\\
2.02171535748683	1.4712874144175\\
2.02307066764548	1.48621257568019\\
2.024439894158	1.50147758590569\\
2.02573458604945	1.51608956968489\\
2.02704195554356	1.53102926406984\\
2.02833446923319	1.54598592219162\\
2.02960863469537	1.56092943140193\\
2.0308657775372	1.57587036795777\\
2.03210674996486	1.5908301137209\\
2.03332846551738	1.6057671633613\\
2.03417169254652	1.62074245017528\\
2.03467302879715	1.63573374361748\\
2.03486726908678	1.65076713612035\\
2.03478966668884	1.66573572626273\\
2.03447433913303	1.68073063092071\\
2.03395586589424	1.69572261542569\\
2.0332681375065	1.71070364308979\\
2.03244375937355	1.72568354423389\\
2.03151487326488	1.74065353829112\\
2.03051287630723	1.7556096093758\\
2.02946534256228	1.77058381923196\\
2.02840335632867	1.78554526207932\\
2.02735359285893	1.80050795003773\\
2.02634270852201	1.81547436674731\\
2.02539608544393	1.83044563072524\\
2.02453841263456	1.84542082552938\\
2.02379101101389	1.86043451280992\\
2.02318093612691	1.87538858209912\\
2.02272397745641	1.89038123653122\\
2.02244157215848	1.90537954494192\\
2.02256154155116	1.92038132005119\\
2.02306869262556	1.93537088312845\\
2.02394733544366	1.9503295184137\\
2.02518555137462	1.96529559436921\\
2.02678020502361	1.98034623040598\\
2.02867526495769	1.99508861882752\\
2.03089981909213	2.00992043423003\\
2.03342684599404	2.02470805743296\\
2.03624279620583	2.03944308642022\\
2.03933458912203	2.05412045896547\\
2.04269076767318	2.06874087971886\\
2.04629876215831	2.08329887533174\\
2.05014911086495	2.09779988902001\\
2.05423025386012	2.11223955117447\\
2.05852765626759	2.12660279315385\\
2.06303734863179	2.14091033332809\\
2.06774934827845	2.15515927615982\\
2.07264696705813	2.16932731735881\\
2.07772879993344	2.18343699917677\\
2.08298614075694	2.1974873754903\\
2.08840809517313	2.21147102477453\\
2.09398965553879	2.22539577877441\\
2.09972098243963	2.23925595653116\\
2.10559794170877	2.25305959028007\\
2.11161021009656	2.26679894417496\\
2.11775547082368	2.28048460944268\\
2.12402435893352	2.29411017163755\\
2.13041385294948	2.30768302000344\\
2.13691564173504	2.32119832862082\\
2.14352760895592	2.33466404689315\\
2.1502420619144	2.34807585125398\\
2.15705624416853	2.3614392090423\\
2.16396447717503	2.37475311121349\\
2.17096337389778	2.38802076906725\\
2.17804779675259	2.40124151047609\\
2.18521529656903	2.41441947107315\\
2.19246056261063	2.42755298820688\\
2.19978130574623	2.44064573513558\\
2.20717316007524	2.45369718827406\\
2.21463403815613	2.46671067691209\\
2.2221598297307	2.47968557673473\\
2.22974829883974	2.4926243874833\\
2.23739670371014	2.50552829925567\\
2.24510193103996	2.51839774352682\\
2.25275721314182	2.53132798021585\\
2.26032450719293	2.54424845387331\\
2.26790365694091	2.55728033736607\\
2.27538762387389	2.57023615586634\\
2.28281892693584	2.58324834679426\\
2.29019046264457	2.59629537539232\\
2.29762379104868	2.60959381761482\\
2.30477248793768	2.62251806811605\\
2.31196801406301	2.63566605935825\\
2.31911189595554	2.64885592878791\\
2.32620147595448	2.66207511051473\\
2.33323563481353	2.67531580825498\\
2.34023487815353	2.68859062044446\\
2.34719138335075	2.7018805032753\\
2.35419945847363	2.71538527525225\\
2.36096443302339	2.72853207859914\\
2.36798995686979	2.74227844892516\\
2.37458129426558	2.75526367858991\\
2.38134061659427	2.76866566514839\\
2.38805619086307	2.78206586419805\\
2.39477381976072	2.79555677726051\\
2.40139750068716	2.80894202655539\\
2.40804195972138	2.82243349283277\\
2.41462527339784	2.8358625952729\\
2.42120537031717	2.84934222562897\\
2.42776434459339	2.86283357993264\\
2.43434752801202	2.87642694834504\\
2.44082047764619	2.88984248463297\\
2.44748217801753	2.90370814472091\\
2.45379121425103	2.91689532565643\\
2.46024091895231	2.93043657610438\\
2.46666844436154	2.94399046372386\\
2.47307697650414	2.95755960357232\\
2.47945987455351	2.97112757534946\\
2.48582915399659	2.98472332096439\\
2.49216645497573	2.99830413005112\\
2.49858944446183	3.01214192600948\\
2.50477035542793	3.02552760337221\\
2.51102567948111	3.03916387172386\\
2.51724520430222	3.05280971069055\\
2.52343945444462	3.06647600136467\\
2.52960230816609	3.08014606769681\\
2.53574768222453	3.09383189780513\\
2.54187130710031	3.10752172444229\\
2.54797466442518	3.12122831737439\\
2.55405259279257	3.13493750939776\\
2.56015447253358	3.14875872685656\\
2.56614865722143	3.16239140361657\\
2.57225418007434	3.17632631930151\\
2.57817126930648	3.18987795961436\\
2.58418533846221	3.20368024988846\\
2.59014478389375	3.21738487963605\\
2.59628793517059	3.23154109218019\\
2.6020776818262	3.24491019446575\\
2.60803159903398	3.2586814875232\\
2.6140308730535	3.27258074747875\\
2.61998796524805	3.28641384598956\\
2.62582994362323	3.3000086855461\\
2.63173475544845	3.31379501260641\\
2.63762524946099	3.32759206445969\\
2.64350334383079	3.34139194727514\\
2.64937250759532	3.35520151530299\\
2.65522194362282	3.36900783103844\\
2.6611257082577	3.38298438060822\\
2.6668844032005	3.39665608182429\\
2.67269171425977	3.41047989823577\\
2.67852586705597	3.42441430425143\\
2.68426337633912	3.43816255663435\\
2.69002930106165	3.45203252159891\\
2.69576056930577	3.46587108834475\\
2.70149910524517	3.47980144075746\\
2.70716089967953	3.49361691581435\\
2.71282852455935	3.507526865322\\
2.71845459360443	3.52141258685231\\
2.72406325964577	3.53532105502012\\
2.72965142879864	3.54924217930059\\
2.73523165935751	3.56320309596691\\
2.74076681172029	3.57710859986968\\
2.74633401419978	3.59112121396538\\
2.75183480109789	3.60499219951702\\
2.7573533721187	3.61893807118685\\
2.762863050123	3.63289057706291\\
2.76844952580014	3.64705497612798\\
2.77386393516447	3.66079962494401\\
2.77935542326367	3.67476722835608\\
2.78483211176911	3.68872389520465\\
2.79030585920713	3.70270873022815\\
2.79575408373681	3.71666274739261\\
2.80124296313175	3.73074848489071\\
2.8066376742684	3.74461902546021\\
2.81209834294376	3.75867430796457\\
2.81749712118597	3.77258494912244\\
2.82291945296103	3.78658075824183\\
2.82832698547699	3.80056214561506\\
2.83374275881159	3.81456238173594\\
2.83915122225245	3.82854135034815\\
2.84455741327563	3.84253268798578\\
2.84995843440123	3.85652828662751\\
2.85534872697222	3.87052465881399\\
2.86073065850476	3.88452695594506\\
2.86610598323543	3.89852933819756\\
2.87147650901053	3.91253592395957\\
2.87685097250959	3.92655121068369\\
2.8822187278174	3.940547488952\\
2.8875889724578	3.95455342842568\\
2.8929580416384	3.96855937067115\\
2.8983262556272	3.98256722268866\\
2.90369169846289	3.99657185080672\\
2.90908292437897	4.01065845785807\\
2.91441038506281	4.02459260894202\\
2.91976186961051	4.0386046603185\\
2.92511050164671	4.05262393799871\\
2.9304681106756	4.0666717489659\\
2.9357980191039	4.08065176636258\\
2.94113728691642	4.09466922512787\\
2.9464727322096	4.10868920177966\\
2.95180876127871	4.12272507319269\\
2.95712857560769	4.13673223740955\\
2.96244900092376	4.15075676929089\\
2.96776369764794	4.16478155170136\\
2.97307403863665	4.17881276058573\\
2.97837853310459	4.19284598739736\\
2.98369285195486	4.20692484055893\\
2.98899497801385	4.22099058630113\\
2.99426750852002	4.23499931720205\\
2.99952579698457	4.2489910907981\\
3.00479951178249	4.26304782613415\\
3.01005634847992	4.27708303729266\\
3.0153379163838	4.29121142742504\\
3.02055236392881	4.30518675577918\\
3.02582374497603	4.31934535134714\\
3.03066205837312	4.33346003105324\\
3.03518791823881	4.34774314947348\\
3.03941639993084	4.36212220336823\\
3.04338766366989	4.37659086852958\\
3.04712936036258	4.39111126454825\\
3.05067508633193	4.40568654648326\\
3.05405747790677	4.42030198353418\\
3.05730833457083	4.43494418488997\\
3.06045980464627	4.4496038066845\\
3.06358225754391	4.46438641327243\\
3.06663702353835	4.47896856455459\\
3.06970951926274	4.4936687718064\\
3.07279571114742	4.50832794433418\\
3.07597455219204	4.52319294894836\\
3.0791418884022	4.53764980012263\\
3.08248960181945	4.55246803332011\\
3.08587299282904	4.56688313372892\\
3.08944171017854	4.58145258651562\\
3.09317462312719	4.59598119991044\\
3.09710691660106	4.61052155316607\\
3.10140994001431	4.62482472531385\\
3.10611488123659	4.63906804543867\\
3.11118740520343	4.65318427395795\\
3.11663027693771	4.66720916421205\\
3.12237915204811	4.68101634353484\\
3.12848001030232	4.69477374955189\\
3.1348418019254	4.70830386489549\\
3.14150978720893	4.72174000810439\\
3.14848248867743	4.73509951623383\\
3.15568791270734	4.74827609794874\\
3.16308138628303	4.76121840340388\\
3.17075225349451	4.77411768167114\\
3.17863221470983	4.78687329682404\\
3.18674809451572	4.79955270948872\\
3.19500193174951	4.81202052393935\\
3.20346789504339	4.82441004877667\\
3.21210110119762	4.8366692418369\\
3.22090220290424	4.84881476622041\\
3.2298620381815	4.8608479797301\\
3.23898866342112	4.8727861135128\\
3.24822250605227	4.88457056602646\\
3.25760962885307	4.89627382238588\\
3.26712006201427	4.90786887243691\\
3.27676845104707	4.91938422712697\\
3.28650234376193	4.93076736322588\\
3.29635947761628	4.94207318409119\\
3.30632080657007	4.95328835192527\\
3.31638423196457	4.9644125520219\\
3.32654403679159	4.97544798078035\\
3.33679391300723	4.98640786472857\\
3.34711772861406	4.99728213992516\\
3.35752258868282	5.00810025432131\\
3.36798302712355	5.01884108266263\\
3.37852371759156	5.02952497159765\\
3.38911595663349	5.04012849064541\\
3.39982039111775	5.05071523949575\\
3.41050721317425	5.06116194575398\\
3.421307920878	5.07158678133234\\
3.43215710660886	5.0819311144884\\
3.44319434210804	5.09232863118622\\
3.45405243076325	5.10243839156482\\
3.46515122169591	5.11264471551412\\
3.47619564204983	5.12267872686159\\
3.48735307005212	5.13270405799809\\
3.49856535285678	5.14267184436596\\
3.50990385953084	5.15264821046544\\
3.52113658289994	5.16243324060219\\
3.53248501395612	5.17222345472471\\
3.5439007498266	5.18197965694654\\
3.55534941372013	5.19166708516533\\
3.56684688741825	5.20130330569988\\
3.57837558407405	5.21089145550338\\
3.5899459524119	5.22044323580606\\
3.60154656060141	5.22995063208572\\
3.61317911179217	5.23941786674971\\
3.6248432344767	5.24884838286527\\
3.63710449097802	5.25869902271912\\
3.64827924158233	5.26762447447774\\
3.66000100718723	5.27693915342572\\
3.67176811348755	5.28624716606572\\
3.68354798030725	5.29552428570242\\
3.69536935847715	5.30479307336624\\
3.70717607581022	5.31401106904909\\
3.71901789192644	5.32321956918586\\
3.73087515182818	5.33240463572863\\
3.7427476596436	5.34157208996494\\
3.75463482853766	5.35072261843063\\
3.76654014236687	5.35986052894031\\
3.77844379028268	5.36897165330424\\
3.79082016755283	5.37841983718755\\
3.80230229570332	5.38716244169836\\
3.81430339190186	5.39627863654662\\
3.82620041719313	5.40529435099946\\
3.83818289691616	5.41435488168176\\
3.85013882220729	5.42337609807419\\
3.86232467550474	5.4325516654174\\
3.87411713889306	5.44141289709237\\
3.88617673063077	5.45045582083123\\
3.898124560866	5.45939640530664\\
3.91015411203768	5.46838345946294\\
3.92216547566682	5.47734273764621\\
3.93419597560727	5.48629797889038\\
3.94623936355336	5.49524516682196\\
3.9582863291061	5.50417830145511\\
3.97034272744909	5.51310234090037\\
3.98243220550331	5.52203337177272\\
3.99448219164171	5.53091840559214\\
4.00658474438381	5.53983122560992\\
4.01864123472423	5.54869954770082\\
4.03076277264511	5.55760877218982\\
4.04281827890962	5.56646276898075\\
4.05491824742265	5.57534146196888\\
4.06700794433938	5.58420491860901\\
4.0791133973369	5.59306484538799\\
4.09122535237271	5.60191496114151\\
4.10333860312114	5.61076007846803\\
4.11545732474153	5.61960344471095\\
4.12761075858123	5.62846534233036\\
4.13970114637762	5.63727471480266\\
4.15182271923401	5.64610497800887\\
4.16394824243717	5.65493634203454\\
4.17607423137811	5.66376518648676\\
4.18820054570942	5.67259149864843\\
4.20032876717754	5.68142048212563\\
4.2124556848316	5.69024977986653\\
4.2245812546471	5.69908323573426\\
4.23670157476157	5.70791785071294\\
4.24893571701934	5.71684060049916\\
4.26093687280666	5.72559839535649\\
4.27305178777224	5.73445253909615\\
4.28619737927232	5.74407415735405\\
4.29730135627624	5.75220234401706\\
4.30935872144085	5.76102920383783\\
4.32161101799916	5.77000899239446\\
4.33355023872505	5.77876919491996\\
4.34565716918635	5.78766509721726\\
4.35772067997359	5.79654156892495\\
4.36984547003127	5.80547381927831\\
4.38187026403395	5.8143428172788\\
4.39394591779353	5.82325511669923\\
4.40600407874923	5.83216011706904\\
4.41817162698057	5.84116717787421\\
4.43010624627889	5.85002247569051\\
4.44213808033023	5.85898020120537\\
4.45415542052201	5.86795715373505\\
4.46615749672939	5.87695390863856\\
4.47814548377712	5.88597079955692\\
4.4901153114481	5.89501034886167\\
4.50206815148688	5.9040728412897\\
4.51400371022204	5.91316188804209\\
4.52591724009443	5.9222733199666\\
4.53782336930887	5.93141937848297\\
4.54968946451082	5.94057456154475\\
4.56156610718246	5.94976927725085\\
4.57339425139533	5.95895756471727\\
4.58522712236252	5.96819599217476\\
4.59702078646822	5.97745014249362\\
4.60879771208635	5.98673460024542\\
4.62055727835469	5.99604884982341\\
4.63229314031501	6.00538792225965\\
4.64400971361937	6.01475547449841\\
4.65570343772729	6.02414895883067\\
4.66737616094374	6.03357029965531\\
4.67904740398441	6.04303595829517\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
4.69065487566002	6.0524962529641\\
};
\addplot [color=black,dashed,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0150037818	0\\
0.0300004313820083	7.34594985294571e-07\\
0.0450005297659032	1.42969005811521e-06\\
0.0599988599515171	2.08660301093999e-06\\
0.0750001988276185	1.23983195813671e-06\\
0.0899991906526219	-1.05135689067368e-06\\
0.105354040011444	-3.77284424316356e-06\\
0.119999648514651	-6.72130956697217e-06\\
0.134999170296444	-9.81095115997945e-06\\
0.14999930196389	-1.29695447197546e-05\\
0.16500180936057	-1.81757090124296e-05\\
0.180002245345467	-2.534889385737e-05\\
0.195002681650025	-3.18191694555214e-05\\
0.210000773731052	-3.76126949098456e-05\\
0.225002199930089	-4.43233698351514e-05\\
0.239999926709598	-5.19132324270726e-05\\
0.255000007054698	-5.8048964495619e-05\\
0.269999232307277	-6.27840942875568e-05\\
0.285001589893231	-6.46339378334933e-05\\
0.299999723564516	-6.3705850047875e-05\\
0.314999669417409	-6.16050899588438e-05\\
0.329999194469377	-5.83738941164989e-05\\
0.3453128538722	-5.11641788557226e-05\\
0.359999279850282	-4.05688664206182e-05\\
0.375000753424462	-2.89160577601407e-05\\
0.389999328343149	-1.64491158743063e-05\\
0.404999669688001	-2.42311431166776e-07\\
0.419999183508029	1.95664392436552e-05\\
0.434999053910109	4.78671705365934e-05\\
0.450020662268553	8.44071389242171e-05\\
0.465162517502047	0.000125649512280275\\
0.480050407700346	0.000170415182069513\\
0.494998926465876	0.000213515535159933\\
0.509993975907433	0.000254954522162259\\
0.524998931022434	0.00029975650103379\\
0.53999908519643	0.000347764934596697\\
0.554998060085208	0.000394145909082276\\
0.569999876527623	0.000438967502771991\\
0.584998284901006	0.000476245555303534\\
0.600011643267292	0.000506275785546637\\
0.614999301702228	0.000534012387411679\\
0.629999848667047	0.000559606913762607\\
0.645000023107644	0.00057773937219107\\
0.659998396436353	0.000588653849972279\\
0.674999214834889	0.000588444282457041\\
0.689997644816401	0.000577465118970381\\
0.704999419067165	0.000552938630415791\\
0.719998325433402	0.000515296741402193\\
0.734998970355386	0.000465252210020858\\
0.749998589379394	0.000403194185381172\\
0.764996817454231	0.000331297218196593\\
0.779997312386583	0.000249839884006386\\
0.794996915808765	0.000160195063644841\\
0.80999688357832	6.25938664479415e-05\\
0.824997827965569	-4.55369362534851e-05\\
0.839996100523701	-0.000163874846948119\\
0.855021551480801	-0.000290890206405166\\
0.869995904328037	-0.000425693129560105\\
0.884994811724233	-0.000562247668779863\\
0.899994317725126	-0.000700301097350749\\
0.91499323587735	-0.000837485168816459\\
0.929992794985021	-0.000973832546646147\\
0.944993730162806	-0.00110956092217669\\
0.959990773770065	-0.00124463703236302\\
0.97499161516004	-0.00136961482184146\\
0.989990253284106	-0.00146680288449065\\
1.00497122056928	-0.00225734983539929\\
1.01990200383169	-0.00368802025854121\\
1.03476517917963	-0.0057088628011036\\
1.04954564178242	-0.00826816903735332\\
1.06423360775671	-0.0113058438048694\\
1.07883053426883	-0.0147742363015103\\
1.09332549856045	-0.0186241503652536\\
1.1077294803984	-0.0228109525136649\\
1.12204075159227	-0.0273030159485475\\
1.13626781519652	-0.0320558884696077\\
1.15042538852591	-0.0370274589014433\\
1.1645101932159	-0.0421692850186517\\
1.17855150877399	-0.0474445044075748\\
1.19255953906852	-0.0528094170186999\\
1.20654949062121	-0.0582221161457486\\
1.2205379588076	-0.0636409586120476\\
1.23453814911131	-0.0690229387673528\\
1.24856814448627	-0.074326676105499\\
1.26264479199326	-0.0795102408509547\\
1.27678010552654	-0.0845296706312645\\
1.2909878041665	-0.0893417393751975\\
1.30527802147507	-0.0939020033278696\\
1.31966005545701	-0.0981660329042638\\
1.33423407478527	-0.101707462436822\\
1.34896734985352	-0.104521842096979\\
1.36382223437104	-0.106606594883908\\
1.37876299337126	-0.107962593480001\\
1.39374750016739	-0.108593442117946\\
1.40875117249103	-0.108506694233907\\
1.42373048115245	-0.107711991040051\\
1.43865741801133	-0.10622190336451\\
1.45349510178723	-0.104052127687951\\
1.46823080317285	-0.101217529830085\\
1.48281603260785	-0.0977405315597484\\
1.49724740846207	-0.0936370094317792\\
1.51148760491268	-0.0889324022439206\\
1.52552533444151	-0.0836468123336165\\
1.53933923740124	-0.077804884777081\\
1.55292079281691	-0.0714273223249481\\
1.56624578695474	-0.0645431694834564\\
1.57931155020032	-0.0571725014899651\\
1.59210565634285	-0.0493409651427985\\
1.60462055987342	-0.0410724538070967\\
1.61684911069042	-0.0323915296074644\\
1.62879219134566	-0.0233175863502256\\
1.64044598697695	-0.0138734700130557\\
1.65181001779109	-0.0040798283402139\\
1.66288126896434	0.00604017040718\\
1.67366175809926	0.0164673466490685\\
1.68415609318554	0.0271852158455509\\
1.69436798465919	0.0381768009053767\\
1.70429673967872	0.0494203887119818\\
1.71394802923447	0.0609009220047083\\
1.72332907033439	0.072605802267031\\
1.7324440235049	0.0845191733612512\\
1.74129718679658	0.0966254726141847\\
1.74989746531884	0.108915666735797\\
1.75824927122191	0.121375220869455\\
1.76647996517545	0.134180364421709\\
1.77423840637927	0.146764101228135\\
1.78188372279617	0.159664883437454\\
1.7893093190879	0.172697150745198\\
1.79648582439254	0.185870473001637\\
1.80341808035769	0.199170317435593\\
1.81012360306141	0.212589757198845\\
1.81678198753413	0.226480594636266\\
1.82286188511763	0.239749908363521\\
1.8288919174598	0.253478515098081\\
1.8347020517428	0.267313873588277\\
1.84029236209817	0.281232025131379\\
1.84566128849729	0.295240149646552\\
1.85081412938674	0.309325782746948\\
1.85577434074672	0.323481607214392\\
1.86054831040482	0.337701192471362\\
1.8651461388069	0.351979856044715\\
1.86957366055946	0.366311544191289\\
1.87394154008538	0.38102699431309\\
1.87795685836615	0.395115622691216\\
1.88192027521301	0.409583090548214\\
1.88573750657789	0.424088860429574\\
1.88941387281246	0.438630411005703\\
1.89295552117683	0.453208302644275\\
1.89637072628349	0.467812306650224\\
1.89966590821457	0.48244699753208\\
1.9028429222054	0.497107953115742\\
1.90590655739352	0.511794503720162\\
1.90886706201092	0.526498396792208\\
1.91174113662677	0.541283321205103\\
1.9145010395851	0.555961566235605\\
1.91718694957161	0.570720960829049\\
1.91979273435666	0.585491857101391\\
1.92236613242349	0.60053402624071\\
1.92478182629762	0.615076778748299\\
1.92717284500889	0.62988124547848\\
1.92950004658003	0.644699960097576\\
1.9317791117405	0.659618896219165\\
1.93397838646056	0.674364725758839\\
1.93614117133105	0.689207276149415\\
1.93825504181374	0.704057514854119\\
1.94032166536323	0.718913495469118\\
1.94233740719467	0.733777694638051\\
1.94430383554512	0.748646881413399\\
1.94622350824126	0.763524745513405\\
1.94809792296842	0.778409453255273\\
1.94992399487295	0.793297275317892\\
1.95170368228815	0.808189410568325\\
1.95349458554028	0.823644447373037\\
1.95510551183982	0.83799428643478\\
1.95673087414264	0.852907314369457\\
1.95830797922532	0.86782502418936\\
1.95983953380661	0.882745761849127\\
1.96132772712041	0.897674227500772\\
1.96276896705075	0.912603519518787\\
1.96416543444294	0.927538079335154\\
1.9655171056211	0.942477317371097\\
1.96682532167883	0.95741774803837\\
1.96808880463247	0.972365472409774\\
1.96930879107421	0.987315854013189\\
1.97048645357356	1.00226978373385\\
1.97162321869654	1.01722588120741\\
1.97277542188452	1.03295311392938\\
1.97377592368522	1.04714874815072\\
1.97479777102404	1.06211418369717\\
1.97578629341484	1.07708159795226\\
1.97674057027948	1.09205191188193\\
1.97766161953559	1.10702231260931\\
1.97854602316508	1.12199750562554\\
1.97939480530537	1.13697355493386\\
1.98021057967607	1.15195121467081\\
1.98099442542944	1.16692970420962\\
1.98173851335015	1.18191224712408\\
1.98244391876926	1.19689372595274\\
1.98311064109651	1.21188241330848\\
1.98374507074718	1.22700107296575\\
1.98433899468446	1.24185700989458\\
1.98490987694017	1.25684374426845\\
1.98544946410861	1.27183427884019\\
1.98595862332596	1.28682515763761\\
1.98645067570306	1.30181696518281\\
1.98692600072844	1.31680483805407\\
1.98738221019096	1.33180707502227\\
1.98781904560458	1.34679611758408\\
1.98824281915009	1.36179157503185\\
1.98865369833295	1.37678577582169\\
1.98905000731848	1.39178033337537\\
1.98943217837251	1.40677579060054\\
1.98980257387476	1.4217701406808\\
1.99016157704727	1.43676560388737\\
1.99051885448546	1.45176346097739\\
1.99087428489857	1.46675663562619\\
1.99123637265611	1.48175361843231\\
1.99160482769395	1.49674923678922\\
1.99197434103289	1.51174458453118\\
1.99234485837432	1.52673853638062\\
1.99271229175963	1.54173568835817\\
1.99308836523448	1.55721568893908\\
1.99343128642113	1.57172755842324\\
1.99378658561311	1.58672214657802\\
1.99371884127778	1.60172249130581\\
1.99326970032611	1.61671651408042\\
1.99249628795649	1.63169655771542\\
1.99143788348732	1.64666015330407\\
1.99013227579798	1.66160086784773\\
1.9886162651611	1.67652544176575\\
1.98693178030125	1.69142972784186\\
1.98511348599144	1.70631949946367\\
1.98317963243749	1.7211947291963\\
1.98116376459177	1.73605892974335\\
1.9790861679978	1.75091765788903\\
1.9769803999285	1.76576470536956\\
1.97488161935564	1.7806194105203\\
1.97279391821832	1.79566885770604\\
1.97083012529447	1.81034296935086\\
1.96893678704248	1.82522309899658\\
1.96716324149052	1.84011828390094\\
1.96553310774034	1.8550364422782\\
1.96407298449171	1.86995944291539\\
1.96280374274654	1.8849044294281\\
1.96174751664404	1.89986717444433\\
1.96113830989425	1.9148551789573\\
1.96096073613999	1.92985374561241\\
1.96119921639729	1.94485118724776\\
1.96183827839953	1.95983834482884\\
1.96286254061305	1.97480416737923\\
1.96425662711312	1.9897387405262\\
1.96600550792895	2.00463488053921\\
1.96809498427087	2.01949018262158\\
1.97051005572675	2.03429356026655\\
1.97323754409764	2.04904545939473\\
1.97626280064343	2.06373550237158\\
1.97960456867417	2.07850222463853\\
1.98315687818269	2.09293041111847\\
1.98700121056971	2.10743105913931\\
1.99109334659349	2.12186037885466\\
1.9954224265458	2.13621932592005\\
1.99997926825415	2.1505123966263\\
2.00475233677251	2.16473521278448\\
2.00972989196185	2.17888245980761\\
2.01490569265004	2.19296393983712\\
2.02026812037018	2.20697284061389\\
2.02580883133246	2.22091100720443\\
2.0315208584729	2.23478253060096\\
2.03739534187077	2.24858601056508\\
2.0434226775395	2.26231788747279\\
2.04959998132735	2.2759893237886\\
2.0559159074623	2.28959147638165\\
2.06248924707233	2.30338921088018\\
2.06894645027856	2.31661287874203\\
2.07565011782729	2.33003710404744\\
2.08250034660886	2.34346169682365\\
2.08939671639875	2.35670216637578\\
2.09643001577238	2.36994800387745\\
2.10356609449429	2.38314327333826\\
2.11079678314008	2.39628289425256\\
2.11812105026087	2.40937465192042\\
2.12553199869665	2.42241516578536\\
2.13302645143948	2.43540749911144\\
2.14060070815447	2.44835332410159\\
2.14825218525923	2.46125591142531\\
2.1559757994725	2.47411391134092\\
2.16376970760985	2.48693119505484\\
2.17162909746559	2.49970635919466\\
2.1793627121091	2.5125607376581\\
2.18697319998025	2.52548635599728\\
2.1944741339677	2.53848096677921\\
2.20186424925011	2.55153122446618\\
2.20914019189914	2.56464765881413\\
2.21630498374224	2.57782402991976\\
2.22338401846136	2.59105146074156\\
2.2303762922123	2.60431897196744\\
2.23728996984678	2.61763624485364\\
2.24411891584374	2.63098279485788\\
2.2508685331525	2.64438767596813\\
2.25752873827197	2.65782180788314\\
2.26412024968376	2.67129799164327\\
2.27064090594474	2.68480407356527\\
2.27710716575783	2.69834065540795\\
2.28351947513665	2.71190251720389\\
2.28988161328161	2.72548595058533\\
2.29623885467389	2.73918287454056\\
2.30246784820975	2.75271917300736\\
2.30869478606063	2.76636173733428\\
2.31489174840043	2.78002454322995\\
2.32105656399222	2.79369923056545\\
2.32719385296066	2.80738620799358\\
2.33330488642174	2.8210851532842\\
2.33938591256634	2.83479627602427\\
2.34543892534333	2.84852065339917\\
2.35145770883444	2.86225884322747\\
2.35744442616697	2.87601185223629\\
2.36340097802844	2.88977243872301\\
2.36933579460829	2.90355680335465\\
2.37523954358039	2.91734660785874\\
2.38111543740681	2.93114595986227\\
2.38697629823903	2.94495363245065\\
2.39282202152543	2.95876753556574\\
2.39865513286003	2.97258747592164\\
2.4044762932177	2.98641357777807\\
2.41028131246528	3.00024630822289\\
2.41606992262445	3.01408312265947\\
2.42184919727134	3.02792265388701\\
2.42763414628967	3.04179984999978\\
2.43338672019916	3.05561441475247\\
2.4391458989521	3.06945921876696\\
2.44489861436142	3.0833184570708\\
2.4506406694245	3.09718080687806\\
2.45636825452986	3.11103994745737\\
2.46208781696958	3.12491013706102\\
2.46779565349948	3.13877832068345\\
2.47349566751414	3.15265286767728\\
2.4791854500486	3.16653203349288\\
2.48486874245577	3.18042374221027\\
2.49053094099578	3.19430391609368\\
2.49618347209073	3.20819884123444\\
2.50181805419055	3.22209971738979\\
2.50743629782282	3.23600845035974\\
2.51303863462917	3.2499233743067\\
2.51862624651035	3.2638455556402\\
2.52420047384489	3.27776927211157\\
2.52976342490128	3.29169834982178\\
2.53538730262399	3.3058145910425\\
2.54085571032242	3.31957344030505\\
2.54652666471451	3.33389329115519\\
2.5518845473082	3.34747133589554\\
2.5573700707508	3.36143345492095\\
2.56283409651567	3.37540084504868\\
2.56827429774225	3.38937990412727\\
2.57369082380924	3.40336811836117\\
2.5790883625195	3.41736683267412\\
2.58446413143572	3.43136644175845\\
2.58982465814589	3.44537637104407\\
2.59517100688011	3.4593974533102\\
2.60050632061482	3.47341048835627\\
2.60583512464181	3.4874265034249\\
2.61116493936253	3.50145387619078\\
2.61648975512843	3.51547645674016\\
2.62181940055581	3.52949797519186\\
2.62715435947542	3.54352023936285\\
2.63249637609508	3.55753487023756\\
2.63784723482994	3.57154757775498\\
2.64321254243605	3.58555475064846\\
2.64859172878653	3.59955656900921\\
2.65398375072146	3.61355453835394\\
2.65938745933201	3.62754709670929\\
2.66479937560015	3.64153717903381\\
2.67021982314584	3.65552651722499\\
2.67564770699052	3.66950761725127\\
2.68108495119554	3.68348648509897\\
2.68652607536916	3.6974657145271\\
2.69197170732162	3.7114472735628\\
2.6974212087722	3.72542192082506\\
2.7028750636948	3.73939150038368\\
2.70833803928261	3.75336103014672\\
2.71380951552759	3.76732977218325\\
2.71928624968142	3.78129531252623\\
2.72476785202552	3.79525726718955\\
2.730256729493	3.80922003498429\\
2.73574898606997	3.82317434495367\\
2.74124662569628	3.83712890563864\\
2.74674869294212	3.8510817698699\\
2.75225325132889	3.86503586096467\\
2.7577599349322	3.87899042971039\\
2.76327495341418	3.89294092293677\\
2.76879711656168	3.9068852170923\\
2.77433071901648	3.9208291367733\\
2.77987267840025	3.9347659143528\\
2.78562369776178	3.94919436167742\\
2.79099067168848	3.96262761557899\\
2.79657206443988	3.9765520434265\\
2.80217053996911	3.99047359418715\\
2.80791411907124	4.004738308291\\
2.81338044177014	4.0182978085232\\
2.81899192586051	4.03221038538452\\
2.82460376040228	4.0461168827939\\
2.83021608764745	4.06002947635844\\
2.8358253580442	4.07393921338021\\
2.84149206277569	4.08799555452709\\
2.84721294626046	4.10219042104307\\
2.85264719404172	4.11567778079257\\
2.85825104923671	4.1295896143041\\
2.86385724977603	4.14350361241522\\
2.86946398101587	4.1574153777466\\
2.8750660734574	4.17133054204799\\
2.88066258349878	4.18524633765361\\
2.88626210684994	4.19916281051211\\
2.89186347105603	4.21307723343349\\
2.89746056187364	4.22699571597777\\
2.90305200639686	4.2409144548993\\
2.90863556721005	4.25483481355663\\
2.91463726492214	4.26981993564079\\
2.91979184377479	4.28268267510809\\
2.9253738119253	4.29660532089002\\
2.93096031566289	4.3105274775616\\
2.93654986391071	4.32444570047852\\
2.94214320386524	4.3383648407903\\
2.94774757941468	4.35227841753078\\
2.95336182952513	4.36618675263376\\
2.95866416792852	4.38022147988902\\
2.96367712275867	4.39435838500431\\
2.9684335613162	4.40858385379861\\
2.97295723307242	4.42288376731218\\
2.97737321940284	4.43755579667024\\
2.98144210989724	4.45166019854151\\
2.98547039097999	4.4661077182072\\
2.98939649080561	4.48058592228587\\
2.99324804830666	4.49508253002803\\
2.99706076354968	4.50958989982672\\
3.00086110141895	4.52409992892322\\
3.00469318301714	4.53860250113384\\
3.00858018657988	4.55308985269897\\
3.01254600710375	4.56755726407198\\
3.01661150087682	4.58199576944418\\
3.0207978167274	4.59639947617787\\
3.02512375749973	4.61076095906518\\
3.02960864431283	4.62507653002923\\
3.03426719356264	4.63933365965049\\
3.03911622743499	4.65352902664194\\
3.04416815676843	4.6676515474218\\
3.04956486057233	4.68164930428745\\
3.05528835513682	4.69551166889334\\
3.06132707236835	4.70924412645197\\
3.06766392812352	4.72283802864837\\
3.07428828580842	4.73629895016632\\
3.08118271263209	4.74961743723359\\
3.08832958818928	4.76280923165901\\
3.09571054113499	4.77586385679156\\
3.10332681099843	4.78878812561214\\
3.11176334527786	4.80255668276252\\
3.11944861455456	4.814611362473\\
3.12745875631618	4.82676552742693\\
3.13591446063504	4.83915577253335\\
3.14456581174009	4.85140797370847\\
3.15339592519289	4.86353420019097\\
3.16239482429903	4.87553583871663\\
3.17154519233253	4.8874210847807\\
3.18083978778723	4.89919346482256\\
3.19026856642291	4.91085948579992\\
3.19982389112173	4.92242092168967\\
3.20950341542292	4.93388021583831\\
3.21930024963624	4.94523945078226\\
3.22920741601531	4.95650207779993\\
3.23921968322822	4.96767133915699\\
3.24934372824711	4.9787404747599\\
3.25957307341242	4.98971156360784\\
3.26990341940505	5.00058794406389\\
3.28032862010071	5.01137144945578\\
3.29084306142646	5.02206983871293\\
3.30144094391068	5.03268445472552\\
3.31211926283527	5.0432190880828\\
3.3228740278012	5.05367635301891\\
3.33370278708461	5.06405557907316\\
3.34460317132729	5.07436063329603\\
3.35556934927643	5.08459517345164\\
3.36659876858139	5.09476228479977\\
3.37768913346308	5.1048593518946\\
3.38884061810488	5.11489169326125\\
3.40004801242332	5.12486422660111\\
3.41130415891389	5.13477506396964\\
3.42260967715733	5.14463627038681\\
3.43395649040491	5.15444454809665\\
3.44534554149334	5.16420820059096\\
3.45677137396274	5.17392582189191\\
3.46823289943883	5.18360332059922\\
3.47972664859876	5.19324061438658\\
3.49125304502446	5.20283945303821\\
3.5028144489173	5.21240443425545\\
3.51439576252482	5.22193055879822\\
3.52600510878504	5.23142679513787\\
3.53764056640222	5.24089538044094\\
3.54929743057042	5.25033444386284\\
3.5609821800866	5.25974117741858\\
3.57269130340992	5.26911494720057\\
3.58442530742922	5.27845974644069\\
3.59618201752938	5.28777578281386\\
3.60795983598094	5.29706435846106\\
3.61986129479412	5.30640771985755\\
3.63157849230826	5.31556085586647\\
3.64341962087292	5.32476749847019\\
3.65528652096166	5.33394903343644\\
3.66716819956514	5.34309872095852\\
3.67933983224889	5.35242796698742\\
3.69099938867766	5.36132370328878\\
3.70294173930716	5.37039991827353\\
3.7149009172957	5.37945428831526\\
3.72687686729481	5.38848587791363\\
3.73886894291145	5.39749556906677\\
3.75088035977198	5.40648698463471\\
3.76290527953968	5.41545699603678\\
3.77493807883815	5.42440820961676\\
3.78698389547109	5.4333454005253\\
3.79904476878581	5.44226509147352\\
3.81110935755239	5.45115999329242\\
3.82320042803312	5.46005285221325\\
3.83531618461487	5.46894307234705\\
3.84765778271172	5.47798226844288\\
3.85950312770332	5.48664227222398\\
3.87161776967827	5.49549201777899\\
3.88373140115306	5.50433400050216\\
3.89584887139848	5.51317595826319\\
3.90796643071948	5.52201525756844\\
3.9200866674622	5.53085793221559\\
3.93220166168643	5.5396981524961\\
3.94432469032083	5.54853760461055\\
3.95644176090599	5.55736632401955\\
3.96857331304264	5.56620221785228\\
3.98069841192702	5.57503015327176\\
3.99282916324379	5.58385701022699\\
4.00495780653447	5.59267732278509\\
4.01708994401267	5.60149918043672\\
4.02922060868115	5.61031900557078\\
4.04135122869381	5.61914320369214\\
4.05348014066626	5.62797041573086\\
4.06560736494749	5.63679887637665\\
4.0777321818168	5.64562797787729\\
4.08985665191985	5.6544580809628\\
4.10198188859273	5.6632899550693\\
4.11428462957874	5.67224613217218\\
4.12623746598131	5.68094283026989\\
4.13837555079575	5.689762185774\\
4.15051390315973	5.69856983092278\\
4.16266025327474	5.70737347769497\\
4.17481021652313	5.71617025028999\\
4.18696047062009	5.72496606761451\\
4.19911145307521	5.733761281903\\
4.21125948384826	5.74256038085338\\
4.22340304594819	5.75136208546453\\
4.23554834667962	5.76016738586089\\
4.2476905816228	5.76897273138075\\
4.25983423152316	5.77778459266755\\
4.27196924721358	5.78659552379712\\
4.28411075656451	5.79541607614097\\
4.29623868380106	5.80423153431908\\
4.3083692352843	5.81305299699916\\
4.32049932597292	5.82187811804179\\
4.33262549363231	5.83071219614307\\
4.34474488509068	5.83955286128776\\
4.35685994704222	5.84839117776889\\
4.36897688030208	5.85723164982224\\
4.38109643975904	5.86607076356607\\
4.3936585554901	5.8752293264571\\
4.40534195283496	5.88374055528663\\
4.41747071636757	5.89256990026541\\
4.42959933657988	5.90139148856855\\
4.44173290882323	5.91020917144468\\
4.45386513512358	5.91902999022768\\
4.46599511933014	5.9278532279761\\
4.47812190715062	5.93668256693488\\
4.49024397398495	5.94551678500024\\
4.50236096445366	5.95436058747929\\
4.51446960408201	5.96321143972245\\
4.52657334546194	5.97207174127721\\
4.53867177419061	5.98094109355629\\
4.55076396593407	5.98981874905274\\
4.56284848255136	5.99870360334289\\
4.57492553170794	6.00759578989845\\
4.58700003320289	6.01649894690145\\
4.59906702170045	6.02540947386142\\
4.61112637199058	6.03432736501697\\
4.62318157318356	6.04325534203805\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
4.63522899303498	6.05219090901416\\
};
\addplot [color=black,only marks,mark=triangle,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.1	2\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.3	4\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
4.2	5.7\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.66651092223154	0\\
1.66642875914297	0.00523023446209184\\
1.66618235096232	0.0104553073142235\\
1.6657719408647	0.0156700620403205\\
1.66519793387534	0.0208693523070532\\
1.66446089646984	0.0260480470426464\\
1.66356155601512	0.0312010355006272\\
1.66250080005164	0.0363232323035157\\
1.66127967541747	0.0414095824614775\\
1.65989938721519	0.0464550663609893\\
1.65836129762262	0.051454704718591\\
1.65666692454849	0.0564035634948372\\
1.65481794013445	0.0612967587635987\\
1.6528161691049	0.0661294615319079\\
1.65066358696616	0.0708969025055918\\
1.64836231805692	0.0755943767959894\\
1.64591463345176	0.0802172485631092\\
1.64332294871987	0.0847609555906429\\
1.64058982154118	0.0892210137883228\\
1.63771794918225	0.0935930216171772\\
1.63471016583436	0.0978726644333179\\
1.63156943981655	0.102055718745973\\
1.62829887064621	0.106138056385562\\
1.62490168598025	0.110115648577701\\
1.6213812384298	0.113984569919117\\
1.61774100225155	0.117741002251547\\
1.61398456991912	0.121381238429799\\
1.6101156485777	0.124901685980254\\
1.60613805638556	0.128298870646211\\
1.60205571874597	0.13156943981655\\
1.59787266443332	0.134710165834361\\
1.59359302161718	0.137717949182249\\
1.58922101378832	0.140589821541183\\
1.58476095559064	0.143322948719871\\
1.58021724856311	0.145914633451762\\
1.57559437679599	0.148362318056924\\
1.57089690250559	0.150663586966163\\
1.56612946153191	0.152816169104901\\
1.5612967587636	0.154817940134453\\
1.55640356349484	0.156666924548488\\
1.55145470471859	0.158361297622621\\
1.54645506636099	0.159899387215192\\
1.54140958246148	0.161279675417468\\
1.53632323230352	0.162500800051639\\
1.53120103550063	0.163561556015117\\
1.52604804704265	0.164460896469835\\
1.52086935230705	0.165197933875342\\
1.51567006204032	0.165771940864702\\
1.51045530731422	0.166182350962318\\
1.50523023446209	0.166428759142972\\
1.5	0.16651092223154\\
1.49476976553791	0.166428759142972\\
1.48954469268578	0.166182350962318\\
1.48432993795968	0.165771940864702\\
1.47913064769295	0.165197933875342\\
1.47395195295735	0.164460896469835\\
1.46879896449937	0.163561556015117\\
1.46367676769648	0.162500800051639\\
1.45859041753852	0.161279675417468\\
1.45354493363901	0.159899387215192\\
1.44854529528141	0.158361297622621\\
1.44359643650516	0.156666924548488\\
1.4387032412364	0.154817940134453\\
1.43387053846809	0.152816169104901\\
1.42910309749441	0.150663586966163\\
1.42440562320401	0.148362318056924\\
1.41978275143689	0.145914633451762\\
1.41523904440936	0.143322948719871\\
1.41077898621168	0.140589821541183\\
1.40640697838282	0.137717949182249\\
1.40212733556668	0.134710165834361\\
1.39794428125403	0.13156943981655\\
1.39386194361444	0.128298870646211\\
1.3898843514223	0.124901685980254\\
1.38601543008088	0.121381238429799\\
1.38225899774845	0.117741002251547\\
1.3786187615702	0.113984569919117\\
1.37509831401975	0.110115648577701\\
1.37170112935379	0.106138056385562\\
1.36843056018345	0.102055718745973\\
1.36528983416564	0.0978726644333179\\
1.36228205081775	0.0935930216171772\\
1.35941017845882	0.0892210137883228\\
1.35667705128013	0.0847609555906428\\
1.35408536654824	0.0802172485631091\\
1.35163768194308	0.0755943767959894\\
1.34933641303384	0.0708969025055918\\
1.3471838308951	0.0661294615319079\\
1.34518205986555	0.0612967587635987\\
1.34333307545151	0.0564035634948371\\
1.34163870237738	0.0514547047185909\\
1.34010061278481	0.0464550663609893\\
1.33872032458253	0.0414095824614775\\
1.33749919994836	0.0363232323035156\\
1.33643844398488	0.0312010355006272\\
1.33553910353016	0.0260480470426463\\
1.33480206612466	0.0208693523070532\\
1.3342280591353	0.0156700620403205\\
1.33381764903768	0.0104553073142234\\
1.33357124085703	0.00523023446209183\\
1.33348907776846	2.03917067933929e-17\\
1.33357124085703	-0.0052302344620918\\
1.33381764903768	-0.0104553073142234\\
1.3342280591353	-0.0156700620403205\\
1.33480206612466	-0.0208693523070532\\
1.33553910353016	-0.0260480470426463\\
1.33643844398488	-0.0312010355006272\\
1.33749919994836	-0.0363232323035156\\
1.33872032458253	-0.0414095824614774\\
1.34010061278481	-0.0464550663609892\\
1.34163870237738	-0.0514547047185909\\
1.34333307545151	-0.0564035634948371\\
1.34518205986555	-0.0612967587635986\\
1.3471838308951	-0.0661294615319079\\
1.34933641303384	-0.0708969025055917\\
1.35163768194308	-0.0755943767959893\\
1.35408536654824	-0.0802172485631091\\
1.35667705128013	-0.0847609555906428\\
1.35941017845882	-0.0892210137883228\\
1.36228205081775	-0.0935930216171771\\
1.36528983416564	-0.0978726644333178\\
1.36843056018345	-0.102055718745973\\
1.37170112935379	-0.106138056385562\\
1.37509831401975	-0.110115648577701\\
1.3786187615702	-0.113984569919117\\
1.38225899774845	-0.117741002251547\\
1.38601543008088	-0.121381238429799\\
1.3898843514223	-0.124901685980254\\
1.39386194361444	-0.128298870646211\\
1.39794428125403	-0.13156943981655\\
1.40212733556668	-0.134710165834361\\
1.40640697838282	-0.137717949182249\\
1.41077898621168	-0.140589821541183\\
1.41523904440936	-0.143322948719871\\
1.41978275143689	-0.145914633451762\\
1.42440562320401	-0.148362318056924\\
1.42910309749441	-0.150663586966162\\
1.43387053846809	-0.152816169104901\\
1.4387032412364	-0.154817940134453\\
1.44359643650516	-0.156666924548488\\
1.44854529528141	-0.158361297622621\\
1.45354493363901	-0.159899387215192\\
1.45859041753852	-0.161279675417468\\
1.46367676769648	-0.162500800051639\\
1.46879896449937	-0.163561556015117\\
1.47395195295735	-0.164460896469835\\
1.47913064769295	-0.165197933875342\\
1.48432993795968	-0.165771940864702\\
1.48954469268578	-0.166182350962318\\
1.49476976553791	-0.166428759142972\\
1.5	-0.16651092223154\\
1.50523023446209	-0.166428759142972\\
1.51045530731422	-0.166182350962318\\
1.51567006204032	-0.165771940864702\\
1.52086935230705	-0.165197933875342\\
1.52604804704265	-0.164460896469835\\
1.53120103550063	-0.163561556015117\\
1.53632323230352	-0.162500800051639\\
1.54140958246148	-0.161279675417468\\
1.54645506636099	-0.159899387215192\\
1.55145470471859	-0.158361297622621\\
1.55640356349484	-0.156666924548488\\
1.5612967587636	-0.154817940134453\\
1.56612946153191	-0.152816169104901\\
1.57089690250559	-0.150663586966163\\
1.57559437679599	-0.148362318056924\\
1.58021724856311	-0.145914633451762\\
1.58476095559064	-0.143322948719871\\
1.58922101378832	-0.140589821541183\\
1.59359302161718	-0.137717949182249\\
1.59787266443332	-0.134710165834361\\
1.60205571874597	-0.13156943981655\\
1.60613805638556	-0.128298870646211\\
1.6101156485777	-0.124901685980254\\
1.61398456991912	-0.121381238429799\\
1.61774100225155	-0.117741002251547\\
1.6213812384298	-0.113984569919117\\
1.62490168598025	-0.110115648577701\\
1.62829887064621	-0.106138056385562\\
1.63156943981655	-0.102055718745973\\
1.63471016583436	-0.0978726644333179\\
1.63771794918225	-0.0935930216171772\\
1.64058982154118	-0.0892210137883229\\
1.64332294871987	-0.084760955590643\\
1.64591463345176	-0.0802172485631092\\
1.64836231805692	-0.0755943767959895\\
1.65066358696616	-0.0708969025055919\\
1.6528161691049	-0.066129461531908\\
1.65481794013445	-0.0612967587635987\\
1.65666692454849	-0.0564035634948372\\
1.65836129762262	-0.051454704718591\\
1.65989938721519	-0.0464550663609894\\
1.66127967541747	-0.0414095824614776\\
1.66250080005164	-0.0363232323035156\\
1.66356155601512	-0.0312010355006272\\
1.66446089646984	-0.0260480470426464\\
1.66519793387534	-0.0208693523070533\\
1.6657719408647	-0.0156700620403206\\
1.66618235096232	-0.0104553073142234\\
1.66642875914297	-0.00523023446209186\\
1.66651092223154	-4.07834135867857e-17\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.66682296542243	2.17942780263059\\
1.67643984323845	2.20204043246807\\
1.68647472379216	2.22445367279134\\
1.69691770386798	2.24664540443819\\
1.70775847750536	2.26859372684872\\
1.71898634616955	2.29027697967856\\
1.73059022930974	2.31167376417502\\
1.74255867529421	2.33276296429508\\
1.75487987271176	2.35352376754433\\
1.76754166202808	2.37393568551646\\
1.7805315475858	2.39397857411278\\
1.79383670993615	2.41363265342207\\
1.80744401849026	2.4328785272409\\
1.82134004447741	2.45169720221541\\
1.83551107419763	2.47007010658539\\
1.84994312255549	2.48797910851243\\
1.86462194686165	2.50540653397379\\
1.87953306088872	2.5223351842046\\
1.89466174916739	2.53874835267088\\
1.90999308150886	2.55462984155695\\
1.92551192773906	2.56996397775068\\
1.94120297263038	2.58473562831096\\
1.95705073101591	2.59893021540208\\
1.97303956307146	2.61253373068032\\
1.98915368975014	2.62553274911847\\
2.0053772083544	2.63791444225473\\
2.02169410823007	2.64966659085282\\
2.03808828656692	2.66077759696094\\
2.05454356429025	2.67123649535751\\
2.07104370202759	2.68103296437252\\
2.0875724161351	2.69015733607381\\
2.10411339476749	2.69860060580809\\
2.12065031397585	2.70635444108751\\
2.13716685381746	2.71341118981279\\
2.15364671446157	2.7197638878249\\
2.17007363227534	2.72540626577787\\
2.18643139587416	2.73033275532588\\
2.20270386212023	2.73453849461852\\
2.21887497205398	2.73801933309888\\
2.23492876674226	2.74077183559963\\
2.25084940302791	2.74279328573311\\
2.26662116916505	2.74408168857209\\
2.28222850032463	2.74463577261852\\
2.29765599395511	2.74445499105834\\
2.31288842498285	2.74353952230113\\
2.32791076083747	2.74189026980402\\
2.34270817628714	2.73950886118011\\
2.35726606806932	2.73639764659221\\
2.37157006930244	2.73255969643348\\
2.3856060636642	2.72799879829738\\
2.39936019932276	2.72271945323972\\
2.41281890260678	2.71672687133668\\
2.42596889140102	2.71002696654313\\
2.43879718825415	2.70262635085618\\
2.45129113318594	2.69453232779005\\
2.46343839618118	2.6857528851683\\
2.47522698935784	2.67629668724083\\
2.4866452787977	2.66617306613335\\
2.49768199602764	2.65539201263764\\
2.50832624914023	2.6439641663519\\
2.51856753354274	2.6319008051807\\
2.52839574232392	2.61921383420509\\
2.53780117622826	2.60591577393372\\
2.54677455322805	2.59201974794658\\
2.55530701768355	2.57753946994362\\
2.56339014908247	2.56248923021101\\
2.57101597035003	2.54688388151833\\
2.57817695572129	2.53073882446068\\
2.58486603816826	2.51406999226017\\
2.59107661637414	2.49689383504172\\
2.59680256124807	2.4792273035988\\
2.60203822197373	2.46108783266504\\
2.60677843158613	2.44249332370825\\
2.61101851207064	2.42346212726383\\
2.61475427897976	2.404013024825\\
2.61798204556256	2.38416521030775\\
2.62069862640312	2.36393827110875\\
2.62290134056412	2.34335216877497\\
2.62458801423264	2.32242721930402\\
2.62575698286538	2.30118407309473\\
2.62640709283145	2.27964369456769\\
2.62653770255079	2.2578273414759\\
2.62614868312738	2.23575654392594\\
2.62524041847642	2.21345308313036\\
2.62381380494548	2.19093896991224\\
2.62187025042985	2.16823642298315\\
2.61941167298322	2.14536784701601\\
2.61644049892467	2.12235581053434\\
2.61295966044431	2.09922302363987\\
2.60897259270946	2.0759923156004\\
2.60448323047461	2.0526866123201\\
2.59949600419828	2.02932891371437\\
2.59401583567069	2.00594227101173\\
2.58804813315655	1.98254976400502\\
2.58159878605775	1.95917447827444\\
2.57467415910123	1.93583948240489\\
2.56728108605779	1.91256780522\\
2.55942686299794	1.88938241305555\\
2.55111924109159	1.86630618709438\\
2.54236641895856	1.84336190078551\\
2.53317703457757	1.82057219736941\\
2.52356015676155	1.79795956753193\\
2.51352527620784	1.77554632720866\\
2.50308229613202	1.75335459556181\\
2.49224152249464	1.73140627315128\\
2.48101365383045	1.70972302032144\\
2.46940977069026	1.68832623582498\\
2.45744132470579	1.66723703570492\\
2.44512012728824	1.64647623245567\\
2.43245833797192	1.62606431448354\\
2.4194684524142	1.60602142588722\\
2.40616329006385	1.58636734657793\\
2.39255598150974	1.5671214727591\\
2.37865995552259	1.54830279778459\\
2.36448892580237	1.52992989341461\\
2.35005687744452	1.51202089148757\\
2.33537805313836	1.49459346602621\\
2.32046693911128	1.4776648157954\\
2.30533825083261	1.46125164732912\\
2.29000691849114	1.44537015844305\\
2.27448807226095	1.43003602224932\\
2.25879702736962	1.41526437168904\\
2.24294926898409	1.40106978459792\\
2.22696043692854	1.38746626931968\\
2.21084631024986	1.37446725088153\\
2.1946227916456	1.36208555774527\\
2.17830589176994	1.35033340914718\\
2.16191171343308	1.33922240303906\\
2.14545643570975	1.32876350464249\\
2.12895629797241	1.31896703562748\\
2.1124275838649	1.30984266392619\\
2.09588660523251	1.30139939419191\\
2.07934968602415	1.29364555891249\\
2.06283314618254	1.28658881018721\\
2.04635328553843	1.2802361121751\\
2.02992636772466	1.27459373422213\\
2.01356860412584	1.26966724467412\\
1.99729613787977	1.26546150538148\\
1.98112502794602	1.26198066690112\\
1.96507123325774	1.25922816440037\\
1.94915059697209	1.25720671426689\\
1.93337883083495	1.25591831142791\\
1.91777149967537	1.25536422738148\\
1.90234400604489	1.25554500894166\\
1.88711157501715	1.25646047769887\\
1.87208923916253	1.25810973019598\\
1.85729182371286	1.26049113881989\\
1.84273393193068	1.26360235340779\\
1.82842993069757	1.26744030356652\\
1.8143939363358	1.27200120170262\\
1.80063980067724	1.27728054676028\\
1.78718109739322	1.28327312866332\\
1.77403110859898	1.28997303345687\\
1.76120281174585	1.29737364914382\\
1.74870886681406	1.30546767220995\\
1.73656160381882	1.3142471148317\\
1.72477301064216	1.32370331275917\\
1.7133547212023	1.33382693386665\\
1.70231800397236	1.34460798736236\\
1.69167375085977	1.3560358336481\\
1.68143246645726	1.3680991948193\\
1.67160425767608	1.38078616579491\\
1.66219882377174	1.39408422606628\\
1.65322544677195	1.40798025205342\\
1.64469298231645	1.42246053005638\\
1.63660985091753	1.43751076978899\\
1.62898402964997	1.45311611848167\\
1.62182304427871	1.46926117553932\\
1.61513396183174	1.48593000773983\\
1.60892338362586	1.50310616495828\\
1.60319743875193	1.5207726964012\\
1.59796177802627	1.53891216733496\\
1.59322156841387	1.55750667629175\\
1.58898148792936	1.57653787273617\\
1.58524572102024	1.595986975175\\
1.58201795443744	1.61583478969225\\
1.57930137359688	1.63606172889125\\
1.57709865943588	1.65664783122503\\
1.57541198576736	1.67757278069598\\
1.57424301713462	1.69881592690527\\
1.57359290716855	1.72035630543231\\
1.57346229744921	1.7421726585241\\
1.57385131687262	1.76424345607406\\
1.57475958152358	1.78654691686964\\
1.57618619505452	1.80906103008776\\
1.57812974957015	1.83176357701685\\
1.58058832701678	1.85463215298399\\
1.58355950107533	1.87764418946566\\
1.58704033955569	1.90077697636013\\
1.59102740729054	1.9240076843996\\
1.59551676952539	1.9473133876799\\
1.60050399580172	1.97067108628563\\
1.60598416432931	1.99405772898827\\
1.61195186684345	2.01745023599498\\
1.61840121394225	2.04082552172556\\
1.62532584089877	2.06416051759511\\
1.63271891394221	2.08743219478\\
1.64057313700206	2.11061758694445\\
1.64888075890841	2.13369381290562\\
1.65763358104144	2.15663809921449\\
1.66682296542243	2.17942780263059\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.55644856431622	3.76171774945161\\
2.54022689689036	3.81359936527088\\
2.52475503378876	3.86566493601221\\
2.51004824387235	3.91786307924322\\
2.49612104096721	3.97014228169851\\
2.48298716954114	4.02245095011699\\
2.47065959113959	4.07473746215825\\
2.4591504715941	4.12695021734752\\
2.44847116901616	4.17903768799916\\
2.43863222258807	4.23094847006822\\
2.4296433421621	4.28263133388007\\
2.42151339867798	4.33403527468787\\
2.41425041540839	4.38510956300813\\
2.40786156004095	4.43580379468454\\
2.40235313760457	4.48606794063082\\
2.39773058424716	4.53585239620339\\
2.39399846187079	4.58510803015516\\
2.39116045362966	4.63378623312211\\
2.38921936029527	4.68183896559491\\
2.38817709749239	4.72921880532808\\
2.38803469380857	4.77587899414005\\
2.38879228977906	4.82177348405781\\
2.39044913774809	4.86685698276071\\
2.39300360260676	4.91108499827855\\
2.39645316340666	4.95441388289971\\
2.40079441584774	4.99680087624623\\
2.40602307563797	5.03820414747312\\
2.41213398272141	5.07858283655036\\
2.41912110637054	5.11789709458682\\
2.42697755113788	5.15610812315626\\
2.43569556366097	5.19317821258678\\
2.44526654031399	5.22907077917562\\
2.4556810356985	5.26375040129294\\
2.46692877196491	5.29718285433861\\
2.47899864895548	5.32933514451783\\
2.49187875515884	5.36017554140199\\
2.5055563794652	5.38967360924277\\
2.52001802371068	5.41780023700856\\
2.5352494159984	5.44452766711351\\
2.55123552478307	5.46982952281097\\
2.56796057370534	5.49368083422407\\
2.58540805716118	5.51605806298807\\
2.60356075659087	5.53693912547981\\
2.62240075747168	5.55630341461161\\
2.64190946699731	5.57413182016798\\
2.66206763242679	5.59040674766508\\
2.68285536008455	5.60511213571436\\
2.70425213499313	5.61823347187324\\
2.72623684111897	5.62975780696707\\
2.74878778221135	5.63967376786846\\
2.77188270321403	5.64797156872119\\
2.79549881222827	5.6546430205976\\
2.81961280300567	5.65968153958016\\
2.84420087794866	5.66308215325893\\
2.86923877159581	5.66484150563878\\
2.89470177456897	5.66495786045132\\
2.92056475795838	5.66343110286838\\
2.94680219812191	5.66026273961539\\
2.97338820187381	5.65545589748434\\
3.00029653203814	5.6490153202481\\
3.0275006333417	5.64094736397879\\
3.05497365862092	5.63125999077522\\
3.08268849531668	5.61996276090516\\
3.11061779223124	5.60706682337056\\
3.13873398652047	5.59258490490482\\
3.16700933089512	5.57653129741305\\
3.19541592100402	5.55892184386765\\
3.2239257229723	5.53977392267328\\
3.25251060106745	5.51910643051639\\
3.28114234546588	5.49693976371652\\
3.30979270009262	5.47329579809759\\
3.33843339050666	5.44819786739909\\
3.36703615180438	5.42167074024852\\
3.39557275651365	5.39374059571771\\
3.42401504245088	5.36443499748727\\
3.45233494051373	5.33378286664454\\
3.48050450238191	5.301814453142\\
3.50849592809881	5.26856130594416\\
3.5362815935067	5.23405624189262\\
3.56383407750842	5.19833331331975\\
3.59112618912871	5.16142777444316\\
3.61813099434843	5.12337604657408\\
3.64482184268514	5.08421568217386\\
3.67117239349397	5.04398532779428\\
3.6971566419626	5.00272468593804\\
3.72274894477492	4.9604744758772\\
3.74792404541785	4.91727639346816\\
3.77265709910647	4.87317307000288\\
3.79692369730286	4.82820803013698\\
3.82069989180433	4.7824256489361\\
3.84396221837746	4.73587110808311\\
3.8666877199144	4.68859035128924\\
3.88885396908882	4.64063003895316\\
3.91043909048896	4.59203750211285\\
3.93142178220598	4.5428606957355\\
3.95178133685644	4.49314815139182\\
3.97149766201794	4.44294892936122\\
3.99055130005793	4.39231257021522\\
4.00892344733602	4.34128904592688\\
4.02659597276096	4.28992871055453\\
4.04355143568378	4.23828225054839\\
4.05977310310964	4.18640063472912\\
4.07524496621124	4.13433506398779\\
4.08995175612765	4.08213692075678\\
4.10387895903279	4.02985771830149\\
4.11701283045885	3.97754904988301\\
4.12934040886041	3.92526253784175\\
4.1408495284059	3.87304978265248\\
4.15152883098384	3.82096231200084\\
4.16136777741193	3.76905152993178\\
4.1703566578379	3.71736866611993\\
4.17848660132202	3.66596472531213\\
4.18574958459161	3.61489043699187\\
4.19213843995905	3.56419620531546\\
4.19764686239543	3.51393205936918\\
4.20226941575284	3.46414760379661\\
4.20600153812921	3.41489196984484\\
4.20883954637034	3.36621376687789\\
4.21078063970473	3.31816103440509\\
4.21182290250761	3.27078119467192\\
4.21196530619143	3.22412100585995\\
4.21120771022095	3.17822651594219\\
4.20955086225191	3.13314301723929\\
4.20699639739324	3.08891500172145\\
4.20354683659334	3.04558611710029\\
4.19920558415226	3.00319912375377\\
4.19397692436203	2.96179585252688\\
4.18786601727859	2.92141716344964\\
4.18087889362946	2.88210290541318\\
4.17302244886212	2.84389187684374\\
4.16430443633903	2.80682178741322\\
4.15473345968601	2.77092922082438\\
4.1443189643015	2.73624959870706\\
4.13307122803509	2.70281714566139\\
4.12100135104452	2.67066485548217\\
4.10812124484116	2.63982445859801\\
4.0944436205348	2.61032639075723\\
4.07998197628932	2.58219976299144\\
4.0647505840016	2.55547233288649\\
4.04876447521693	2.53017047718904\\
4.03203942629466	2.50631916577593\\
4.01459194283882	2.48394193701193\\
3.99643924340913	2.46306087452019\\
3.97759924252832	2.44369658538839\\
3.95809053300269	2.42586817983202\\
3.93793236757321	2.40959325233492\\
3.91714463991545	2.39488786428564\\
3.89574786500687	2.38176652812676\\
3.87376315888103	2.37024219303293\\
3.85121221778865	2.36032623213154\\
3.82811729678597	2.35202843127881\\
3.80450118777173	2.3453569794024\\
3.78038719699433	2.34031846041984\\
3.75579912205135	2.33691784674107\\
3.73076122840419	2.33515849436122\\
3.70529822543103	2.33504213954868\\
3.67943524204162	2.33656889713162\\
3.65319780187809	2.33973726038461\\
3.62661179812619	2.34454410251566\\
3.59970346796186	2.3509846797519\\
3.5724993666583	2.35905263602121\\
3.54502634137908	2.36874000922478\\
3.51731150468332	2.38003723909484\\
3.48938220776876	2.39293317662944\\
3.46126601347953	2.40741509509518\\
3.43299066910488	2.42346870258695\\
3.40458407899598	2.44107815613234\\
3.3760742770277	2.46022607732672\\
3.34748939893255	2.48089356948361\\
3.31885765453412	2.50306023628348\\
3.29020729990738	2.52670420190241\\
3.26156660949334	2.55180213260091\\
3.23296384819562	2.57832925975148\\
3.20442724348635	2.60625940428229\\
3.17598495754912	2.63556500251273\\
3.14766505948627	2.66621713335546\\
3.11949549761809	2.698185546858\\
3.09150407190119	2.73143869405584\\
3.0637184064933	2.76594375810738\\
3.03616592249158	2.80166668668025\\
3.00887381087129	2.83857222555684\\
2.98186900565157	2.87662395342592\\
2.95517815731486	2.91578431782614\\
2.92882760650603	2.95601467220572\\
2.9028433580374	2.99727531406196\\
2.87725105522508	3.0395255241228\\
2.85207595458215	3.08272360653184\\
2.82734290089353	3.12682692999711\\
2.80307630269714	3.17179196986302\\
2.77930010819567	3.2175743510639\\
2.75603778162254	3.26412889191689\\
2.7333122800856	3.31140964871076\\
2.71114603091118	3.35936996104683\\
2.68956090951104	3.40796249788715\\
2.66857821779402	3.4571393042645\\
2.64821866314356	3.50685184860818\\
2.62850233798206	3.55705107063878\\
2.60944869994207	3.60768742978478\\
2.59107655266398	3.65871095407312\\
2.57340402723904	3.71007128944547\\
2.55644856431622	3.76171774945161\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
3.4620742033842	5.17645566418621\\
3.42721275626088	5.22636377204987\\
3.39311395684741	5.27673930168772\\
3.35981145654199	5.32753253853393\\
3.32733812089177	5.37869335579606\\
3.29572599715849	5.4301712639242\\
3.26500628269168	5.48191546043803\\
3.23520929414071	5.53387488006274\\
3.20636443753582	5.5859982451243\\
3.17850017926801	5.63823411615432\\
3.15164401799609	5.69053094265462\\
3.12582245750886	5.7428371139713\\
3.10106098056904	5.79510101022828\\
3.07738402376488	5.84727105326984\\
3.0548149533942	5.89929575756208\\
3.03337604240465	5.95112378100288\\
3.01308844841304	6.00270397559036\\
2.99397219282527	6.05398543789983\\
2.97604614107768	6.10491755931928\\
2.9593279840191	6.15545007599396\\
2.94383422045215	6.2055331184308\\
2.92958014085089	6.25511726071349\\
2.91657981227095	6.30415356927998\\
2.90484606446711	6.35259365121394\\
2.8943904772318	6.40038970200273\\
2.88522336896732	6.44749455271472\\
2.87735378650277	6.4938617165493\\
2.87078949616592	6.53944543471372\\
2.86553697611883	6.58420072158156\\
2.86160140996464	6.62808340908804\\
2.85898668163199	6.67105019031862\\
2.85769537154207	6.71305866224767\\
2.85772875406204	6.75406736758513\\
2.85908679624737	6.79403583568988\\
2.8617681578744	6.83292462250936\\
2.86577019276292	6.87069534950606\\
2.87108895138766	6.90731074153257\\
2.87771918477601	6.94273466361757\\
2.88565434968808	6.97693215662676\\
2.89488661507414	7.00986947176324\\
2.90540686980288	7.04151410387355\\
2.91720473165299	7.0718348235263\\
2.93026855755922	7.10080170783185\\
2.9445854551026	7.12838616997262\\
2.96014129523376	7.15456098741477\\
2.97692072621656	7.17930032877362\\
2.99490718877844	7.20257977930607\\
3.01408293245238	7.22437636500499\\
3.03442903309449	7.24466857527184\\
3.05592541155984	7.263436384145\\
3.07855085351819	7.28066127006297\\
3.10228303038991	7.29632623414293\\
3.12709852138167	7.3104158169566\\
3.15297283659985	7.32291611378679\\
3.17988044121919	7.3338147883497\\
3.20779478068252	7.34310108496937\\
3.23668830690693	7.35076583919217\\
3.26653250547039	7.35680148683106\\
3.29729792375206	7.36120207143052\\
3.32895419999844	7.36396325014483\\
3.36147009328679	7.36508229802397\\
3.39481351435612	7.36455811070277\\
3.42895155727544	7.36239120549086\\
3.46385053191792	7.35858372086204\\
3.49947599720899	7.35313941434397\\
3.53579279511554	7.34606365880989\\
3.5727650853426	7.33736343717623\\
3.61035638070343	7.32704733551137\\
3.64852958312797	7.31512553456216\\
3.68724702027414	7.3016097997068\\
3.72647048270588	7.28651346934384\\
3.76616126160127	7.26985144172872\\
3.80628018695348	7.25164016027107\\
3.8467876662268	7.23189759730703\\
3.88764372342971	7.21064323636268\\
3.92880803856636	7.18789805292621\\
3.97023998742755	7.16368449374761\\
4.01189868168188	7.13802645468645\\
4.05374300922765	7.11094925712955\\
4.09573167476549	7.08247962300184\\
4.13782324055186	7.05264564839501\\
4.17997616729313	7.0214767758401\\
4.22214885513976	6.98900376525126\\
4.26429968474044	6.95525866356943\\
4.30638705831527	6.92027477313587\\
4.34836944070781	6.88408661882679\\
4.39020540037523	6.84672991398143\\
4.43185365027626	6.80824152515736\\
4.4732730886165	6.76865943574757\\
4.51442283941093	6.72802270849552\\
4.55526229282359	6.68637144694487\\
4.59575114524457	6.64374675586216\\
4.63584943906481	6.60019070067133\\
4.67551760210944	6.55574626594028\\
4.71471648669071	6.51045731296025\\
4.7534074082421	6.46436853646002\\
4.79155218349524	6.41752542049764\\
4.82911316816223	6.36997419357312\\
4.866053294086	6.32176178300651\\
4.90233610582209	6.27293576862628\\
4.9379257966158	6.22354433581379\\
4.97278724373912	6.17363622795013\\
5.00688604315259	6.12326069831228\\
5.04018854345801	6.07246746146607\\
5.07266187910823	6.02130664420394\\
5.10427400284151	5.9698287360758\\
5.13499371730832	5.91808453956197\\
5.16479070585929	5.86612511993726\\
5.19363556246418	5.8140017548757\\
5.22149982073199	5.76176588384568\\
5.24835598200391	5.70946905734538\\
5.27417754249114	5.6571628860287\\
5.29893901943096	5.60489898977172\\
5.32261597623512	5.55272894673016\\
5.3451850466058	5.50070424243792\\
5.36662395759535	5.44887621899712\\
5.38691155158696	5.39729602440964\\
5.40602780717473	5.34601456210017\\
5.42395385892232	5.29508244068072\\
5.4406720159809	5.24454992400604\\
5.45616577954785	5.1944668815692\\
5.47041985914912	5.14488273928651\\
5.48342018772905	5.09584643072002\\
5.49515393553289	5.04740634878606\\
5.5056095227682	4.99961029799727\\
5.51477663103268	4.95250544728528\\
5.52264621349723	4.90613828345071\\
5.52921050383408	4.86055456528628\\
5.53446302388117	4.81579927841844\\
5.53839859003536	4.77191659091196\\
5.54101331836801	4.72894980968138\\
5.54230462845793	4.68694133775233\\
5.54227124593796	4.64593263241487\\
5.54091320375263	4.60596416431012\\
5.5382318421256	4.56707537749064\\
5.53422980723709	4.52930465049394\\
5.52891104861234	4.49268925846743\\
5.52228081522399	4.45726533638243\\
5.51434565031192	4.42306784337324\\
5.50511338492586	4.39013052823676\\
5.49459313019712	4.35848589612645\\
5.48279526834701	4.3281651764737\\
5.46973144244078	4.29919829216815\\
5.4554145448974	4.27161383002738\\
5.43985870476624	4.24543901258523\\
5.42307927378344	4.22069967122638\\
5.40509281122156	4.19742022069394\\
5.38591706754762	4.17562363499501\\
5.36557096690551	4.15533142472816\\
5.34407458844016	4.136563615855\\
5.32144914648181	4.11933872993703\\
5.29771696961009	4.10367376585707\\
5.27290147861834	4.0895841830434\\
5.24702716340015	4.07708388621321\\
5.22011955878081	4.0661852116503\\
5.19220521931748	4.05689891503063\\
5.16331169309307	4.04923416080783\\
5.13346749452961	4.04319851316894\\
5.10270207624794	4.03879792856948\\
5.07104580000156	4.03603674985517\\
5.03852990671321	4.03491770197603\\
5.00518648564388	4.03544188929723\\
4.97104844272456	4.03760879450914\\
4.93614946808208	4.04141627913796\\
4.90052400279101	4.04686058565603\\
4.86420720488446	4.05393634119011\\
4.82723491465741	4.06263656282377\\
4.78964361929657	4.07295266448863\\
4.75147041687203	4.08487446543784\\
4.71275297972586	4.09839020029319\\
4.67352951729412	4.11348653065616\\
4.63383873839873	4.13014855827128\\
4.59371981304652	4.14835983972893\\
4.5532123337732	4.16810240269297\\
4.51235627657029	4.18935676363732\\
4.47119196143364	4.21210194707379\\
4.42976001257245	4.23631550625239\\
4.38810131831812	4.26197354531355\\
4.34625699077235	4.28905074287045\\
4.30426832523451	4.31752037699816\\
4.26217675944814	4.34735435160499\\
4.22002383270688	4.3785232241599\\
4.17785114486024	4.41099623474874\\
4.13570031525956	4.44474133643057\\
4.09361294168473	4.47972522686413\\
4.05163055929219	4.51591338117321\\
4.00979459962477	4.55327008601857\\
3.96814634972374	4.59175847484264\\
3.9267269113835	4.63134056425243\\
3.88557716058907	4.67197729150448\\
3.84473770717641	4.71362855305513\\
3.80424885475543	4.75625324413784\\
3.76415056093519	4.79980929932867\\
3.72448239789056	4.84425373405972\\
3.68528351330929	4.88954268703975\\
3.6465925917579	4.93563146353998\\
3.60844781650476	4.98247457950236\\
3.57088683183777	5.03002580642688\\
3.533946705914	5.07823821699349\\
3.49766389417791	5.12706423137372\\
3.4620742033842	5.17645566418621\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.5	0\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
2.1	2\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.3	4.7\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
5	6\\
};
\node[above, align=center, text=black]
at (axis cs:1.5,0.1) {1};
\node[right, align=left, text=black]
at (axis cs:2.2,2) {2};
\node[right, align=left, text=black]
at (axis cs:3.4,4.7) {3};
\node[right, align=left, text=black]
at (axis cs:5.1,6) {4};
\end{axis}
\end{tikzpicture}%

==> turtlecase.tex <==
\begin{tikzpicture}

\begin{axis}[small,%
width=0.6\linewidth,
%height=0.675\linewidth,
%at={(0\linewidth,0\linewidth)},
scale only axis,
xmin=-1,
xmax=5.5,
xlabel={x [m]},
ymin=-1,
ymax=4.98,
ylabel={y [m]},
axis background/.style={fill=white},
xlabel near ticks,
ylabel near ticks,
axis x line=bottom,
axis y line=left,
axis equal
]
\addplot [color=black,only marks,mark=triangle,mark options={solid,rotate=270},forget plot]
  table[row sep=crcr]{%
0	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6	1.45\\
};
\addplot [color=black,only marks,mark=o,mark options={solid},forget plot]
  table[row sep=crcr]{%
2	3\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.0325546111577	0\\
2.03214379571486	0.0261511723104592\\
2.03091175481159	0.0522765365711173\\
2.02885970432351	0.0783503102016025\\
2.02598966937671	0.104346761535266\\
2.02230448234918	0.130240235213232\\
2.01780778007559	0.156005177503136\\
2.01250400025819	0.181616161517578\\
2.00639837708734	0.207047912307387\\
1.99949693607596	0.232275331804947\\
1.99180648811311	0.257273523592955\\
1.98333462274244	0.282017817474186\\
1.97408970067226	0.306483793817994\\
1.96408084552451	0.33064730765954\\
1.95331793483081	0.354484512527959\\
1.94181159028462	0.377971883979947\\
1.92957316725881	0.401086242815546\\
1.91661474359936	0.423804777953214\\
1.90294910770592	0.446105068941614\\
1.88858974591124	0.467965108085886\\
1.8735508291718	0.489363322166589\\
1.85784719908275	0.510278593729864\\
1.84149435323105	0.530690281927809\\
1.82450842990127	0.550578242888505\\
1.80690619214899	0.569922849595587\\
1.78870501125774	0.588705011257737\\
1.76992284959559	0.606906192148994\\
1.7505782428885	0.624508429901272\\
1.73069028192781	0.641494353231054\\
1.71027859372986	0.657847199082749\\
1.68936332216659	0.673550829171804\\
1.66796510808589	0.688589745911243\\
1.64610506894161	0.702949107705916\\
1.62380477795321	0.716614743599357\\
1.60108624281555	0.729573167258812\\
1.57797188397995	0.741811590284618\\
1.55448451252796	0.753317934830813\\
1.53064730765954	0.764080845524505\\
1.50648379381799	0.774089700672264\\
1.48201781747419	0.783334622742441\\
1.45727352359295	0.791806488113106\\
1.43227533180495	0.79949693607596\\
1.40704791230739	0.806398377087341\\
1.38161616151758	0.812504000258193\\
1.35600517750314	0.817807780075587\\
1.33024023521323	0.822304482349177\\
1.30434676153527	0.825989669376711\\
1.2783503102016	0.828859704323511\\
1.25227653657112	0.830911754811589\\
1.22615117231046	0.83214379571486\\
1.2	0.832554611157698\\
1.17384882768954	0.83214379571486\\
1.14772346342888	0.830911754811589\\
1.1216496897984	0.828859704323511\\
1.09565323846473	0.82598966937671\\
1.06975976478677	0.822304482349177\\
1.04399482249686	0.817807780075587\\
1.01838383848242	0.812504000258193\\
0.992952087692613	0.806398377087341\\
0.967724668195053	0.79949693607596\\
0.942726476407045	0.791806488113106\\
0.917982182525814	0.783334622742441\\
0.893516206182006	0.774089700672264\\
0.86935269234046	0.764080845524505\\
0.845515487472041	0.753317934830813\\
0.822028116020053	0.741811590284619\\
0.798913757184454	0.729573167258812\\
0.776195222046786	0.716614743599357\\
0.753894931058386	0.702949107705916\\
0.732034891914114	0.688589745911243\\
0.710636677833411	0.673550829171804\\
0.689721406270136	0.657847199082749\\
0.669309718072191	0.641494353231054\\
0.649421757111495	0.624508429901272\\
0.630077150404413	0.606906192148994\\
0.611294988742263	0.588705011257737\\
0.593093807851006	0.569922849595587\\
0.575491570098728	0.550578242888505\\
0.558505646768946	0.530690281927809\\
0.542152800917251	0.510278593729864\\
0.526449170828196	0.489363322166589\\
0.511410254088757	0.467965108085886\\
0.497050892294084	0.446105068941614\\
0.483385256400643	0.423804777953214\\
0.470426832741188	0.401086242815546\\
0.458188409715381	0.377971883979947\\
0.446682065169187	0.354484512527959\\
0.435919154475495	0.33064730765954\\
0.425910299327736	0.306483793817993\\
0.416665377257559	0.282017817474186\\
0.408193511886894	0.257273523592955\\
0.40050306392404	0.232275331804946\\
0.393601622912659	0.207047912307387\\
0.387495999741807	0.181616161517578\\
0.382192219924413	0.156005177503136\\
0.377695517650823	0.130240235213232\\
0.374010330623289	0.104346761535266\\
0.371140295676489	0.0783503102016025\\
0.369088245188411	0.0522765365711171\\
0.36785620428514	0.0261511723104592\\
0.367445388842302	1.01958533966964e-16\\
0.36785620428514	-0.026151172310459\\
0.369088245188411	-0.0522765365711169\\
0.371140295676489	-0.0783503102016023\\
0.374010330623289	-0.104346761535266\\
0.377695517650823	-0.130240235213231\\
0.382192219924413	-0.156005177503136\\
0.387495999741806	-0.181616161517578\\
0.393601622912659	-0.207047912307387\\
0.40050306392404	-0.232275331804946\\
0.408193511886894	-0.257273523592954\\
0.416665377257559	-0.282017817474186\\
0.425910299327736	-0.306483793817993\\
0.435919154475494	-0.330647307659539\\
0.446682065169187	-0.354484512527959\\
0.458188409715381	-0.377971883979947\\
0.470426832741188	-0.401086242815546\\
0.483385256400643	-0.423804777953214\\
0.497050892294084	-0.446105068941614\\
0.511410254088757	-0.467965108085886\\
0.526449170828196	-0.489363322166589\\
0.542152800917251	-0.510278593729864\\
0.558505646768946	-0.530690281927808\\
0.575491570098728	-0.550578242888505\\
0.593093807851006	-0.569922849595587\\
0.611294988742263	-0.588705011257737\\
0.630077150404413	-0.606906192148994\\
0.649421757111495	-0.624508429901272\\
0.669309718072191	-0.641494353231054\\
0.689721406270136	-0.657847199082749\\
0.710636677833411	-0.673550829171804\\
0.732034891914114	-0.688589745911243\\
0.753894931058386	-0.702949107705916\\
0.776195222046785	-0.716614743599357\\
0.798913757184454	-0.729573167258812\\
0.822028116020053	-0.741811590284618\\
0.845515487472041	-0.753317934830813\\
0.86935269234046	-0.764080845524505\\
0.893516206182007	-0.774089700672264\\
0.917982182525814	-0.783334622742441\\
0.942726476407045	-0.791806488113106\\
0.967724668195053	-0.79949693607596\\
0.992952087692612	-0.806398377087341\\
1.01838383848242	-0.812504000258193\\
1.04399482249686	-0.817807780075587\\
1.06975976478677	-0.822304482349177\\
1.09565323846473	-0.82598966937671\\
1.1216496897984	-0.828859704323511\\
1.14772346342888	-0.830911754811589\\
1.17384882768954	-0.83214379571486\\
1.2	-0.832554611157698\\
1.22615117231046	-0.83214379571486\\
1.25227653657112	-0.830911754811589\\
1.2783503102016	-0.828859704323511\\
1.30434676153527	-0.825989669376711\\
1.33024023521323	-0.822304482349177\\
1.35600517750314	-0.817807780075587\\
1.38161616151758	-0.812504000258194\\
1.40704791230739	-0.806398377087341\\
1.43227533180495	-0.79949693607596\\
1.45727352359295	-0.791806488113106\\
1.48201781747419	-0.783334622742441\\
1.50648379381799	-0.774089700672264\\
1.53064730765954	-0.764080845524506\\
1.55448451252796	-0.753317934830813\\
1.57797188397995	-0.741811590284619\\
1.60108624281555	-0.729573167258812\\
1.62380477795321	-0.716614743599357\\
1.64610506894161	-0.702949107705916\\
1.66796510808589	-0.688589745911243\\
1.68936332216659	-0.673550829171804\\
1.71027859372986	-0.657847199082749\\
1.73069028192781	-0.641494353231054\\
1.7505782428885	-0.624508429901272\\
1.76992284959559	-0.606906192148994\\
1.78870501125774	-0.588705011257737\\
1.80690619214899	-0.569922849595587\\
1.82450842990127	-0.550578242888505\\
1.84149435323105	-0.530690281927809\\
1.85784719908275	-0.510278593729864\\
1.8735508291718	-0.489363322166589\\
1.88858974591124	-0.467965108085886\\
1.90294910770592	-0.446105068941614\\
1.91661474359936	-0.423804777953215\\
1.92957316725881	-0.401086242815546\\
1.94181159028462	-0.377971883979947\\
1.95331793483081	-0.354484512527959\\
1.96408084552451	-0.33064730765954\\
1.97408970067226	-0.306483793817993\\
1.98333462274244	-0.282017817474186\\
1.99180648811311	-0.257273523592955\\
1.99949693607596	-0.232275331804947\\
2.00639837708734	-0.207047912307388\\
2.01250400025819	-0.181616161517578\\
2.01780778007559	-0.156005177503136\\
2.02230448234918	-0.130240235213232\\
2.02598966937671	-0.104346761535267\\
2.02885970432351	-0.078350310201603\\
2.03091175481159	-0.0522765365711172\\
2.03214379571486	-0.0261511723104593\\
2.0325546111577	-2.03917067933929e-16\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
1.71683659028313	0.730020489808041\\
1.67997813319328	0.724403807660193\\
1.64304074734186	0.719503201351895\\
1.60606088546917	0.715323507189916\\
1.56907504223427	0.711868850027771\\
1.53211971819907	0.709142639194996\\
1.49523138380672	0.707147565132543\\
1.45844644338969	0.705885596737642\\
1.42180119924306	0.70535797942074\\
1.38533181579857	0.70556523387643\\
1.34907428393469	0.706507155569585\\
1.31306438545794	0.708182814937214\\
1.27733765779058	0.710590558305826\\
1.24192935889949	0.713728009523406\\
1.20687443250077	0.717592072304392\\
1.17220747357455	0.722178933285333\\
1.13796269422389	0.727484065788218\\
1.1041738899116	0.733502234287765\\
1.07087440610815	0.740227499578247\\
1.03809710538376	0.747653224634772\\
1.005874334977	0.755772081163229\\
0.974237894871957	0.764576056832425\\
0.943219006415501	0.774056463181293\\
0.912848281505583	0.784203944193348\\
0.883155692380987	0.795008485529953\\
0.854170542042348	0.806459424413255\\
0.825921435333632	0.818545460149066\\
0.798436250712605	0.83125466527928\\
0.771742112738159	0.844574497352834\\
0.745865365301654	0.858491811303593\\
0.720831545628673	0.872992872422947\\
0.696665359076862	0.888063369914305\\
0.67339065475473	0.903688431016126\\
0.651030401985452	0.919852635679538\\
0.629606667638927	0.936540031786068\\
0.609140594354436	0.953734150890452\\
0.589652379675411	0.971418024473005\\
0.571161256116899	0.989574200685502\\
0.553685472185393	1.00818476157404\\
0.537242274369757	1.02723134076191\\
0.521847890121023	1.04669514157496\\
0.507517511837858	1.06655695559169\\
0.494265281873499	1.08679718159962\\
0.482104278578961	1.1073958449393\\
0.471046503396279	1.12833261721692\\
0.461102869014538	1.14958683636598\\
0.452283188600362	1.17113752703822\\
0.444596166113508	1.1929634213038\\
0.438049387717105	1.21504297964016\\
0.432649314291027	1.2373544121889\\
0.428401275055788	1.2598757002598\\
0.425309462313241	1.28258461806055\\
0.423376927309283	1.30545875463098\\
0.422605577222645	1.32847553595991\\
0.422996173282738	1.35161224726303\\
0.424548330018407	1.37484605539959\\
0.427260515638347	1.39815403140603\\
0.431130053542798	1.42151317312404\\
0.436153124965024	1.44490042790091\\
0.442324772739974	1.46829271533977\\
0.449638906196405	1.49166695007709\\
0.458088307167642	1.5150000645652\\
0.467664637115035	1.53826903183714\\
0.478358445357091	1.5614508882315\\
0.490159178396154	1.58452275605481\\
0.503055190333433	1.60746186615902\\
0.517033754362101	1.63024558041193\\
0.532081075327114	1.65285141403829\\
0.548182303339366	1.67525705780954\\
0.565321548430731	1.69744040006034\\
0.583481896235553	1.71937954851013\\
0.602645424683072	1.74105285186813\\
0.622793221684352	1.76243892120057\\
0.643905403796225	1.78351665103899\\
0.665961135843852	1.80426524020879\\
0.688938651482522	1.82466421235746\\
0.712815274678409	1.8446934361623\\
0.737567442087079	1.86433314519756\\
0.763170726307665	1.88356395744155\\
0.789599859989762	1.90236689440437\\
0.816828760769254	1.92072339985732\\
0.844830557008458	1.93861535814574\\
0.873577614315183	1.95602511206691\\
0.903041562814541	1.97293548029563\\
0.933193325146589	1.98932977434006\\
0.964003145162172	2.00519181501129\\
0.99544061728865	2.02050594839023\\
1.02747471653652	2.03525706127612\\
1.06007382911736	2.04943059610147\\
1.09320578364278	2.06301256529861\\
1.12683788287374	2.0759895651037\\
1.16093693598875	2.08834878878466\\
1.19546929133921	2.10007803927988\\
1.23040086965954	2.11116574123521\\
1.26569719769927	2.12160095242744\\
1.301323442244	2.13137337456299\\
1.33724444449158	2.14047336344105\\
1.37342475474958	2.14889193847126\\
1.40982866741989	2.15662079153644\\
1.44642025623579	2.16365229519173\\
1.48316340971687	2.16997951019196\\
1.52002186680672	2.17559619233981\\
1.55695925265814	2.1804967986481\\
1.59393911453083	2.18467649281008\\
1.63092495776573	2.18813114997223\\
1.66788028180093	2.190857360805\\
1.70476861619328	2.19285243486746\\
1.74155355661031	2.19411440326236\\
1.77819880075694	2.19464202057926\\
1.81466818420143	2.19443476612357\\
1.85092571606531	2.19349284443041\\
1.88693561454206	2.19181718506279\\
1.92266234220942	2.18940944169417\\
1.95807064110051	2.18627199047659\\
1.99312556749923	2.18240792769561\\
2.02779252642545	2.17782106671467\\
2.06203730577611	2.17251593421178\\
2.0958261100884	2.16649776571223\\
2.12912559389185	2.15977250042175\\
2.16190289461624	2.15234677536523\\
2.194125665023	2.14422791883677\\
2.22576210512804	2.13542394316757\\
2.2567809935845	2.12594353681871\\
2.28715171849442	2.11579605580665\\
2.31684430761901	2.10499151447005\\
2.34582945795765	2.09354057558674\\
2.37407856466637	2.08145453985093\\
2.4015637492874	2.06874533472072\\
2.42825788726184	2.05542550264717\\
2.45413463469835	2.04150818869641\\
2.47916845437133	2.02700712757705\\
2.50333464092314	2.0119366300857\\
2.52660934524527	1.99631156898387\\
2.54896959801455	1.98014736432046\\
2.57039333236107	1.96345996821393\\
2.59085940564556	1.94626584910955\\
2.61034762032459	1.92858197552699\\
2.6288387438831	1.9104257993145\\
2.64631452781461	1.89181523842596\\
2.66275772563024	1.87276865923809\\
2.67815210987898	1.85330485842504\\
2.69248248816214	1.83344304440831\\
2.7057347181265	1.81320281840038\\
2.71789572142104	1.7926041550607\\
2.72895349660372	1.77166738278308\\
2.73889713098546	1.75041316363402\\
2.74771681139964	1.72886247296178\\
2.75540383388649	1.7070365786962\\
2.7619506122829	1.68495702035984\\
2.76735068570897	1.6626455878111\\
2.77159872494421	1.6401242997402\\
2.77469053768676	1.61741538193945\\
2.77662307269072	1.59454124536902\\
2.77739442277735	1.57152446404009\\
2.77700382671726	1.54838775273697\\
2.77545166998159	1.52515394460041\\
2.77273948436165	1.50184596859397\\
2.7688699464572	1.47848682687596\\
2.76384687503498	1.45509957209909\\
2.75767522726003	1.43170728466023\\
2.7503610938036	1.40833304992291\\
2.74191169283236	1.3849999354348\\
2.73233536288496	1.36173096816286\\
2.72164155464291	1.3385491117685\\
2.70984082160385	1.31547724394519\\
2.69694480966657	1.29253813384098\\
2.6829662456379	1.26975441958807\\
2.66791892467289	1.24714858596171\\
2.65181769666063	1.22474294219046\\
2.63467845156927	1.20255959993966\\
2.61651810376445	1.18062045148987\\
2.59735457531693	1.15894714813187\\
2.57720677831565	1.13756107879943\\
2.55609459620378	1.11648334896101\\
2.53403886415615	1.09573475979121\\
2.51106134851748	1.07533578764254\\
2.48718472532159	1.0553065638377\\
2.46243255791292	1.03566685480244\\
2.43682927369234	1.01643604255845\\
2.41040014001024	0.997633105595632\\
2.38317123923075	0.97927660014268\\
2.35516944299154	0.961384641854261\\
2.32642238568482	0.943974887933086\\
2.29695843718546	0.927064519704368\\
2.26680667485341	0.910670225659936\\
2.23599685483783	0.894808184988705\\
2.20455938271135	0.879494051609771\\
2.17252528346348	0.864742938723879\\
2.13992617088264	0.850569403898526\\
2.10679421635722	0.836987434701392\\
2.07316211712626	0.824010434896303\\
2.03906306401125	0.811651211215337\\
2.00453070866079	0.799921960720117\\
1.96959913034046	0.788834258764793\\
1.93430280230073	0.778399047572562\\
1.898676557756	0.768626625437011\\
1.86275555550842	0.759526636558949\\
1.82657524525042	0.751108061528744\\
1.79017133258011	0.743379208463564\\
1.75357974376421	0.736347704808268\\
1.71683659028313	0.730020489808041\\
};
\addplot [color=black,dotted,forget plot]
  table[row sep=crcr]{%
2.04156278258061	1.336450275819\\
1.95096136317509	1.33500802797978\\
1.86040833898361	1.33520892620003\\
1.76999307490845	1.33705277221747\\
1.67980479989928	1.34053774637867\\
1.58993251889497	1.34566040943489\\
1.50046492498647	1.35241570593615\\
1.4114903118874	1.3607969692204\\
1.32309648679887	1.37079592799264\\
1.23537068375432	1.38240271448777\\
1.14839947753008	1.39560587420881\\
1.06226869820654	1.41039237723115\\
0.977063346464207	1.42674763106152\\
0.892867509698271	1.44465549503896\\
0.809764279034536	1.46409829626379\\
0.727835667328495	1.48505684703854\\
0.647162528228539	1.50751046380396\\
0.567824476383175	1.53143698755116\\
0.489899808870973	1.55681280568989\\
0.413465427930811	1.5836128753513\\
0.33859676506864	1.61181074810225\\
0.265367706615704	1.6413785960467\\
0.193850520811643	1.6722872392885\\
0.124115786484472	1.70450617472842\\
0.0562323233977944	1.73800360616702\\
-0.00973287566599179	1.77274647568367\\
-0.0737147110194867	1.80870049626069\\
-0.135650040315816	1.84583018562058\\
-0.195477740862508	1.88409890124265\\
-0.253138769942208	1.92346887652482\\
-0.308576223080716	1.96390125805468\\
-0.361735390204828	2.00535614395313\\
-0.412563809634577	2.04779262325269\\
-0.461011319856576	2.0911688162717\\
-0.507030109027373	2.13544191594454\\
-0.550574762157973	2.18056823006698\\
-0.591602305932946	2.22650322441514\\
-0.630072251119902	2.27320156669541\\
-0.665946632527474	2.32061717128191\\
-0.699190046472379	2.36870324469748\\
-0.729769685718578	2.41741233179315\\
-0.757655371854062	2.46669636258067\\
-0.782819585073293	2.5165066996718\\
-0.805237491335937	2.56679418627751\\
-0.824886966875059	2.61750919471978\\
-0.841748620030613	2.66860167540819\\
-0.855805810386664	2.72002120623277\\
-0.867044665193478	2.77171704232454\\
-0.875454093058242	2.82363816613461\\
-0.88102579489094	2.87573333778228\\
-0.883754272094538	2.92795114562266\\
-0.883636831991452	2.98024005698375\\
-0.880673590480884	3.03254846902295\\
-0.874867471924449	3.08482475965285\\
-0.86622420626018	3.13701733848599\\
-0.854752323347775	3.18907469774835\\
-0.84046314455065	3.24094546311129\\
-0.823370771563126	3.29257844439184\\
-0.803492072493753	3.3439226860712\\
-0.780846665218527	3.3949275175817\\
-0.755456898020418	3.44554260331252\\
-0.727347827534305	3.49571799228488\\
-0.69654719401911	3.54540416744762\\
-0.663085393981506	3.59455209454453\\
-0.626995450178238	3.64311327050526\\
-0.588312979026649	3.69103977131202\\
-0.547076155455573	3.73828429929473\\
-0.503325675231294	3.78480022980818\\
-0.457104714795733	3.83054165724489\\
-0.408458888656515	3.87546344033841\\
-0.35743620437096	3.91952124671229\\
-0.304087015168411	3.96267159663082\\
-0.248463970257689	4.00487190590823\\
-0.190621962868666	4.04608052793415\\
-0.130618076079288	4.08625679477384\\
-0.0685115264814566	4.12536105730246\\
-0.00436360574141048	4.16335472433401\\
0.0617623798877507	4.20020030070616\\
0.129801172041699	4.23586142428345\\
0.199685624647002	4.27030290184233\\
0.271346770186188	4.30349074380262\\
0.344713887760369	4.33539219777112\\
0.419714572882216	4.36597578086428\\
0.496274808930455	4.39521131077798\\
0.574319040195338	4.42306993557384\\
0.653770246443001	4.44952416215261\\
0.734550018925136	4.4745478833865\\
0.816578637758963	4.49811640388382\\
0.899775150601131	4.52020646436028\\
0.984057452537899	4.54079626459318\\
1.06934236711278	4.55986548493551\\
1.15554572841167	4.57739530636905\\
1.24258246412441	4.59336842907644\\
1.33036667950094	4.60776908951404\\
1.41881174211898	4.62058307596861\\
1.50783036737985	4.63179774258255\\
1.59733470464775	4.6414020218339\\
1.6872364239478	4.64938643545857\\
1.777446803137	4.65574310380428\\
1.86787681546234	4.66046575360681\\
1.95843721741939	4.663549724181\\
2.04903863682491	4.66499197202022\\
2.13959166101639	4.66479107379997\\
2.23000692509155	4.66294722778253\\
2.32019520010072	4.65946225362133\\
2.41006748110503	4.65433959056511\\
2.49953507501353	4.64758429406385\\
2.58850968811259	4.6392030307796\\
2.67690351320113	4.62920407200736\\
2.76462931624568	4.61759728551223\\
2.85160052246992	4.60439412579119\\
2.93773130179345	4.58960762276885\\
3.02293665353579	4.57325236893848\\
3.10713249030173	4.55534450496104\\
3.19023572096546	4.53590170373622\\
3.2721643326715	4.51494315296146\\
3.35283747177146	4.49248953619604\\
3.43217552361682	4.46856301244884\\
3.51010019112903	4.44318719431011\\
3.58653457206919	4.4163871246487\\
3.66140323493136	4.38818925189775\\
3.7346322933843	4.3586214039533\\
3.80614947918836	4.3277127607115\\
3.87588421351553	4.29549382527158\\
3.9437676766022	4.26199639383298\\
4.00973287566599	4.22725352431634\\
4.07371471101949	4.19129950373931\\
4.13565004031581	4.15416981437942\\
4.19547774086251	4.11590109875735\\
4.25313876994221	4.07653112347518\\
4.30857622308072	4.03609874194532\\
4.36173539020483	3.99464385604687\\
4.41256380963458	3.95220737674731\\
4.46101131985657	3.9088311837283\\
4.50703010902737	3.86455808405546\\
4.55057476215797	3.81943176993302\\
4.59160230593295	3.77349677558486\\
4.6300722511199	3.72679843330459\\
4.66594663252747	3.67938282871809\\
4.69919004647238	3.63129675530252\\
4.72976968571858	3.58258766820685\\
4.75765537185406	3.53330363741933\\
4.78281958507329	3.4834933003282\\
4.80523749133594	3.4332058137225\\
4.82488696687506	3.38249080528022\\
4.84174862003061	3.33139832459181\\
4.85580581038666	3.27997879376723\\
4.86704466519348	3.22828295767546\\
4.87545409305824	3.17636183386539\\
4.88102579489094	3.12426666221772\\
4.88375427209454	3.07204885437734\\
4.88363683199145	3.01975994301625\\
4.88067359048088	2.96745153097705\\
4.87486747192445	2.91517524034715\\
4.86622420626018	2.86298266151401\\
4.85475232334778	2.81092530225165\\
4.84046314455065	2.75905453688871\\
4.82337077156313	2.70742155560816\\
4.80349207249375	2.6560773139288\\
4.78084666521853	2.6050724824183\\
4.75545689802042	2.55445739668748\\
4.72734782753431	2.50428200771512\\
4.69654719401911	2.45459583255238\\
4.66308539398151	2.40544790545548\\
4.62699545017824	2.35688672949474\\
4.58831297902665	2.30896022868799\\
4.54707615545557	2.26171570070527\\
4.50332567523129	2.21519977019182\\
4.45710471479573	2.16945834275511\\
4.40845888865652	2.12453655966159\\
4.35743620437096	2.08047875328771\\
4.30408701516841	2.03732840336918\\
4.24846397025769	1.99512809409177\\
4.19062196286867	1.95391947206585\\
4.13061807607929	1.91374320522616\\
4.06851152648146	1.87463894269754\\
4.00436360574141	1.83664527566599\\
3.93823762011225	1.79979969929384\\
3.8701988279583	1.76413857571655\\
3.800314375353	1.72969709815767\\
3.72865322981381	1.69650925619738\\
3.65528611223963	1.66460780222888\\
3.58028542711779	1.63402421913572\\
3.50372519106955	1.60478868922202\\
3.42568095980466	1.57693006442616\\
3.346229753557	1.55047583784739\\
3.26544998107487	1.5254521166135\\
3.18342136224104	1.50188359611618\\
3.10022484939887	1.47979353563972\\
3.0159425474621	1.45920373540682\\
2.93065763288722	1.44013451506449\\
2.84445427158833	1.42260469363095\\
2.75741753587559	1.40663157092356\\
2.66963332049906	1.39223091048596\\
2.58118825788102	1.37941692403139\\
2.49216963262015	1.36820225741745\\
2.40266529535225	1.3585979781661\\
2.3127635760522	1.35061356454143\\
2.222553196863	1.34425689619572\\
2.13212318453766	1.33953424639318\\
2.04156278258061	1.336450275819\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.2	0\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
1.6	1.45\\
};
\addplot [color=black,only marks,mark=diamond,mark options={solid},forget plot]
  table[row sep=crcr]{%
3.2	3\\
};
\node[above, align=center, text=black]
at (axis cs:1.2,0.1) {1};
\node[right, align=left, text=black]
at (axis cs:1.7,1.45) {2};
\node[right, align=left, text=black]
at (axis cs:3.3,3) {3};
\end{axis}
\end{tikzpicture}%

==> turtlemode.tex <==
\begin{tikzpicture}
\begin{axis}[small,%
width=0.7\linewidth,
scale only axis,
xmin=0,
xmax=70,
xlabel={Time [s]},
ymin=0,
ymax=5,
ytick={0,1,2,3,4,5},
yticklabels={{a},{b},{c},{d},{e},{f}},
ylabel={Camera mode},
xlabel near ticks,
axis y line=left,
y axis line style=-,
ylabel near ticks,
ymajorgrids
]
\addplot [draw=none,fill=red,fill opacity=0.2]
  coordinates{(0,0) (18,0) (18,5) (0,5)};
\addplot [draw=none,fill=green,fill opacity=0.2]
  coordinates{(18,0) (33,0) (33,5) (18,5)};
\addplot [draw=none,fill=blue,fill opacity=0.2]
  coordinates{(33,0) (56,0) (56,5) (33,5)};

\node at (axis cs:68.5,4.9) [anchor=north east,inner sep=0pt]{
    \begin{tikzpicture}[show background rectangle,
    background rectangle/.style={draw,fill=white},
    node distance=1.2ex,
    every node/.style={font=\footnotesize,inner sep=3pt}
    ]
    \node (title) {Current goal:};
    \node[below=of title.west,xshift=1em,yshift=-.5ex,rectangle,fill=red,fill opacity=0.2,label=east:marker 1] (1) {};
    \node[below=of 1,rectangle,fill=green,fill opacity=0.2,label=east:marker 2] (2) {};
    \node[below=of 2,rectangle,fill=blue,fill opacity=0.2,label=east:marker 3] (3) {};
    \end{tikzpicture}
    };
\end{axis}

\begin{axis}[small,%
width=0.7\linewidth,
scale only axis,
xmin=0,
xmax=70,
every outer y axis line/.append style={red!60},
every y tick label/.append style={font=\small\color{red!60}},
ymin=-7,
ymax=3,
ytick={-7, -6, -5, -4, -3, -2, -1,  0,  1,  2,  3},
ylabel={Differential entropy [nats]},
hide x axis,,
axis y line*=right,
ylabel near ticks,
yticklabel style={text width=1.2em,align=right}
]
\addplot [color=red!60,solid,forget plot]
  table[row sep=crcr]{%
0   2.91596210043989\\
1.00002861022949    2.91596210043989\\
2.00466465950012    -0.187325862922574\\
3.05001449584961    -0.856468433889339\\
4.099933385849  -1.32192159875001\\
5.1025562286377 -1.29108718592315\\
6.15312600135803    -1.26042371610758\\
7.14995050430298    -1.26614501380872\\
8.1999237537384 -0.968231408000599\\
9.2000093460083 -0.773708625131182\\
10.1999809741974    -0.634465702093032\\
11.2000253200531    -0.539290038544002\\
12.2499477863312    -0.478403579185248\\
13.2499194145203    -0.386550640992368\\
14.2999498844147    -0.302602551768119\\
15.3499553203583    -0.230428097870202\\
16.3499460220337    -0.173561289240453\\
17.3999674320221    -2.49217843843874\\
18.4499535560608    -3.00220077853905\\
19.5005416870117    -3.24337141739872\\
20.5499930381775    -3.05038954729396\\
21.5999941825867    -2.88264417452495\\
22.6000499725342    -2.74052712344662\\
23.6545255184174    -3.00464899164571\\
24.6500034332275    -3.55291418585558\\
25.6547634601593    -3.56927876124415\\
26.7010517120361    -3.53238601316721\\
27.7500095367432    -3.3304626793899\\
28.7500522136688    -3.16382560508071\\
29.8001115322113    -3.0075036374405\\
30.80930352211  -2.87147329546317\\
31.85165143013  -2.73805366074997\\
32.9004871845245    -2.6121432104644\\
33.9008374214172    -2.49557426865584\\
34.949934720993 -2.3754362499351\\
35.9999508857727    -2.25517839758898\\
37.0499374866486    -2.1328805662418\\
38.0501480102539    -2.01309107576822\\
39.099942445755 -1.88283812418803\\
40.1499516963959    -5.72195857875973\\
41.1499388217926    -6.22914075346512\\
42.1999344825745    -6.41109827551773\\
43.249885559082 -6.45877575313008\\
44.2499771118164    -6.46028137515519\\
45.2999002933502    -6.40810807951232\\
46.3000180721283    -6.13098305611937\\
47.349898815155 -5.88113974871209\\
48.3499319553375    -5.95535970816644\\
49.3999607563019    -5.96936011771247\\
50.3999395370483    -5.96124356262163\\
51.4499447345734    -5.92665376166203\\
52.5077302455902    -5.88566330126959\\
53.5019521713257    -5.85041184649987\\
54.5500037670135    -5.63958950171307\\
55.5500504970551    -5.46327307126965\\
56.5500197410583    -5.31933717741577\\
57.5999805927277    -5.31933717741577\\
58.6548190116882    -5.31933717741577\\
59.6499259471893    -5.31933717741577\\
60.7033579349518    -5.31933717741577\\
61.7000629901886    -5.31933717741577\\
62.7037751674652    -5.31933717741577\\
63.7498791217804    -5.31933717741577\\
};
\end{axis}

\begin{axis}[small,%
width=0.7\linewidth,
scale only axis,
xmin=0,
xmax=70,
ymin=0,
ymax=5,
hide axis
]
\addplot [solid,forget plot,thick]
  table[row sep=crcr]{%
0	0\\
1.00002861022949	0\\
2.00466465950012	0\\
3.05001449584961	0\\
4.099933385849	0\\
5.1025562286377	0\\
6.15312600135803	0\\
7.14995050430298	3\\
8.1999237537384	3\\
9.2000093460083	3\\
10.1999809741974	3\\
11.2000253200531	3\\
12.2499477863312	3\\
13.2499194145203	3\\
14.2999498844147	3\\
15.3499553203583	3\\
16.3499460220337	3\\
17.3999674320221	3\\
18.4499535560608	3\\
19.5005416870117	3\\
20.5499930381775	3\\
21.5999941825867	0\\
22.6000499725342	0\\
23.6545255184174	0\\
24.6500034332275	2\\
25.6547634601593	0\\
26.7010517120361	0\\
27.7500095367432	2\\
28.7500522136688	0\\
29.8001115322113	0\\
30.80930352211	0\\
31.85165143013	2\\
32.9004871845245	0\\
33.9008374214172	0\\
34.949934720993	0\\
35.9999508857727	3\\
37.0499374866486	3\\
38.0501480102539	0\\
39.099942445755	4\\
40.1499516963959	4\\
41.1499388217926	4\\
42.1999344825745	4\\
43.249885559082	4\\
44.2499771118164	4\\
45.2999002933502	2\\
46.3000180721283	0\\
47.349898815155	0\\
48.3499319553375	0\\
49.3999607563019	0\\
50.3999395370483	0\\
51.4499447345734	0\\
52.5077302455902	0\\
53.5019521713257	0\\
54.5500037670135	0\\
55.5500504970551	0\\
56.5500197410583	0\\
57.5999805927277	0\\
58.6548190116882	0\\
59.6499259471893	0\\
60.7033579349518	0\\
61.7000629901886	0\\
62.7037751674652	0\\
63.7498791217804	0\\
};
\end{axis}
\end{tikzpicture}%
